Quantum-Assisted Genetic Algorithm

Genetic algorithms, which mimic evolutionary processes to solve optimization problems, can be enhanced by using powerful semi-local search algorithms as mutation operators. Here, we introduce reverse quantum annealing, a class of quantum evolutions that can be used for performing families of quasi-local or quasi-nonlocal search starting from a classical state, as novel sources of mutations. Reverse annealing enables the development of genetic algorithms that use quantum fluctuation for mutations and classical mechanisms for the crossovers -- we refer to these as Quantum-Assisted Genetic Algorithms (QAGAs). We describe a QAGA and present experimental results using a D-Wave 2000Q quantum annealing processor. On a set of spin-glass inputs, standard (forward) quantum annealing finds good solutions very quickly but struggles to find global optima. In contrast, our QAGA proves effective at finding global optima for these inputs. This successful interplay of non-local classical and quantum fluctuations could provide a promising step toward practical applications of Noisy Intermediate-Scale Quantum (NISQ) devices for heuristic discrete optimization.

==> figures/protocols.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{textcomp}
%%   \newcommand{\us}{\textmu{}s}
%%   \usepackage{amsmath}
%%   \usepackage{fixltx2e}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.925000in}{2.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{2.657362in}}%
\pgfpathlineto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.657362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031063in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{1.031063in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031063in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031063in,y=0.302389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638000in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{1.638000in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638000in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.638000in,y=0.302389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244938in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244938in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.244938in,y=0.302389in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606831in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713708in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789538in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848356in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896414in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937047in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972244in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003291in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213769in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320645in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396475in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455294in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503352in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543984in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579182in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610228in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820706in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927583in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003413in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062231in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110289in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150922in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186119in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217166in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427644in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534520in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610350in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669169in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717227in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757859in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.638000in,y=0.146972in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Effort per Mutation (\us)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.351000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.351000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272713in,y=0.311872in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.957937in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.957937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.957937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272713in,y=0.918809in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{1.564875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.564875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272713in,y=1.525747in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{2.171812in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.171812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.171812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272713in,y=2.132684in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272713in,y=2.739622in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.533706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.640583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.716413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.775231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.823289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.863922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.899119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.930166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.140644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.247520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.323350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.382169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.430227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.470859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.506057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.537103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.747581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.854458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.930288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.989106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.037164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.077797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.112994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.144041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.354519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.461395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.537225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.596044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.644102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.684734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.719932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.750978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.217158in,y=1.564875in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time to Solution (\us)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335584in}{2.718056in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{2.718056in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{2.718056in}}%
\pgfpathlineto{\pgfqpoint{1.790787in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{1.942521in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{2.094255in}{1.834827in}}%
\pgfpathlineto{\pgfqpoint{2.245990in}{1.861520in}}%
\pgfpathlineto{\pgfqpoint{2.397724in}{1.970631in}}%
\pgfpathlineto{\pgfqpoint{2.549459in}{2.055760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335584in}{2.718056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487318in}{2.718056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639052in}{2.718056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790787in}{1.951264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942521in}{1.823947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094255in}{1.834827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245990in}{1.861520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397724in}{1.970631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549459in}{2.055760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654889in}{1.059659in}}%
\pgfpathlineto{\pgfqpoint{0.958358in}{1.148140in}}%
\pgfpathlineto{\pgfqpoint{1.261827in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{1.565296in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{1.868764in}{1.697541in}}%
\pgfpathlineto{\pgfqpoint{2.172233in}{1.848824in}}%
\pgfpathlineto{\pgfqpoint{2.475702in}{2.154193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.351000in}}{\pgfqpoint{2.281500in}{2.427750in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654889in}{1.059659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958358in}{1.148140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261827in}{1.241028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565296in}{1.414597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868764in}{1.697541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172233in}{1.848824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475702in}{2.154193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778750in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.351000in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.351000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366073in}{0.430833in}}%
\pgfpathlineto{\pgfqpoint{2.678157in}{0.430833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700379in}{0.430833in}}{\pgfqpoint{2.700379in}{0.453055in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{0.906758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700379in}{0.928981in}}{\pgfqpoint{2.678157in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{1.366073in}{0.928981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.343850in}{0.928981in}}{\pgfqpoint{1.343850in}{0.906758in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{0.453055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.343850in}{0.430833in}}{\pgfqpoint{1.366073in}{0.430833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388295in}{0.845647in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.845647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.699406in,y=0.806758in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mutation Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388295in}{0.690709in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.690709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499406in}{0.690709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.699406in,y=0.651820in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Classical MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.388295in}{0.535771in}}%
\pgfpathlineto{\pgfqpoint{1.610517in}{0.535771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499406in}{0.535771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.699406in,y=0.496883in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reverse Annealing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/qga_burndown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{textcomp}
%%   \newcommand{\us}{\textmu{}s}
%%   \usepackage{amsmath}
%%   \usepackage{fixltx2e}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.925000in}{2.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.497250in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831536in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{0.831536in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831536in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.831536in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165821in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{1.165821in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165821in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.165821in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500107in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{1.500107in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500107in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.500107in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834393in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{1.834393in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834393in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.834393in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168679in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.168679in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168679in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.168679in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502964in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.502964in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502964in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.502964in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837250in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837250in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.837250in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597880in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656745in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698510in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730906in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757375in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779754in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799140in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816240in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932166in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991031in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032796in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065191in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091661in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114040in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133426in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150525in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266451in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325316in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367081in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399477in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425946in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448326in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467712in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484811in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600737in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659602in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701367in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733763in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760232in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782611in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801997in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819097in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935023in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993888in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035653in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068049in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094518in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116897in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136283in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153382in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269309in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328173in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369939in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402334in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428803in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451183in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470569in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487668in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603594in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662459in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704224in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736620in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763089in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785468in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804854in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821954in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.667250in,y=0.234722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (\us)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{0.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.389611in,y=0.400479in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{0.947446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.947446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192467in,y=0.908317in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{1.405272in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{1.405272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.405272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192467in,y=1.366143in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{1.863098in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{1.863098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.863098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192467in,y=1.823969in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{2.320924in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{2.320924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.320924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192467in,y=2.281796in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272713in,y=2.739622in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{0.947446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.405272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{1.863098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.320924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497250in}{2.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136911in,y=1.608750in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized residual energy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.662745,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931330in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{1.031960in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{1.090825in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{1.132590in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{1.164986in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.191455in}{1.915396in}}%
\pgfpathlineto{\pgfqpoint{1.213835in}{1.905926in}}%
\pgfpathlineto{\pgfqpoint{1.250320in}{1.895982in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{1.895982in}}%
\pgfpathlineto{\pgfqpoint{1.292085in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{1.303706in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.314465in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{1.342652in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.358799in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.366246in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{1.380083in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{1.386536in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{1.409815in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{1.415095in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.429871in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.434480in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.455558in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.459429in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.477375in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.480713in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{1.502147in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{1.504966in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{1.541761in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{1.543912in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.561957in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.563831in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.581343in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.582984in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.601346in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.602777in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.623931in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.625156in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.636870in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.639104in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.680314in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.681973in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.711705in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.713043in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.740838in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.742478in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.764157in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.765555in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{1.792179in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.818584in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.848708in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{1.885687in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{1.886898in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.918083in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.919214in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.986520in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.987729in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{2.018875in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{2.020005in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{2.060680in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{2.061830in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{2.119586in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{2.220256in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{2.220297in}{1.554459in}}%
\pgfpathlineto{\pgfqpoint{2.220297in}{1.554459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.372549,0.219608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329884in}{1.933081in}}%
\pgfpathlineto{\pgfqpoint{1.489379in}{1.890818in}}%
\pgfpathlineto{\pgfqpoint{1.531144in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.563540in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{1.612388in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{1.648873in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.678007in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{1.690639in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{1.702259in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{1.713018in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{1.723034in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.732404in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.764800in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.771883in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.791269in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.797195in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.808368in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.813648in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.837501in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.841835in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.861754in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.865430in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.882529in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.885720in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.894892in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.897825in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.919373in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.921854in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{1.946674in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{1.948733in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.979897in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{2.027324in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{2.028509in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{2.068493in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{2.070274in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{2.108908in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{2.110258in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{2.129139in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{2.130315in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{2.165952in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{2.167320in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{2.205409in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{2.206799in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{2.273949in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{2.275249in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{2.348153in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{2.349323in}{1.554459in}}%
\pgfpathlineto{\pgfqpoint{2.407105in}{1.554459in}}%
\pgfpathlineto{\pgfqpoint{2.408231in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{2.448914in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{2.450083in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{2.608539in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{2.608539in}{1.487558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637162in}{2.434087in}}%
\pgfpathlineto{\pgfqpoint{0.737792in}{2.383582in}}%
\pgfpathlineto{\pgfqpoint{0.796657in}{2.351243in}}%
\pgfpathlineto{\pgfqpoint{0.838422in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{0.897287in}{2.300312in}}%
\pgfpathlineto{\pgfqpoint{0.919666in}{2.285423in}}%
\pgfpathlineto{\pgfqpoint{0.971448in}{2.261374in}}%
\pgfpathlineto{\pgfqpoint{1.009537in}{2.237701in}}%
\pgfpathlineto{\pgfqpoint{1.020296in}{2.232609in}}%
\pgfpathlineto{\pgfqpoint{1.048483in}{2.214967in}}%
\pgfpathlineto{\pgfqpoint{1.056782in}{2.213939in}}%
\pgfpathlineto{\pgfqpoint{1.064631in}{2.211347in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{2.198410in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{2.195606in}}%
\pgfpathlineto{\pgfqpoint{1.110167in}{2.190456in}}%
\pgfpathlineto{\pgfqpoint{1.115646in}{2.185763in}}%
\pgfpathlineto{\pgfqpoint{1.120926in}{2.185169in}}%
\pgfpathlineto{\pgfqpoint{1.135703in}{2.176033in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{2.172257in}}%
\pgfpathlineto{\pgfqpoint{1.144779in}{2.170342in}}%
\pgfpathlineto{\pgfqpoint{1.149113in}{2.165801in}}%
\pgfpathlineto{\pgfqpoint{1.161389in}{2.161824in}}%
\pgfpathlineto{\pgfqpoint{1.165261in}{2.158449in}}%
\pgfpathlineto{\pgfqpoint{1.169032in}{2.159806in}}%
\pgfpathlineto{\pgfqpoint{1.172708in}{2.159806in}}%
\pgfpathlineto{\pgfqpoint{1.176293in}{2.151520in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{2.148680in}}%
\pgfpathlineto{\pgfqpoint{1.189807in}{2.148680in}}%
\pgfpathlineto{\pgfqpoint{1.199177in}{2.144341in}}%
\pgfpathlineto{\pgfqpoint{1.202170in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{1.205103in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{1.210797in}{2.135370in}}%
\pgfpathlineto{\pgfqpoint{1.218940in}{2.126775in}}%
\pgfpathlineto{\pgfqpoint{1.224126in}{2.126775in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{2.123555in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{2.121105in}}%
\pgfpathlineto{\pgfqpoint{1.236333in}{2.118625in}}%
\pgfpathlineto{\pgfqpoint{1.243193in}{2.118625in}}%
\pgfpathlineto{\pgfqpoint{1.251863in}{2.110126in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{2.102154in}}%
\pgfpathlineto{\pgfqpoint{1.273338in}{2.098506in}}%
\pgfpathlineto{\pgfqpoint{1.276923in}{2.098506in}}%
\pgfpathlineto{\pgfqpoint{1.280421in}{2.095725in}}%
\pgfpathlineto{\pgfqpoint{1.283837in}{2.094789in}}%
\pgfpathlineto{\pgfqpoint{1.288815in}{2.094789in}}%
\pgfpathlineto{\pgfqpoint{1.292041in}{2.091002in}}%
\pgfpathlineto{\pgfqpoint{1.293628in}{2.091956in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{2.087141in}}%
\pgfpathlineto{\pgfqpoint{1.299807in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{1.302800in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{1.305733in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{1.310025in}{2.080199in}}%
\pgfpathlineto{\pgfqpoint{1.311427in}{2.080199in}}%
\pgfpathlineto{\pgfqpoint{1.316906in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{2.073005in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.073005in}}%
\pgfpathlineto{\pgfqpoint{1.323477in}{2.070901in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.064452in}}%
\pgfpathlineto{\pgfqpoint{1.334602in}{2.064452in}}%
\pgfpathlineto{\pgfqpoint{1.336963in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{1.341572in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{1.343823in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{1.346039in}{2.057786in}}%
\pgfpathlineto{\pgfqpoint{1.348223in}{2.055514in}}%
\pgfpathlineto{\pgfqpoint{1.349302in}{2.055514in}}%
\pgfpathlineto{\pgfqpoint{1.354582in}{2.050890in}}%
\pgfpathlineto{\pgfqpoint{1.355615in}{2.050890in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{2.047350in}}%
\pgfpathlineto{\pgfqpoint{1.360674in}{2.047350in}}%
\pgfpathlineto{\pgfqpoint{1.361665in}{2.048537in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{1.364598in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{2.046155in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{2.043745in}}%
\pgfpathlineto{\pgfqpoint{1.368419in}{2.043745in}}%
\pgfpathlineto{\pgfqpoint{1.370292in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{1.372142in}{2.043745in}}%
\pgfpathlineto{\pgfqpoint{1.373968in}{2.043745in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.036335in}}%
\pgfpathlineto{\pgfqpoint{1.380184in}{2.038836in}}%
\pgfpathlineto{\pgfqpoint{1.381913in}{2.033802in}}%
\pgfpathlineto{\pgfqpoint{1.383621in}{2.033802in}}%
\pgfpathlineto{\pgfqpoint{1.385309in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{1.386146in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{1.388627in}{2.028637in}}%
\pgfpathlineto{\pgfqpoint{1.390259in}{2.028637in}}%
\pgfpathlineto{\pgfqpoint{1.391872in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.393467in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.394258in}{2.024673in}}%
\pgfpathlineto{\pgfqpoint{1.395828in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.397380in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.398151in}{2.024673in}}%
\pgfpathlineto{\pgfqpoint{1.399679in}{2.026003in}}%
\pgfpathlineto{\pgfqpoint{1.401941in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{1.404169in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{1.404904in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{1.405636in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{1.407808in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{1.409238in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{1.410655in}{2.016501in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{2.016501in}}%
\pgfpathlineto{\pgfqpoint{1.412754in}{2.015106in}}%
\pgfpathlineto{\pgfqpoint{1.414136in}{2.015106in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{2.012285in}}%
\pgfpathlineto{\pgfqpoint{1.419539in}{2.012285in}}%
\pgfpathlineto{\pgfqpoint{1.420200in}{2.013701in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{2.007978in}}%
\pgfpathlineto{\pgfqpoint{1.424107in}{2.009425in}}%
\pgfpathlineto{\pgfqpoint{1.425386in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{2.009425in}}%
\pgfpathlineto{\pgfqpoint{1.427911in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{2.003576in}}%
\pgfpathlineto{\pgfqpoint{1.431618in}{2.003576in}}%
\pgfpathlineto{\pgfqpoint{1.433436in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{1.434037in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{1.438177in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{1.438759in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{1.439339in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{1.439916in}{1.999074in}}%
\pgfpathlineto{\pgfqpoint{1.441063in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{1.441634in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{1.443332in}{1.992908in}}%
\pgfpathlineto{\pgfqpoint{1.447765in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{1.455212in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{1.458290in}{1.984922in}}%
\pgfpathlineto{\pgfqpoint{1.461304in}{1.984922in}}%
\pgfpathlineto{\pgfqpoint{1.464257in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{1.467151in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{1.473688in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.477295in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.479942in}{1.964335in}}%
\pgfpathlineto{\pgfqpoint{1.484251in}{1.964335in}}%
\pgfpathlineto{\pgfqpoint{1.486776in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{1.489257in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{1.491697in}{1.956970in}}%
\pgfpathlineto{\pgfqpoint{1.492502in}{1.956970in}}%
\pgfpathlineto{\pgfqpoint{1.494097in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{1.495675in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{1.497236in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{1.498010in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{1.500309in}{1.949322in}}%
\pgfpathlineto{\pgfqpoint{1.503318in}{1.949322in}}%
\pgfpathlineto{\pgfqpoint{1.505534in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{1.508438in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{1.509868in}{1.941367in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{1.941367in}}%
\pgfpathlineto{\pgfqpoint{1.514077in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{1.519505in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{1.521489in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{1.526651in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{1.532248in}{1.924435in}}%
\pgfpathlineto{\pgfqpoint{1.534066in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.538223in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.539969in}{1.915396in}}%
\pgfpathlineto{\pgfqpoint{1.542832in}{1.915396in}}%
\pgfpathlineto{\pgfqpoint{1.547300in}{1.901016in}}%
\pgfpathlineto{\pgfqpoint{1.552697in}{1.901016in}}%
\pgfpathlineto{\pgfqpoint{1.554801in}{1.895982in}}%
\pgfpathlineto{\pgfqpoint{1.559932in}{1.895982in}}%
\pgfpathlineto{\pgfqpoint{1.561934in}{1.890818in}}%
\pgfpathlineto{\pgfqpoint{1.564887in}{1.890818in}}%
\pgfpathlineto{\pgfqpoint{1.566823in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{1.568733in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{1.570619in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.571552in}{1.880067in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{1.874466in}}%
\pgfpathlineto{\pgfqpoint{1.577031in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.580572in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.583173in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{1.586569in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{1.589065in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{1.591519in}{1.856648in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.603201in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.606164in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.608348in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.609068in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.611915in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{1.614014in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{1.615396in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{1.619467in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.627914in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.629795in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.634093in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.635896in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.639437in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.640019in}{1.795262in}}%
\pgfpathlineto{\pgfqpoint{1.641176in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.642324in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.644592in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.786616in}}%
\pgfpathlineto{\pgfqpoint{1.649025in}{1.786616in}}%
\pgfpathlineto{\pgfqpoint{1.651192in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.656472in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.659550in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.661566in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.664539in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.668411in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{1.670309in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.680325in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.682941in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.691335in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.710415in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.711838in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.720765in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.722749in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{1.729801in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{1.731047in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.742381in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.744092in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.751822in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.753957in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{1.763194in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{1.766147in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{1.774662in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{1.777392in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{1.791147in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{1.792779in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{1.808883in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{1.810328in}{1.554459in}}%
\pgfpathlineto{\pgfqpoint{1.820727in}{1.554459in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.841859in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.844154in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{1.861822in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{1.864815in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{1.880703in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{1.883334in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{1.902829in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{1.904341in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.927257in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.929804in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.982215in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.983092in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{1.983964in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{1.983964in}{0.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696027in}{2.615182in}}%
\pgfpathlineto{\pgfqpoint{0.796657in}{2.495165in}}%
\pgfpathlineto{\pgfqpoint{0.796657in}{2.495165in}}%
\pgfpathlineto{\pgfqpoint{0.855522in}{2.406366in}}%
\pgfpathlineto{\pgfqpoint{0.897287in}{2.366162in}}%
\pgfpathlineto{\pgfqpoint{0.897287in}{2.366162in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{2.332292in}}%
\pgfpathlineto{\pgfqpoint{0.956152in}{2.318168in}}%
\pgfpathlineto{\pgfqpoint{0.956152in}{2.318168in}}%
\pgfpathlineto{\pgfqpoint{0.978531in}{2.302304in}}%
\pgfpathlineto{\pgfqpoint{1.015016in}{2.284342in}}%
\pgfpathlineto{\pgfqpoint{1.030312in}{2.272423in}}%
\pgfpathlineto{\pgfqpoint{1.030312in}{2.272423in}}%
\pgfpathlineto{\pgfqpoint{1.044149in}{2.258101in}}%
\pgfpathlineto{\pgfqpoint{1.056782in}{2.253932in}}%
\pgfpathlineto{\pgfqpoint{1.056782in}{2.253932in}}%
\pgfpathlineto{\pgfqpoint{1.068402in}{2.220026in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{2.205522in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{2.205522in}}%
\pgfpathlineto{\pgfqpoint{1.089177in}{2.203361in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{2.195606in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{2.195606in}}%
\pgfpathlineto{\pgfqpoint{1.107348in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{1.115646in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{1.115646in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{1.130942in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{1.130942in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{1.138026in}{2.183975in}}%
\pgfpathlineto{\pgfqpoint{1.144779in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{1.144779in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{1.151233in}{2.171621in}}%
\pgfpathlineto{\pgfqpoint{1.157412in}{2.167760in}}%
\pgfpathlineto{\pgfqpoint{1.157412in}{2.167760in}}%
\pgfpathlineto{\pgfqpoint{1.174511in}{2.167760in}}%
\pgfpathlineto{\pgfqpoint{1.179791in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{1.179791in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{1.184885in}{2.157082in}}%
\pgfpathlineto{\pgfqpoint{1.189807in}{2.157082in}}%
\pgfpathlineto{\pgfqpoint{1.189807in}{2.157082in}}%
\pgfpathlineto{\pgfqpoint{1.194568in}{2.150105in}}%
\pgfpathlineto{\pgfqpoint{1.199177in}{2.125974in}}%
\pgfpathlineto{\pgfqpoint{1.199177in}{2.125974in}}%
\pgfpathlineto{\pgfqpoint{1.248672in}{2.125974in}}%
\pgfpathlineto{\pgfqpoint{1.251863in}{2.124365in}}%
\pgfpathlineto{\pgfqpoint{1.251863in}{2.124365in}}%
\pgfpathlineto{\pgfqpoint{1.254985in}{2.117791in}}%
\pgfpathlineto{\pgfqpoint{1.258042in}{2.116113in}}%
\pgfpathlineto{\pgfqpoint{1.258042in}{2.116113in}}%
\pgfpathlineto{\pgfqpoint{1.261035in}{2.110993in}}%
\pgfpathlineto{\pgfqpoint{1.263968in}{2.110993in}}%
\pgfpathlineto{\pgfqpoint{1.263968in}{2.110993in}}%
\pgfpathlineto{\pgfqpoint{1.266843in}{2.091002in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{2.081205in}}%
\pgfpathlineto{\pgfqpoint{1.280421in}{2.081205in}}%
\pgfpathlineto{\pgfqpoint{1.280421in}{2.081205in}}%
\pgfpathlineto{\pgfqpoint{1.282991in}{2.077147in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{2.077147in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{2.077147in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{2.073005in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{2.073005in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.066625in}}%
\pgfpathlineto{\pgfqpoint{1.320884in}{2.066625in}}%
\pgfpathlineto{\pgfqpoint{1.357151in}{2.066625in}}%
\pgfpathlineto{\pgfqpoint{1.358672in}{2.053215in}}%
\pgfpathlineto{\pgfqpoint{1.358672in}{2.053215in}}%
\pgfpathlineto{\pgfqpoint{1.360176in}{2.053215in}}%
\pgfpathlineto{\pgfqpoint{1.361665in}{2.048537in}}%
\pgfpathlineto{\pgfqpoint{1.361665in}{2.048537in}}%
\pgfpathlineto{\pgfqpoint{1.370292in}{2.048537in}}%
\pgfpathlineto{\pgfqpoint{1.370292in}{2.048537in}}%
\pgfpathlineto{\pgfqpoint{1.375771in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{1.375771in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{1.387392in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{1.388627in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{1.388627in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{1.400437in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{1.400437in}{2.023334in}}%
\pgfpathlineto{\pgfqpoint{1.404904in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{1.404904in}{2.000586in}}%
\pgfpathlineto{\pgfqpoint{1.407087in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{1.409238in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{1.409238in}{1.994468in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{1.463769in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{1.465228in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{1.465228in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{1.480379in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{1.481681in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{1.481681in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{1.484251in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{1.484251in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{1.485519in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{1.486776in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{1.486776in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{1.488022in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.497624in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.499928in}{1.964335in}}%
\pgfpathlineto{\pgfqpoint{1.511988in}{1.964335in}}%
\pgfpathlineto{\pgfqpoint{1.514077in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{1.514077in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{1.516136in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{1.518166in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.518166in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.540546in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.540546in}{1.919967in}}%
\pgfpathlineto{\pgfqpoint{1.542264in}{1.915396in}}%
\pgfpathlineto{\pgfqpoint{1.553753in}{1.915396in}}%
\pgfpathlineto{\pgfqpoint{1.553753in}{1.915396in}}%
\pgfpathlineto{\pgfqpoint{1.555322in}{1.901016in}}%
\pgfpathlineto{\pgfqpoint{1.561436in}{1.901016in}}%
\pgfpathlineto{\pgfqpoint{1.562925in}{1.890818in}}%
\pgfpathlineto{\pgfqpoint{1.562925in}{1.890818in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{1.890818in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{1.574318in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{1.581009in}{1.885515in}}%
\pgfpathlineto{\pgfqpoint{1.582311in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.582311in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.603948in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.606164in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.606164in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.608348in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.642894in}{1.815363in}}%
\pgfpathlineto{\pgfqpoint{1.644592in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.655953in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.657505in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.673571in}{1.782148in}}%
\pgfpathlineto{\pgfqpoint{1.674948in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.674948in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.682941in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.682941in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.684232in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.740067in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.741806in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.741806in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.743524in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.745222in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{1.745222in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{1.750200in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{1.751822in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{1.751822in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{1.756583in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{1.758135in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{1.758135in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{1.809608in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{1.811758in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.890542in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.891777in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{1.891777in}{0.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{0.597880in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{0.656745in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{0.981014in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{0.986109in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.000400in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.004868in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.059265in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{1.062258in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.114040in}{1.799448in}}%
\pgfpathlineto{\pgfqpoint{1.116099in}{1.790986in}}%
\pgfpathlineto{\pgfqpoint{1.118130in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.140509in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.184844in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.186112in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.194690in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{1.195875in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.398018in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{1.399186in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.464779in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.466069in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{1.760787in}{1.692279in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.762988in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{1.764100in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{2.339346in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{2.339346in}{1.661629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160475in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.261105in}{1.604429in}}%
\pgfpathlineto{\pgfqpoint{1.319969in}{1.568177in}}%
\pgfpathlineto{\pgfqpoint{1.361735in}{1.554459in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{1.349739in}}%
\pgfpathlineto{\pgfqpoint{1.420599in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.479464in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.494760in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.508597in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.521229in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497250in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604180in}{1.625378in}}%
\pgfpathlineto{\pgfqpoint{1.704810in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{1.763675in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{1.805440in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{1.837836in}{1.443190in}}%
\pgfpathlineto{\pgfqpoint{1.864305in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{1.886685in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{1.906070in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{1.923170in}{1.385990in}}%
\pgfpathlineto{\pgfqpoint{1.938466in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.952303in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.964935in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.976556in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.987315in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{1.997331in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.006700in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.015502in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.031649in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.039096in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.046179in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.059386in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.065565in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.071492in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.077186in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.082665in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.087945in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.093039in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.097961in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.102721in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.107330in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.111798in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.116132in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.120340in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.124430in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.128408in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.132279in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.139726in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.143311in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.146809in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.150225in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.153563in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.156826in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.160016in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.163139in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.169189in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.174997in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.177816in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.188575in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.191144in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.193669in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.196151in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.200991in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.203351in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.207960in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.210211in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.212428in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.216762in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.218881in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.220970in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.223030in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.225060in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.227063in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.229038in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.230986in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.232909in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.234807in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.236680in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.238530in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.240356in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.242160in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{2.243941in}{0.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{0.497250in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497250in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.837250in}{0.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056734in}{1.745699in}}%
\pgfpathlineto{\pgfqpoint{2.853072in}{1.745699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.875294in}{1.745699in}}{\pgfqpoint{2.875294in}{1.767921in}}%
\pgfpathlineto{\pgfqpoint{2.875294in}{2.841372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.875294in}{2.863594in}}{\pgfqpoint{2.853072in}{2.863594in}}%
\pgfpathlineto{\pgfqpoint{2.056734in}{2.863594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034512in}{2.863594in}}{\pgfqpoint{2.034512in}{2.841372in}}%
\pgfpathlineto{\pgfqpoint{2.034512in}{1.767921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034512in}{1.745699in}}{\pgfqpoint{2.056734in}{1.745699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078956in}{2.780261in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{2.780261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.390068in,y=2.741372in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RAMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078956in}{2.625324in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{2.625324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.390068in,y=2.586435in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont QGA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078956in}{2.470386in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{2.470386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.390068in,y=2.431497in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PT-ICM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078956in}{2.315449in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{2.315449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.390068in,y=2.276560in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078956in}{2.160511in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{2.160511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.390068in,y=2.121622in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.662745,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078956in}{2.005574in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{2.005574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.390068in,y=1.966685in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HFS3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.372549,0.219608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078956in}{1.850636in}}%
\pgfpathlineto{\pgfqpoint{2.301179in}{1.850636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.390068in,y=1.811747in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HFS4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/swarmplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{textcomp}
%%   \newcommand{\us}{\textmu{}s}
%%   \usepackage{amsmath}
%%   \usepackage{fixltx2e}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.925000in}{2.925000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.925000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{0.438750in}{2.778750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{2.444464in}}%
\pgfpathlineto{\pgfqpoint{0.438750in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.444464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672750in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.672750in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RAMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140750in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.140750in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont QGA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608750in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.608750in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PT-ICM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076750in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.076750in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544750in}{0.438750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.544750in,y=0.390139in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.608750in,y=0.236438in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.773036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.773036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214213in,y=0.733907in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{1.441607in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{1.441607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.441607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214213in,y=1.402479in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{2.110179in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.110179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.110179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214213in,y=2.071050in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214213in,y=2.739622in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.506984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.571776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.624714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.669473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.708244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.742444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{0.974296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.092025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.175556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.240347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.293285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.338044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.376816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.411015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.642867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.760597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.844127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.908919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{1.961857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.006616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.045387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.079586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.311439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.429168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.512699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.577490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.630428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.675187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.713959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438750in}{2.748158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158657in,y=1.608750in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time to solution (\us)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{0.438750in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778750in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{0.438750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438750in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{2.778750in}{2.778750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672750in}{0.599924in}}%
\pgfpathcurveto{\pgfqpoint{0.679196in}{0.599924in}}{\pgfqpoint{0.685379in}{0.602485in}}{\pgfqpoint{0.689937in}{0.607043in}}%
\pgfpathcurveto{\pgfqpoint{0.694495in}{0.611601in}}{\pgfqpoint{0.697056in}{0.617784in}}{\pgfqpoint{0.697056in}{0.624230in}}%
\pgfpathcurveto{\pgfqpoint{0.697056in}{0.630676in}}{\pgfqpoint{0.694495in}{0.636858in}}{\pgfqpoint{0.689937in}{0.641416in}}%
\pgfpathcurveto{\pgfqpoint{0.685379in}{0.645974in}}{\pgfqpoint{0.679196in}{0.648535in}}{\pgfqpoint{0.672750in}{0.648535in}}%
\pgfpathcurveto{\pgfqpoint{0.666304in}{0.648535in}}{\pgfqpoint{0.660121in}{0.645974in}}{\pgfqpoint{0.655563in}{0.641416in}}%
\pgfpathcurveto{\pgfqpoint{0.651005in}{0.636858in}}{\pgfqpoint{0.648444in}{0.630676in}}{\pgfqpoint{0.648444in}{0.624230in}}%
\pgfpathcurveto{\pgfqpoint{0.648444in}{0.617784in}}{\pgfqpoint{0.651005in}{0.611601in}}{\pgfqpoint{0.655563in}{0.607043in}}%
\pgfpathcurveto{\pgfqpoint{0.660121in}{0.602485in}}{\pgfqpoint{0.666304in}{0.599924in}}{\pgfqpoint{0.672750in}{0.599924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672750in}{2.087061in}}%
\pgfpathcurveto{\pgfqpoint{0.679196in}{2.087061in}}{\pgfqpoint{0.685379in}{2.089622in}}{\pgfqpoint{0.689937in}{2.094180in}}%
\pgfpathcurveto{\pgfqpoint{0.694495in}{2.098738in}}{\pgfqpoint{0.697056in}{2.104921in}}{\pgfqpoint{0.697056in}{2.111367in}}%
\pgfpathcurveto{\pgfqpoint{0.697056in}{2.117813in}}{\pgfqpoint{0.694495in}{2.123995in}}{\pgfqpoint{0.689937in}{2.128553in}}%
\pgfpathcurveto{\pgfqpoint{0.685379in}{2.133111in}}{\pgfqpoint{0.679196in}{2.135672in}}{\pgfqpoint{0.672750in}{2.135672in}}%
\pgfpathcurveto{\pgfqpoint{0.666304in}{2.135672in}}{\pgfqpoint{0.660121in}{2.133111in}}{\pgfqpoint{0.655563in}{2.128553in}}%
\pgfpathcurveto{\pgfqpoint{0.651005in}{2.123995in}}{\pgfqpoint{0.648444in}{2.117813in}}{\pgfqpoint{0.648444in}{2.111367in}}%
\pgfpathcurveto{\pgfqpoint{0.648444in}{2.104921in}}{\pgfqpoint{0.651005in}{2.098738in}}{\pgfqpoint{0.655563in}{2.094180in}}%
\pgfpathcurveto{\pgfqpoint{0.660121in}{2.089622in}}{\pgfqpoint{0.666304in}{2.087061in}}{\pgfqpoint{0.672750in}{2.087061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672750in}{2.432098in}}%
\pgfpathcurveto{\pgfqpoint{0.679196in}{2.432098in}}{\pgfqpoint{0.685379in}{2.434658in}}{\pgfqpoint{0.689937in}{2.439216in}}%
\pgfpathcurveto{\pgfqpoint{0.694495in}{2.443774in}}{\pgfqpoint{0.697056in}{2.449957in}}{\pgfqpoint{0.697056in}{2.456403in}}%
\pgfpathcurveto{\pgfqpoint{0.697056in}{2.462849in}}{\pgfqpoint{0.694495in}{2.469032in}}{\pgfqpoint{0.689937in}{2.473590in}}%
\pgfpathcurveto{\pgfqpoint{0.685379in}{2.478148in}}{\pgfqpoint{0.679196in}{2.480709in}}{\pgfqpoint{0.672750in}{2.480709in}}%
\pgfpathcurveto{\pgfqpoint{0.666304in}{2.480709in}}{\pgfqpoint{0.660121in}{2.478148in}}{\pgfqpoint{0.655563in}{2.473590in}}%
\pgfpathcurveto{\pgfqpoint{0.651005in}{2.469032in}}{\pgfqpoint{0.648444in}{2.462849in}}{\pgfqpoint{0.648444in}{2.456403in}}%
\pgfpathcurveto{\pgfqpoint{0.648444in}{2.449957in}}{\pgfqpoint{0.651005in}{2.443774in}}{\pgfqpoint{0.655563in}{2.439216in}}%
\pgfpathcurveto{\pgfqpoint{0.660121in}{2.434658in}}{\pgfqpoint{0.666304in}{2.432098in}}{\pgfqpoint{0.672750in}{2.432098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621473in}{2.444036in}}%
\pgfpathcurveto{\pgfqpoint{0.627919in}{2.444036in}}{\pgfqpoint{0.634102in}{2.446597in}}{\pgfqpoint{0.638660in}{2.451155in}}%
\pgfpathcurveto{\pgfqpoint{0.643218in}{2.455713in}}{\pgfqpoint{0.645779in}{2.461896in}}{\pgfqpoint{0.645779in}{2.468342in}}%
\pgfpathcurveto{\pgfqpoint{0.645779in}{2.474788in}}{\pgfqpoint{0.643218in}{2.480971in}}{\pgfqpoint{0.638660in}{2.485528in}}%
\pgfpathcurveto{\pgfqpoint{0.634102in}{2.490086in}}{\pgfqpoint{0.627919in}{2.492647in}}{\pgfqpoint{0.621473in}{2.492647in}}%
\pgfpathcurveto{\pgfqpoint{0.615027in}{2.492647in}}{\pgfqpoint{0.608845in}{2.490086in}}{\pgfqpoint{0.604287in}{2.485528in}}%
\pgfpathcurveto{\pgfqpoint{0.599729in}{2.480971in}}{\pgfqpoint{0.597168in}{2.474788in}}{\pgfqpoint{0.597168in}{2.468342in}}%
\pgfpathcurveto{\pgfqpoint{0.597168in}{2.461896in}}{\pgfqpoint{0.599729in}{2.455713in}}{\pgfqpoint{0.604287in}{2.451155in}}%
\pgfpathcurveto{\pgfqpoint{0.608845in}{2.446597in}}{\pgfqpoint{0.615027in}{2.444036in}}{\pgfqpoint{0.621473in}{2.444036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719538in}{2.455975in}}%
\pgfpathcurveto{\pgfqpoint{0.725984in}{2.455975in}}{\pgfqpoint{0.732166in}{2.458536in}}{\pgfqpoint{0.736724in}{2.463094in}}%
\pgfpathcurveto{\pgfqpoint{0.741282in}{2.467652in}}{\pgfqpoint{0.743843in}{2.473835in}}{\pgfqpoint{0.743843in}{2.480281in}}%
\pgfpathcurveto{\pgfqpoint{0.743843in}{2.486727in}}{\pgfqpoint{0.741282in}{2.492909in}}{\pgfqpoint{0.736724in}{2.497467in}}%
\pgfpathcurveto{\pgfqpoint{0.732166in}{2.502025in}}{\pgfqpoint{0.725984in}{2.504586in}}{\pgfqpoint{0.719538in}{2.504586in}}%
\pgfpathcurveto{\pgfqpoint{0.713092in}{2.504586in}}{\pgfqpoint{0.706909in}{2.502025in}}{\pgfqpoint{0.702351in}{2.497467in}}%
\pgfpathcurveto{\pgfqpoint{0.697793in}{2.492909in}}{\pgfqpoint{0.695232in}{2.486727in}}{\pgfqpoint{0.695232in}{2.480281in}}%
\pgfpathcurveto{\pgfqpoint{0.695232in}{2.473835in}}{\pgfqpoint{0.697793in}{2.467652in}}{\pgfqpoint{0.702351in}{2.463094in}}%
\pgfpathcurveto{\pgfqpoint{0.706909in}{2.458536in}}{\pgfqpoint{0.713092in}{2.455975in}}{\pgfqpoint{0.719538in}{2.455975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770815in}{2.467914in}}%
\pgfpathcurveto{\pgfqpoint{0.777260in}{2.467914in}}{\pgfqpoint{0.783443in}{2.470475in}}{\pgfqpoint{0.788001in}{2.475033in}}%
\pgfpathcurveto{\pgfqpoint{0.792559in}{2.479591in}}{\pgfqpoint{0.795120in}{2.485773in}}{\pgfqpoint{0.795120in}{2.492219in}}%
\pgfpathcurveto{\pgfqpoint{0.795120in}{2.498665in}}{\pgfqpoint{0.792559in}{2.504848in}}{\pgfqpoint{0.788001in}{2.509406in}}%
\pgfpathcurveto{\pgfqpoint{0.783443in}{2.513964in}}{\pgfqpoint{0.777260in}{2.516525in}}{\pgfqpoint{0.770815in}{2.516525in}}%
\pgfpathcurveto{\pgfqpoint{0.764369in}{2.516525in}}{\pgfqpoint{0.758186in}{2.513964in}}{\pgfqpoint{0.753628in}{2.509406in}}%
\pgfpathcurveto{\pgfqpoint{0.749070in}{2.504848in}}{\pgfqpoint{0.746509in}{2.498665in}}{\pgfqpoint{0.746509in}{2.492219in}}%
\pgfpathcurveto{\pgfqpoint{0.746509in}{2.485773in}}{\pgfqpoint{0.749070in}{2.479591in}}{\pgfqpoint{0.753628in}{2.475033in}}%
\pgfpathcurveto{\pgfqpoint{0.758186in}{2.470475in}}{\pgfqpoint{0.764369in}{2.467914in}}{\pgfqpoint{0.770815in}{2.467914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583323in}{2.479853in}}%
\pgfpathcurveto{\pgfqpoint{0.589769in}{2.479853in}}{\pgfqpoint{0.595952in}{2.482414in}}{\pgfqpoint{0.600510in}{2.486972in}}%
\pgfpathcurveto{\pgfqpoint{0.605068in}{2.491529in}}{\pgfqpoint{0.607629in}{2.497712in}}{\pgfqpoint{0.607629in}{2.504158in}}%
\pgfpathcurveto{\pgfqpoint{0.607629in}{2.510604in}}{\pgfqpoint{0.605068in}{2.516787in}}{\pgfqpoint{0.600510in}{2.521345in}}%
\pgfpathcurveto{\pgfqpoint{0.595952in}{2.525903in}}{\pgfqpoint{0.589769in}{2.528464in}}{\pgfqpoint{0.583323in}{2.528464in}}%
\pgfpathcurveto{\pgfqpoint{0.576878in}{2.528464in}}{\pgfqpoint{0.570695in}{2.525903in}}{\pgfqpoint{0.566137in}{2.521345in}}%
\pgfpathcurveto{\pgfqpoint{0.561579in}{2.516787in}}{\pgfqpoint{0.559018in}{2.510604in}}{\pgfqpoint{0.559018in}{2.504158in}}%
\pgfpathcurveto{\pgfqpoint{0.559018in}{2.497712in}}{\pgfqpoint{0.561579in}{2.491529in}}{\pgfqpoint{0.566137in}{2.486972in}}%
\pgfpathcurveto{\pgfqpoint{0.570695in}{2.482414in}}{\pgfqpoint{0.576878in}{2.479853in}}{\pgfqpoint{0.583323in}{2.479853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672750in}{2.491791in}}%
\pgfpathcurveto{\pgfqpoint{0.679196in}{2.491791in}}{\pgfqpoint{0.685379in}{2.494352in}}{\pgfqpoint{0.689937in}{2.498910in}}%
\pgfpathcurveto{\pgfqpoint{0.694495in}{2.503468in}}{\pgfqpoint{0.697056in}{2.509651in}}{\pgfqpoint{0.697056in}{2.516097in}}%
\pgfpathcurveto{\pgfqpoint{0.697056in}{2.522543in}}{\pgfqpoint{0.694495in}{2.528726in}}{\pgfqpoint{0.689937in}{2.533284in}}%
\pgfpathcurveto{\pgfqpoint{0.685379in}{2.537842in}}{\pgfqpoint{0.679196in}{2.540402in}}{\pgfqpoint{0.672750in}{2.540402in}}%
\pgfpathcurveto{\pgfqpoint{0.666304in}{2.540402in}}{\pgfqpoint{0.660121in}{2.537842in}}{\pgfqpoint{0.655563in}{2.533284in}}%
\pgfpathcurveto{\pgfqpoint{0.651005in}{2.528726in}}{\pgfqpoint{0.648444in}{2.522543in}}{\pgfqpoint{0.648444in}{2.516097in}}%
\pgfpathcurveto{\pgfqpoint{0.648444in}{2.509651in}}{\pgfqpoint{0.651005in}{2.503468in}}{\pgfqpoint{0.655563in}{2.498910in}}%
\pgfpathcurveto{\pgfqpoint{0.660121in}{2.494352in}}{\pgfqpoint{0.666304in}{2.491791in}}{\pgfqpoint{0.672750in}{2.491791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808964in}{2.503730in}}%
\pgfpathcurveto{\pgfqpoint{0.815410in}{2.503730in}}{\pgfqpoint{0.821593in}{2.506291in}}{\pgfqpoint{0.826151in}{2.510849in}}%
\pgfpathcurveto{\pgfqpoint{0.830709in}{2.515407in}}{\pgfqpoint{0.833270in}{2.521590in}}{\pgfqpoint{0.833270in}{2.528036in}}%
\pgfpathcurveto{\pgfqpoint{0.833270in}{2.534482in}}{\pgfqpoint{0.830709in}{2.540664in}}{\pgfqpoint{0.826151in}{2.545222in}}%
\pgfpathcurveto{\pgfqpoint{0.821593in}{2.549780in}}{\pgfqpoint{0.815410in}{2.552341in}}{\pgfqpoint{0.808964in}{2.552341in}}%
\pgfpathcurveto{\pgfqpoint{0.802518in}{2.552341in}}{\pgfqpoint{0.796336in}{2.549780in}}{\pgfqpoint{0.791778in}{2.545222in}}%
\pgfpathcurveto{\pgfqpoint{0.787220in}{2.540664in}}{\pgfqpoint{0.784659in}{2.534482in}}{\pgfqpoint{0.784659in}{2.528036in}}%
\pgfpathcurveto{\pgfqpoint{0.784659in}{2.521590in}}{\pgfqpoint{0.787220in}{2.515407in}}{\pgfqpoint{0.791778in}{2.510849in}}%
\pgfpathcurveto{\pgfqpoint{0.796336in}{2.506291in}}{\pgfqpoint{0.802518in}{2.503730in}}{\pgfqpoint{0.808964in}{2.503730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625962in}{2.515669in}}%
\pgfpathcurveto{\pgfqpoint{0.632408in}{2.515669in}}{\pgfqpoint{0.638591in}{2.518230in}}{\pgfqpoint{0.643149in}{2.522788in}}%
\pgfpathcurveto{\pgfqpoint{0.647707in}{2.527346in}}{\pgfqpoint{0.650268in}{2.533529in}}{\pgfqpoint{0.650268in}{2.539974in}}%
\pgfpathcurveto{\pgfqpoint{0.650268in}{2.546420in}}{\pgfqpoint{0.647707in}{2.552603in}}{\pgfqpoint{0.643149in}{2.557161in}}%
\pgfpathcurveto{\pgfqpoint{0.638591in}{2.561719in}}{\pgfqpoint{0.632408in}{2.564280in}}{\pgfqpoint{0.625962in}{2.564280in}}%
\pgfpathcurveto{\pgfqpoint{0.619516in}{2.564280in}}{\pgfqpoint{0.613334in}{2.561719in}}{\pgfqpoint{0.608776in}{2.557161in}}%
\pgfpathcurveto{\pgfqpoint{0.604218in}{2.552603in}}{\pgfqpoint{0.601657in}{2.546420in}}{\pgfqpoint{0.601657in}{2.539974in}}%
\pgfpathcurveto{\pgfqpoint{0.601657in}{2.533529in}}{\pgfqpoint{0.604218in}{2.527346in}}{\pgfqpoint{0.608776in}{2.522788in}}%
\pgfpathcurveto{\pgfqpoint{0.613334in}{2.518230in}}{\pgfqpoint{0.619516in}{2.515669in}}{\pgfqpoint{0.625962in}{2.515669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710900in}{2.527608in}}%
\pgfpathcurveto{\pgfqpoint{0.717346in}{2.527608in}}{\pgfqpoint{0.723528in}{2.530169in}}{\pgfqpoint{0.728086in}{2.534727in}}%
\pgfpathcurveto{\pgfqpoint{0.732644in}{2.539285in}}{\pgfqpoint{0.735205in}{2.545467in}}{\pgfqpoint{0.735205in}{2.551913in}}%
\pgfpathcurveto{\pgfqpoint{0.735205in}{2.558359in}}{\pgfqpoint{0.732644in}{2.564542in}}{\pgfqpoint{0.728086in}{2.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.723528in}{2.573658in}}{\pgfqpoint{0.717346in}{2.576219in}}{\pgfqpoint{0.710900in}{2.576219in}}%
\pgfpathcurveto{\pgfqpoint{0.704454in}{2.576219in}}{\pgfqpoint{0.698271in}{2.573658in}}{\pgfqpoint{0.693713in}{2.569100in}}%
\pgfpathcurveto{\pgfqpoint{0.689155in}{2.564542in}}{\pgfqpoint{0.686594in}{2.558359in}}{\pgfqpoint{0.686594in}{2.551913in}}%
\pgfpathcurveto{\pgfqpoint{0.686594in}{2.545467in}}{\pgfqpoint{0.689155in}{2.539285in}}{\pgfqpoint{0.693713in}{2.534727in}}%
\pgfpathcurveto{\pgfqpoint{0.698271in}{2.530169in}}{\pgfqpoint{0.704454in}{2.527608in}}{\pgfqpoint{0.710900in}{2.527608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762177in}{2.539546in}}%
\pgfpathcurveto{\pgfqpoint{0.768622in}{2.539546in}}{\pgfqpoint{0.774805in}{2.542107in}}{\pgfqpoint{0.779363in}{2.546665in}}%
\pgfpathcurveto{\pgfqpoint{0.783921in}{2.551223in}}{\pgfqpoint{0.786482in}{2.557406in}}{\pgfqpoint{0.786482in}{2.563852in}}%
\pgfpathcurveto{\pgfqpoint{0.786482in}{2.570298in}}{\pgfqpoint{0.783921in}{2.576481in}}{\pgfqpoint{0.779363in}{2.581039in}}%
\pgfpathcurveto{\pgfqpoint{0.774805in}{2.585597in}}{\pgfqpoint{0.768622in}{2.588158in}}{\pgfqpoint{0.762177in}{2.588158in}}%
\pgfpathcurveto{\pgfqpoint{0.755731in}{2.588158in}}{\pgfqpoint{0.749548in}{2.585597in}}{\pgfqpoint{0.744990in}{2.581039in}}%
\pgfpathcurveto{\pgfqpoint{0.740432in}{2.576481in}}{\pgfqpoint{0.737871in}{2.570298in}}{\pgfqpoint{0.737871in}{2.563852in}}%
\pgfpathcurveto{\pgfqpoint{0.737871in}{2.557406in}}{\pgfqpoint{0.740432in}{2.551223in}}{\pgfqpoint{0.744990in}{2.546665in}}%
\pgfpathcurveto{\pgfqpoint{0.749548in}{2.542107in}}{\pgfqpoint{0.755731in}{2.539546in}}{\pgfqpoint{0.762177in}{2.539546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664112in}{2.551485in}}%
\pgfpathcurveto{\pgfqpoint{0.670558in}{2.551485in}}{\pgfqpoint{0.676741in}{2.554046in}}{\pgfqpoint{0.681299in}{2.558604in}}%
\pgfpathcurveto{\pgfqpoint{0.685857in}{2.563162in}}{\pgfqpoint{0.688418in}{2.569345in}}{\pgfqpoint{0.688418in}{2.575791in}}%
\pgfpathcurveto{\pgfqpoint{0.688418in}{2.582237in}}{\pgfqpoint{0.685857in}{2.588419in}}{\pgfqpoint{0.681299in}{2.592977in}}%
\pgfpathcurveto{\pgfqpoint{0.676741in}{2.597535in}}{\pgfqpoint{0.670558in}{2.600096in}}{\pgfqpoint{0.664112in}{2.600096in}}%
\pgfpathcurveto{\pgfqpoint{0.657666in}{2.600096in}}{\pgfqpoint{0.651483in}{2.597535in}}{\pgfqpoint{0.646925in}{2.592977in}}%
\pgfpathcurveto{\pgfqpoint{0.642367in}{2.588419in}}{\pgfqpoint{0.639806in}{2.582237in}}{\pgfqpoint{0.639806in}{2.575791in}}%
\pgfpathcurveto{\pgfqpoint{0.639806in}{2.569345in}}{\pgfqpoint{0.642367in}{2.563162in}}{\pgfqpoint{0.646925in}{2.558604in}}%
\pgfpathcurveto{\pgfqpoint{0.651483in}{2.554046in}}{\pgfqpoint{0.657666in}{2.551485in}}{\pgfqpoint{0.664112in}{2.551485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605268in}{2.563424in}}%
\pgfpathcurveto{\pgfqpoint{0.611714in}{2.563424in}}{\pgfqpoint{0.617897in}{2.565985in}}{\pgfqpoint{0.622455in}{2.570543in}}%
\pgfpathcurveto{\pgfqpoint{0.627013in}{2.575101in}}{\pgfqpoint{0.629574in}{2.581284in}}{\pgfqpoint{0.629574in}{2.587730in}}%
\pgfpathcurveto{\pgfqpoint{0.629574in}{2.594176in}}{\pgfqpoint{0.627013in}{2.600358in}}{\pgfqpoint{0.622455in}{2.604916in}}%
\pgfpathcurveto{\pgfqpoint{0.617897in}{2.609474in}}{\pgfqpoint{0.611714in}{2.612035in}}{\pgfqpoint{0.605268in}{2.612035in}}%
\pgfpathcurveto{\pgfqpoint{0.598822in}{2.612035in}}{\pgfqpoint{0.592639in}{2.609474in}}{\pgfqpoint{0.588082in}{2.604916in}}%
\pgfpathcurveto{\pgfqpoint{0.583524in}{2.600358in}}{\pgfqpoint{0.580963in}{2.594176in}}{\pgfqpoint{0.580963in}{2.587730in}}%
\pgfpathcurveto{\pgfqpoint{0.580963in}{2.581284in}}{\pgfqpoint{0.583524in}{2.575101in}}{\pgfqpoint{0.588082in}{2.570543in}}%
\pgfpathcurveto{\pgfqpoint{0.592639in}{2.565985in}}{\pgfqpoint{0.598822in}{2.563424in}}{\pgfqpoint{0.605268in}{2.563424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553991in}{2.575363in}}%
\pgfpathcurveto{\pgfqpoint{0.560437in}{2.575363in}}{\pgfqpoint{0.566620in}{2.577924in}}{\pgfqpoint{0.571178in}{2.582482in}}%
\pgfpathcurveto{\pgfqpoint{0.575736in}{2.587040in}}{\pgfqpoint{0.578297in}{2.593222in}}{\pgfqpoint{0.578297in}{2.599668in}}%
\pgfpathcurveto{\pgfqpoint{0.578297in}{2.606114in}}{\pgfqpoint{0.575736in}{2.612297in}}{\pgfqpoint{0.571178in}{2.616855in}}%
\pgfpathcurveto{\pgfqpoint{0.566620in}{2.621413in}}{\pgfqpoint{0.560437in}{2.623974in}}{\pgfqpoint{0.553991in}{2.623974in}}%
\pgfpathcurveto{\pgfqpoint{0.547545in}{2.623974in}}{\pgfqpoint{0.541363in}{2.621413in}}{\pgfqpoint{0.536805in}{2.616855in}}%
\pgfpathcurveto{\pgfqpoint{0.532247in}{2.612297in}}{\pgfqpoint{0.529686in}{2.606114in}}{\pgfqpoint{0.529686in}{2.599668in}}%
\pgfpathcurveto{\pgfqpoint{0.529686in}{2.593222in}}{\pgfqpoint{0.532247in}{2.587040in}}{\pgfqpoint{0.536805in}{2.582482in}}%
\pgfpathcurveto{\pgfqpoint{0.541363in}{2.577924in}}{\pgfqpoint{0.547545in}{2.575363in}}{\pgfqpoint{0.553991in}{2.575363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702262in}{2.587302in}}%
\pgfpathcurveto{\pgfqpoint{0.708708in}{2.587302in}}{\pgfqpoint{0.714891in}{2.589863in}}{\pgfqpoint{0.719448in}{2.594421in}}%
\pgfpathcurveto{\pgfqpoint{0.724006in}{2.598978in}}{\pgfqpoint{0.726567in}{2.605161in}}{\pgfqpoint{0.726567in}{2.611607in}}%
\pgfpathcurveto{\pgfqpoint{0.726567in}{2.618053in}}{\pgfqpoint{0.724006in}{2.624236in}}{\pgfqpoint{0.719448in}{2.628794in}}%
\pgfpathcurveto{\pgfqpoint{0.714891in}{2.633352in}}{\pgfqpoint{0.708708in}{2.635913in}}{\pgfqpoint{0.702262in}{2.635913in}}%
\pgfpathcurveto{\pgfqpoint{0.695816in}{2.635913in}}{\pgfqpoint{0.689633in}{2.633352in}}{\pgfqpoint{0.685075in}{2.628794in}}%
\pgfpathcurveto{\pgfqpoint{0.680517in}{2.624236in}}{\pgfqpoint{0.677956in}{2.618053in}}{\pgfqpoint{0.677956in}{2.611607in}}%
\pgfpathcurveto{\pgfqpoint{0.677956in}{2.605161in}}{\pgfqpoint{0.680517in}{2.598978in}}{\pgfqpoint{0.685075in}{2.594421in}}%
\pgfpathcurveto{\pgfqpoint{0.689633in}{2.589863in}}{\pgfqpoint{0.695816in}{2.587302in}}{\pgfqpoint{0.702262in}{2.587302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643418in}{2.599240in}}%
\pgfpathcurveto{\pgfqpoint{0.649864in}{2.599240in}}{\pgfqpoint{0.656047in}{2.601801in}}{\pgfqpoint{0.660605in}{2.606359in}}%
\pgfpathcurveto{\pgfqpoint{0.665163in}{2.610917in}}{\pgfqpoint{0.667724in}{2.617100in}}{\pgfqpoint{0.667724in}{2.623546in}}%
\pgfpathcurveto{\pgfqpoint{0.667724in}{2.629992in}}{\pgfqpoint{0.665163in}{2.636175in}}{\pgfqpoint{0.660605in}{2.640733in}}%
\pgfpathcurveto{\pgfqpoint{0.656047in}{2.645290in}}{\pgfqpoint{0.649864in}{2.647851in}}{\pgfqpoint{0.643418in}{2.647851in}}%
\pgfpathcurveto{\pgfqpoint{0.636972in}{2.647851in}}{\pgfqpoint{0.630789in}{2.645290in}}{\pgfqpoint{0.626231in}{2.640733in}}%
\pgfpathcurveto{\pgfqpoint{0.621673in}{2.636175in}}{\pgfqpoint{0.619112in}{2.629992in}}{\pgfqpoint{0.619112in}{2.623546in}}%
\pgfpathcurveto{\pgfqpoint{0.619112in}{2.617100in}}{\pgfqpoint{0.621673in}{2.610917in}}{\pgfqpoint{0.626231in}{2.606359in}}%
\pgfpathcurveto{\pgfqpoint{0.630789in}{2.601801in}}{\pgfqpoint{0.636972in}{2.599240in}}{\pgfqpoint{0.643418in}{2.599240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749050in}{2.611179in}}%
\pgfpathcurveto{\pgfqpoint{0.755496in}{2.611179in}}{\pgfqpoint{0.761678in}{2.613740in}}{\pgfqpoint{0.766236in}{2.618298in}}%
\pgfpathcurveto{\pgfqpoint{0.770794in}{2.622856in}}{\pgfqpoint{0.773355in}{2.629039in}}{\pgfqpoint{0.773355in}{2.635485in}}%
\pgfpathcurveto{\pgfqpoint{0.773355in}{2.641931in}}{\pgfqpoint{0.770794in}{2.648113in}}{\pgfqpoint{0.766236in}{2.652671in}}%
\pgfpathcurveto{\pgfqpoint{0.761678in}{2.657229in}}{\pgfqpoint{0.755496in}{2.659790in}}{\pgfqpoint{0.749050in}{2.659790in}}%
\pgfpathcurveto{\pgfqpoint{0.742604in}{2.659790in}}{\pgfqpoint{0.736421in}{2.657229in}}{\pgfqpoint{0.731863in}{2.652671in}}%
\pgfpathcurveto{\pgfqpoint{0.727305in}{2.648113in}}{\pgfqpoint{0.724744in}{2.641931in}}{\pgfqpoint{0.724744in}{2.635485in}}%
\pgfpathcurveto{\pgfqpoint{0.724744in}{2.629039in}}{\pgfqpoint{0.727305in}{2.622856in}}{\pgfqpoint{0.731863in}{2.618298in}}%
\pgfpathcurveto{\pgfqpoint{0.736421in}{2.613740in}}{\pgfqpoint{0.742604in}{2.611179in}}{\pgfqpoint{0.749050in}{2.611179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596630in}{2.623118in}}%
\pgfpathcurveto{\pgfqpoint{0.603076in}{2.623118in}}{\pgfqpoint{0.609259in}{2.625679in}}{\pgfqpoint{0.613817in}{2.630237in}}%
\pgfpathcurveto{\pgfqpoint{0.618375in}{2.634795in}}{\pgfqpoint{0.620936in}{2.640978in}}{\pgfqpoint{0.620936in}{2.647423in}}%
\pgfpathcurveto{\pgfqpoint{0.620936in}{2.653869in}}{\pgfqpoint{0.618375in}{2.660052in}}{\pgfqpoint{0.613817in}{2.664610in}}%
\pgfpathcurveto{\pgfqpoint{0.609259in}{2.669168in}}{\pgfqpoint{0.603076in}{2.671729in}}{\pgfqpoint{0.596630in}{2.671729in}}%
\pgfpathcurveto{\pgfqpoint{0.590184in}{2.671729in}}{\pgfqpoint{0.584002in}{2.669168in}}{\pgfqpoint{0.579444in}{2.664610in}}%
\pgfpathcurveto{\pgfqpoint{0.574886in}{2.660052in}}{\pgfqpoint{0.572325in}{2.653869in}}{\pgfqpoint{0.572325in}{2.647423in}}%
\pgfpathcurveto{\pgfqpoint{0.572325in}{2.640978in}}{\pgfqpoint{0.574886in}{2.634795in}}{\pgfqpoint{0.579444in}{2.630237in}}%
\pgfpathcurveto{\pgfqpoint{0.584002in}{2.625679in}}{\pgfqpoint{0.590184in}{2.623118in}}{\pgfqpoint{0.596630in}{2.623118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681568in}{2.635057in}}%
\pgfpathcurveto{\pgfqpoint{0.688014in}{2.635057in}}{\pgfqpoint{0.694196in}{2.637618in}}{\pgfqpoint{0.698754in}{2.642176in}}%
\pgfpathcurveto{\pgfqpoint{0.703312in}{2.646734in}}{\pgfqpoint{0.705873in}{2.652916in}}{\pgfqpoint{0.705873in}{2.659362in}}%
\pgfpathcurveto{\pgfqpoint{0.705873in}{2.665808in}}{\pgfqpoint{0.703312in}{2.671991in}}{\pgfqpoint{0.698754in}{2.676549in}}%
\pgfpathcurveto{\pgfqpoint{0.694196in}{2.681107in}}{\pgfqpoint{0.688014in}{2.683668in}}{\pgfqpoint{0.681568in}{2.683668in}}%
\pgfpathcurveto{\pgfqpoint{0.675122in}{2.683668in}}{\pgfqpoint{0.668939in}{2.681107in}}{\pgfqpoint{0.664381in}{2.676549in}}%
\pgfpathcurveto{\pgfqpoint{0.659823in}{2.671991in}}{\pgfqpoint{0.657262in}{2.665808in}}{\pgfqpoint{0.657262in}{2.659362in}}%
\pgfpathcurveto{\pgfqpoint{0.657262in}{2.652916in}}{\pgfqpoint{0.659823in}{2.646734in}}{\pgfqpoint{0.664381in}{2.642176in}}%
\pgfpathcurveto{\pgfqpoint{0.668939in}{2.637618in}}{\pgfqpoint{0.675122in}{2.635057in}}{\pgfqpoint{0.681568in}{2.635057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787199in}{2.646995in}}%
\pgfpathcurveto{\pgfqpoint{0.793645in}{2.646995in}}{\pgfqpoint{0.799828in}{2.649556in}}{\pgfqpoint{0.804386in}{2.654114in}}%
\pgfpathcurveto{\pgfqpoint{0.808944in}{2.658672in}}{\pgfqpoint{0.811505in}{2.664855in}}{\pgfqpoint{0.811505in}{2.671301in}}%
\pgfpathcurveto{\pgfqpoint{0.811505in}{2.677747in}}{\pgfqpoint{0.808944in}{2.683930in}}{\pgfqpoint{0.804386in}{2.688488in}}%
\pgfpathcurveto{\pgfqpoint{0.799828in}{2.693046in}}{\pgfqpoint{0.793645in}{2.695607in}}{\pgfqpoint{0.787199in}{2.695607in}}%
\pgfpathcurveto{\pgfqpoint{0.780753in}{2.695607in}}{\pgfqpoint{0.774571in}{2.693046in}}{\pgfqpoint{0.770013in}{2.688488in}}%
\pgfpathcurveto{\pgfqpoint{0.765455in}{2.683930in}}{\pgfqpoint{0.762894in}{2.677747in}}{\pgfqpoint{0.762894in}{2.671301in}}%
\pgfpathcurveto{\pgfqpoint{0.762894in}{2.664855in}}{\pgfqpoint{0.765455in}{2.658672in}}{\pgfqpoint{0.770013in}{2.654114in}}%
\pgfpathcurveto{\pgfqpoint{0.774571in}{2.649556in}}{\pgfqpoint{0.780753in}{2.646995in}}{\pgfqpoint{0.787199in}{2.646995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634780in}{2.658934in}}%
\pgfpathcurveto{\pgfqpoint{0.641226in}{2.658934in}}{\pgfqpoint{0.647409in}{2.661495in}}{\pgfqpoint{0.651967in}{2.666053in}}%
\pgfpathcurveto{\pgfqpoint{0.656525in}{2.670611in}}{\pgfqpoint{0.659086in}{2.676794in}}{\pgfqpoint{0.659086in}{2.683240in}}%
\pgfpathcurveto{\pgfqpoint{0.659086in}{2.689686in}}{\pgfqpoint{0.656525in}{2.695868in}}{\pgfqpoint{0.651967in}{2.700426in}}%
\pgfpathcurveto{\pgfqpoint{0.647409in}{2.704984in}}{\pgfqpoint{0.641226in}{2.707545in}}{\pgfqpoint{0.634780in}{2.707545in}}%
\pgfpathcurveto{\pgfqpoint{0.628334in}{2.707545in}}{\pgfqpoint{0.622151in}{2.704984in}}{\pgfqpoint{0.617593in}{2.700426in}}%
\pgfpathcurveto{\pgfqpoint{0.613035in}{2.695868in}}{\pgfqpoint{0.610474in}{2.689686in}}{\pgfqpoint{0.610474in}{2.683240in}}%
\pgfpathcurveto{\pgfqpoint{0.610474in}{2.676794in}}{\pgfqpoint{0.613035in}{2.670611in}}{\pgfqpoint{0.617593in}{2.666053in}}%
\pgfpathcurveto{\pgfqpoint{0.622151in}{2.661495in}}{\pgfqpoint{0.628334in}{2.658934in}}{\pgfqpoint{0.634780in}{2.658934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719718in}{2.670873in}}%
\pgfpathcurveto{\pgfqpoint{0.726163in}{2.670873in}}{\pgfqpoint{0.732346in}{2.673434in}}{\pgfqpoint{0.736904in}{2.677992in}}%
\pgfpathcurveto{\pgfqpoint{0.741462in}{2.682550in}}{\pgfqpoint{0.744023in}{2.688733in}}{\pgfqpoint{0.744023in}{2.695179in}}%
\pgfpathcurveto{\pgfqpoint{0.744023in}{2.701624in}}{\pgfqpoint{0.741462in}{2.707807in}}{\pgfqpoint{0.736904in}{2.712365in}}%
\pgfpathcurveto{\pgfqpoint{0.732346in}{2.716923in}}{\pgfqpoint{0.726163in}{2.719484in}}{\pgfqpoint{0.719718in}{2.719484in}}%
\pgfpathcurveto{\pgfqpoint{0.713272in}{2.719484in}}{\pgfqpoint{0.707089in}{2.716923in}}{\pgfqpoint{0.702531in}{2.712365in}}%
\pgfpathcurveto{\pgfqpoint{0.697973in}{2.707807in}}{\pgfqpoint{0.695412in}{2.701624in}}{\pgfqpoint{0.695412in}{2.695179in}}%
\pgfpathcurveto{\pgfqpoint{0.695412in}{2.688733in}}{\pgfqpoint{0.697973in}{2.682550in}}{\pgfqpoint{0.702531in}{2.677992in}}%
\pgfpathcurveto{\pgfqpoint{0.707089in}{2.673434in}}{\pgfqpoint{0.713272in}{2.670873in}}{\pgfqpoint{0.719718in}{2.670873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587992in}{2.682812in}}%
\pgfpathcurveto{\pgfqpoint{0.594438in}{2.682812in}}{\pgfqpoint{0.600621in}{2.685373in}}{\pgfqpoint{0.605179in}{2.689931in}}%
\pgfpathcurveto{\pgfqpoint{0.609737in}{2.694489in}}{\pgfqpoint{0.612298in}{2.700671in}}{\pgfqpoint{0.612298in}{2.707117in}}%
\pgfpathcurveto{\pgfqpoint{0.612298in}{2.713563in}}{\pgfqpoint{0.609737in}{2.719746in}}{\pgfqpoint{0.605179in}{2.724304in}}%
\pgfpathcurveto{\pgfqpoint{0.600621in}{2.728862in}}{\pgfqpoint{0.594438in}{2.731423in}}{\pgfqpoint{0.587992in}{2.731423in}}%
\pgfpathcurveto{\pgfqpoint{0.581546in}{2.731423in}}{\pgfqpoint{0.575364in}{2.728862in}}{\pgfqpoint{0.570806in}{2.724304in}}%
\pgfpathcurveto{\pgfqpoint{0.566248in}{2.719746in}}{\pgfqpoint{0.563687in}{2.713563in}}{\pgfqpoint{0.563687in}{2.707117in}}%
\pgfpathcurveto{\pgfqpoint{0.563687in}{2.700671in}}{\pgfqpoint{0.566248in}{2.694489in}}{\pgfqpoint{0.570806in}{2.689931in}}%
\pgfpathcurveto{\pgfqpoint{0.575364in}{2.685373in}}{\pgfqpoint{0.581546in}{2.682812in}}{\pgfqpoint{0.587992in}{2.682812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672750in}{2.694751in}}%
\pgfpathcurveto{\pgfqpoint{0.679196in}{2.694751in}}{\pgfqpoint{0.685379in}{2.697312in}}{\pgfqpoint{0.689937in}{2.701869in}}%
\pgfpathcurveto{\pgfqpoint{0.694495in}{2.706427in}}{\pgfqpoint{0.697056in}{2.712610in}}{\pgfqpoint{0.697056in}{2.719056in}}%
\pgfpathcurveto{\pgfqpoint{0.697056in}{2.725502in}}{\pgfqpoint{0.694495in}{2.731685in}}{\pgfqpoint{0.689937in}{2.736243in}}%
\pgfpathcurveto{\pgfqpoint{0.685379in}{2.740801in}}{\pgfqpoint{0.679196in}{2.743362in}}{\pgfqpoint{0.672750in}{2.743362in}}%
\pgfpathcurveto{\pgfqpoint{0.666304in}{2.743362in}}{\pgfqpoint{0.660121in}{2.740801in}}{\pgfqpoint{0.655563in}{2.736243in}}%
\pgfpathcurveto{\pgfqpoint{0.651005in}{2.731685in}}{\pgfqpoint{0.648444in}{2.725502in}}{\pgfqpoint{0.648444in}{2.719056in}}%
\pgfpathcurveto{\pgfqpoint{0.648444in}{2.712610in}}{\pgfqpoint{0.651005in}{2.706427in}}{\pgfqpoint{0.655563in}{2.701869in}}%
\pgfpathcurveto{\pgfqpoint{0.660121in}{2.697312in}}{\pgfqpoint{0.666304in}{2.694751in}}{\pgfqpoint{0.672750in}{2.694751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757867in}{2.706689in}}%
\pgfpathcurveto{\pgfqpoint{0.764313in}{2.706689in}}{\pgfqpoint{0.770496in}{2.709250in}}{\pgfqpoint{0.775054in}{2.713808in}}%
\pgfpathcurveto{\pgfqpoint{0.779612in}{2.718366in}}{\pgfqpoint{0.782173in}{2.724549in}}{\pgfqpoint{0.782173in}{2.730995in}}%
\pgfpathcurveto{\pgfqpoint{0.782173in}{2.737441in}}{\pgfqpoint{0.779612in}{2.743624in}}{\pgfqpoint{0.775054in}{2.748182in}}%
\pgfpathcurveto{\pgfqpoint{0.770496in}{2.752739in}}{\pgfqpoint{0.764313in}{2.755300in}}{\pgfqpoint{0.757867in}{2.755300in}}%
\pgfpathcurveto{\pgfqpoint{0.751421in}{2.755300in}}{\pgfqpoint{0.745239in}{2.752739in}}{\pgfqpoint{0.740681in}{2.748182in}}%
\pgfpathcurveto{\pgfqpoint{0.736123in}{2.743624in}}{\pgfqpoint{0.733562in}{2.737441in}}{\pgfqpoint{0.733562in}{2.730995in}}%
\pgfpathcurveto{\pgfqpoint{0.733562in}{2.724549in}}{\pgfqpoint{0.736123in}{2.718366in}}{\pgfqpoint{0.740681in}{2.713808in}}%
\pgfpathcurveto{\pgfqpoint{0.745239in}{2.709250in}}{\pgfqpoint{0.751421in}{2.706689in}}{\pgfqpoint{0.757867in}{2.706689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626142in}{2.718628in}}%
\pgfpathcurveto{\pgfqpoint{0.632588in}{2.718628in}}{\pgfqpoint{0.638771in}{2.721189in}}{\pgfqpoint{0.643329in}{2.725747in}}%
\pgfpathcurveto{\pgfqpoint{0.647887in}{2.730305in}}{\pgfqpoint{0.650448in}{2.736488in}}{\pgfqpoint{0.650448in}{2.742934in}}%
\pgfpathcurveto{\pgfqpoint{0.650448in}{2.749380in}}{\pgfqpoint{0.647887in}{2.755562in}}{\pgfqpoint{0.643329in}{2.760120in}}%
\pgfpathcurveto{\pgfqpoint{0.638771in}{2.764678in}}{\pgfqpoint{0.632588in}{2.767239in}}{\pgfqpoint{0.626142in}{2.767239in}}%
\pgfpathcurveto{\pgfqpoint{0.619696in}{2.767239in}}{\pgfqpoint{0.613513in}{2.764678in}}{\pgfqpoint{0.608955in}{2.760120in}}%
\pgfpathcurveto{\pgfqpoint{0.604397in}{2.755562in}}{\pgfqpoint{0.601836in}{2.749380in}}{\pgfqpoint{0.601836in}{2.742934in}}%
\pgfpathcurveto{\pgfqpoint{0.601836in}{2.736488in}}{\pgfqpoint{0.604397in}{2.730305in}}{\pgfqpoint{0.608955in}{2.725747in}}%
\pgfpathcurveto{\pgfqpoint{0.613513in}{2.721189in}}{\pgfqpoint{0.619696in}{2.718628in}}{\pgfqpoint{0.626142in}{2.718628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710900in}{2.730567in}}%
\pgfpathcurveto{\pgfqpoint{0.717346in}{2.730567in}}{\pgfqpoint{0.723528in}{2.733128in}}{\pgfqpoint{0.728086in}{2.737686in}}%
\pgfpathcurveto{\pgfqpoint{0.732644in}{2.742244in}}{\pgfqpoint{0.735205in}{2.748427in}}{\pgfqpoint{0.735205in}{2.754872in}}%
\pgfpathcurveto{\pgfqpoint{0.735205in}{2.761318in}}{\pgfqpoint{0.732644in}{2.767501in}}{\pgfqpoint{0.728086in}{2.772059in}}%
\pgfpathcurveto{\pgfqpoint{0.723528in}{2.776617in}}{\pgfqpoint{0.717346in}{2.779178in}}{\pgfqpoint{0.710900in}{2.779178in}}%
\pgfpathcurveto{\pgfqpoint{0.704454in}{2.779178in}}{\pgfqpoint{0.698271in}{2.776617in}}{\pgfqpoint{0.693713in}{2.772059in}}%
\pgfpathcurveto{\pgfqpoint{0.689155in}{2.767501in}}{\pgfqpoint{0.686594in}{2.761318in}}{\pgfqpoint{0.686594in}{2.754872in}}%
\pgfpathcurveto{\pgfqpoint{0.686594in}{2.748427in}}{\pgfqpoint{0.689155in}{2.742244in}}{\pgfqpoint{0.693713in}{2.737686in}}%
\pgfpathcurveto{\pgfqpoint{0.698271in}{2.733128in}}{\pgfqpoint{0.704454in}{2.730567in}}{\pgfqpoint{0.710900in}{2.730567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.792157,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579354in}{2.742506in}}%
\pgfpathcurveto{\pgfqpoint{0.585800in}{2.742506in}}{\pgfqpoint{0.591983in}{2.745067in}}{\pgfqpoint{0.596541in}{2.749625in}}%
\pgfpathcurveto{\pgfqpoint{0.601099in}{2.754183in}}{\pgfqpoint{0.603660in}{2.760365in}}{\pgfqpoint{0.603660in}{2.766811in}}%
\pgfpathcurveto{\pgfqpoint{0.603660in}{2.773257in}}{\pgfqpoint{0.601099in}{2.779440in}}{\pgfqpoint{0.596541in}{2.783998in}}%
\pgfpathcurveto{\pgfqpoint{0.591983in}{2.788556in}}{\pgfqpoint{0.585800in}{2.791117in}}{\pgfqpoint{0.579354in}{2.791117in}}%
\pgfpathcurveto{\pgfqpoint{0.572908in}{2.791117in}}{\pgfqpoint{0.566726in}{2.788556in}}{\pgfqpoint{0.562168in}{2.783998in}}%
\pgfpathcurveto{\pgfqpoint{0.557610in}{2.779440in}}{\pgfqpoint{0.555049in}{2.773257in}}{\pgfqpoint{0.555049in}{2.766811in}}%
\pgfpathcurveto{\pgfqpoint{0.555049in}{2.760365in}}{\pgfqpoint{0.557610in}{2.754183in}}{\pgfqpoint{0.562168in}{2.749625in}}%
\pgfpathcurveto{\pgfqpoint{0.566726in}{2.745067in}}{\pgfqpoint{0.572908in}{2.742506in}}{\pgfqpoint{0.579354in}{2.742506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{0.589715in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{0.589715in}}{\pgfqpoint{1.153379in}{0.592276in}}{\pgfqpoint{1.157937in}{0.596834in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{0.601391in}}{\pgfqpoint{1.165056in}{0.607574in}}{\pgfqpoint{1.165056in}{0.614020in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{0.620466in}}{\pgfqpoint{1.162495in}{0.626649in}}{\pgfqpoint{1.157937in}{0.631207in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{0.635765in}}{\pgfqpoint{1.147196in}{0.638326in}}{\pgfqpoint{1.140750in}{0.638326in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{0.638326in}}{\pgfqpoint{1.128121in}{0.635765in}}{\pgfqpoint{1.123563in}{0.631207in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{0.626649in}}{\pgfqpoint{1.116444in}{0.620466in}}{\pgfqpoint{1.116444in}{0.614020in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{0.607574in}}{\pgfqpoint{1.119005in}{0.601391in}}{\pgfqpoint{1.123563in}{0.596834in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{0.592276in}}{\pgfqpoint{1.134304in}{0.589715in}}{\pgfqpoint{1.140750in}{0.589715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{0.814216in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{0.814216in}}{\pgfqpoint{1.153379in}{0.816777in}}{\pgfqpoint{1.157937in}{0.821335in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{0.825892in}}{\pgfqpoint{1.165056in}{0.832075in}}{\pgfqpoint{1.165056in}{0.838521in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{0.844967in}}{\pgfqpoint{1.162495in}{0.851150in}}{\pgfqpoint{1.157937in}{0.855708in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{0.860266in}}{\pgfqpoint{1.147196in}{0.862827in}}{\pgfqpoint{1.140750in}{0.862827in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{0.862827in}}{\pgfqpoint{1.128121in}{0.860266in}}{\pgfqpoint{1.123563in}{0.855708in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{0.851150in}}{\pgfqpoint{1.116444in}{0.844967in}}{\pgfqpoint{1.116444in}{0.838521in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{0.832075in}}{\pgfqpoint{1.119005in}{0.825892in}}{\pgfqpoint{1.123563in}{0.821335in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{0.816777in}}{\pgfqpoint{1.134304in}{0.814216in}}{\pgfqpoint{1.140750in}{0.814216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.814216in}}%
\pgfpathcurveto{\pgfqpoint{1.094508in}{0.814216in}}{\pgfqpoint{1.100691in}{0.816777in}}{\pgfqpoint{1.105248in}{0.821335in}}%
\pgfpathcurveto{\pgfqpoint{1.109806in}{0.825892in}}{\pgfqpoint{1.112367in}{0.832075in}}{\pgfqpoint{1.112367in}{0.838521in}}%
\pgfpathcurveto{\pgfqpoint{1.112367in}{0.844967in}}{\pgfqpoint{1.109806in}{0.851150in}}{\pgfqpoint{1.105248in}{0.855708in}}%
\pgfpathcurveto{\pgfqpoint{1.100691in}{0.860266in}}{\pgfqpoint{1.094508in}{0.862827in}}{\pgfqpoint{1.088062in}{0.862827in}}%
\pgfpathcurveto{\pgfqpoint{1.081616in}{0.862827in}}{\pgfqpoint{1.075433in}{0.860266in}}{\pgfqpoint{1.070875in}{0.855708in}}%
\pgfpathcurveto{\pgfqpoint{1.066317in}{0.851150in}}{\pgfqpoint{1.063756in}{0.844967in}}{\pgfqpoint{1.063756in}{0.838521in}}%
\pgfpathcurveto{\pgfqpoint{1.063756in}{0.832075in}}{\pgfqpoint{1.066317in}{0.825892in}}{\pgfqpoint{1.070875in}{0.821335in}}%
\pgfpathcurveto{\pgfqpoint{1.075433in}{0.816777in}}{\pgfqpoint{1.081616in}{0.814216in}}{\pgfqpoint{1.088062in}{0.814216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188702in}{0.835733in}}%
\pgfpathcurveto{\pgfqpoint{1.195148in}{0.835733in}}{\pgfqpoint{1.201330in}{0.838294in}}{\pgfqpoint{1.205888in}{0.842852in}}%
\pgfpathcurveto{\pgfqpoint{1.210446in}{0.847410in}}{\pgfqpoint{1.213007in}{0.853593in}}{\pgfqpoint{1.213007in}{0.860039in}}%
\pgfpathcurveto{\pgfqpoint{1.213007in}{0.866485in}}{\pgfqpoint{1.210446in}{0.872668in}}{\pgfqpoint{1.205888in}{0.877226in}}%
\pgfpathcurveto{\pgfqpoint{1.201330in}{0.881783in}}{\pgfqpoint{1.195148in}{0.884344in}}{\pgfqpoint{1.188702in}{0.884344in}}%
\pgfpathcurveto{\pgfqpoint{1.182256in}{0.884344in}}{\pgfqpoint{1.176073in}{0.881783in}}{\pgfqpoint{1.171515in}{0.877226in}}%
\pgfpathcurveto{\pgfqpoint{1.166957in}{0.872668in}}{\pgfqpoint{1.164396in}{0.866485in}}{\pgfqpoint{1.164396in}{0.860039in}}%
\pgfpathcurveto{\pgfqpoint{1.164396in}{0.853593in}}{\pgfqpoint{1.166957in}{0.847410in}}{\pgfqpoint{1.171515in}{0.842852in}}%
\pgfpathcurveto{\pgfqpoint{1.176073in}{0.838294in}}{\pgfqpoint{1.182256in}{0.835733in}}{\pgfqpoint{1.188702in}{0.835733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040110in}{0.835733in}}%
\pgfpathcurveto{\pgfqpoint{1.046556in}{0.835733in}}{\pgfqpoint{1.052739in}{0.838294in}}{\pgfqpoint{1.057297in}{0.842852in}}%
\pgfpathcurveto{\pgfqpoint{1.061855in}{0.847410in}}{\pgfqpoint{1.064416in}{0.853593in}}{\pgfqpoint{1.064416in}{0.860039in}}%
\pgfpathcurveto{\pgfqpoint{1.064416in}{0.866485in}}{\pgfqpoint{1.061855in}{0.872668in}}{\pgfqpoint{1.057297in}{0.877226in}}%
\pgfpathcurveto{\pgfqpoint{1.052739in}{0.881783in}}{\pgfqpoint{1.046556in}{0.884344in}}{\pgfqpoint{1.040110in}{0.884344in}}%
\pgfpathcurveto{\pgfqpoint{1.033664in}{0.884344in}}{\pgfqpoint{1.027481in}{0.881783in}}{\pgfqpoint{1.022923in}{0.877226in}}%
\pgfpathcurveto{\pgfqpoint{1.018365in}{0.872668in}}{\pgfqpoint{1.015804in}{0.866485in}}{\pgfqpoint{1.015804in}{0.860039in}}%
\pgfpathcurveto{\pgfqpoint{1.015804in}{0.853593in}}{\pgfqpoint{1.018365in}{0.847410in}}{\pgfqpoint{1.022923in}{0.842852in}}%
\pgfpathcurveto{\pgfqpoint{1.027481in}{0.838294in}}{\pgfqpoint{1.033664in}{0.835733in}}{\pgfqpoint{1.040110in}{0.835733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237312in}{0.855766in}}%
\pgfpathcurveto{\pgfqpoint{1.243757in}{0.855766in}}{\pgfqpoint{1.249940in}{0.858327in}}{\pgfqpoint{1.254498in}{0.862885in}}%
\pgfpathcurveto{\pgfqpoint{1.259056in}{0.867443in}}{\pgfqpoint{1.261617in}{0.873626in}}{\pgfqpoint{1.261617in}{0.880071in}}%
\pgfpathcurveto{\pgfqpoint{1.261617in}{0.886517in}}{\pgfqpoint{1.259056in}{0.892700in}}{\pgfqpoint{1.254498in}{0.897258in}}%
\pgfpathcurveto{\pgfqpoint{1.249940in}{0.901816in}}{\pgfqpoint{1.243757in}{0.904377in}}{\pgfqpoint{1.237312in}{0.904377in}}%
\pgfpathcurveto{\pgfqpoint{1.230866in}{0.904377in}}{\pgfqpoint{1.224683in}{0.901816in}}{\pgfqpoint{1.220125in}{0.897258in}}%
\pgfpathcurveto{\pgfqpoint{1.215567in}{0.892700in}}{\pgfqpoint{1.213006in}{0.886517in}}{\pgfqpoint{1.213006in}{0.880071in}}%
\pgfpathcurveto{\pgfqpoint{1.213006in}{0.873626in}}{\pgfqpoint{1.215567in}{0.867443in}}{\pgfqpoint{1.220125in}{0.862885in}}%
\pgfpathcurveto{\pgfqpoint{1.224683in}{0.858327in}}{\pgfqpoint{1.230866in}{0.855766in}}{\pgfqpoint{1.237312in}{0.855766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{0.892108in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{0.892108in}}{\pgfqpoint{1.153379in}{0.894669in}}{\pgfqpoint{1.157937in}{0.899227in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{0.903785in}}{\pgfqpoint{1.165056in}{0.909968in}}{\pgfqpoint{1.165056in}{0.916413in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{0.922859in}}{\pgfqpoint{1.162495in}{0.929042in}}{\pgfqpoint{1.157937in}{0.933600in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{0.938158in}}{\pgfqpoint{1.147196in}{0.940719in}}{\pgfqpoint{1.140750in}{0.940719in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{0.940719in}}{\pgfqpoint{1.128121in}{0.938158in}}{\pgfqpoint{1.123563in}{0.933600in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{0.929042in}}{\pgfqpoint{1.116444in}{0.922859in}}{\pgfqpoint{1.116444in}{0.916413in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{0.909968in}}{\pgfqpoint{1.119005in}{0.903785in}}{\pgfqpoint{1.123563in}{0.899227in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{0.894669in}}{\pgfqpoint{1.134304in}{0.892108in}}{\pgfqpoint{1.140750in}{0.892108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090825in}{0.908704in}}%
\pgfpathcurveto{\pgfqpoint{1.097271in}{0.908704in}}{\pgfqpoint{1.103454in}{0.911265in}}{\pgfqpoint{1.108012in}{0.915823in}}%
\pgfpathcurveto{\pgfqpoint{1.112570in}{0.920381in}}{\pgfqpoint{1.115131in}{0.926564in}}{\pgfqpoint{1.115131in}{0.933010in}}%
\pgfpathcurveto{\pgfqpoint{1.115131in}{0.939456in}}{\pgfqpoint{1.112570in}{0.945638in}}{\pgfqpoint{1.108012in}{0.950196in}}%
\pgfpathcurveto{\pgfqpoint{1.103454in}{0.954754in}}{\pgfqpoint{1.097271in}{0.957315in}}{\pgfqpoint{1.090825in}{0.957315in}}%
\pgfpathcurveto{\pgfqpoint{1.084379in}{0.957315in}}{\pgfqpoint{1.078197in}{0.954754in}}{\pgfqpoint{1.073639in}{0.950196in}}%
\pgfpathcurveto{\pgfqpoint{1.069081in}{0.945638in}}{\pgfqpoint{1.066520in}{0.939456in}}{\pgfqpoint{1.066520in}{0.933010in}}%
\pgfpathcurveto{\pgfqpoint{1.066520in}{0.926564in}}{\pgfqpoint{1.069081in}{0.920381in}}{\pgfqpoint{1.073639in}{0.915823in}}%
\pgfpathcurveto{\pgfqpoint{1.078197in}{0.911265in}}{\pgfqpoint{1.084379in}{0.908704in}}{\pgfqpoint{1.090825in}{0.908704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{0.953463in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{0.953463in}}{\pgfqpoint{1.153379in}{0.956024in}}{\pgfqpoint{1.157937in}{0.960582in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{0.965140in}}{\pgfqpoint{1.165056in}{0.971323in}}{\pgfqpoint{1.165056in}{0.977768in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{0.984214in}}{\pgfqpoint{1.162495in}{0.990397in}}{\pgfqpoint{1.157937in}{0.994955in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{0.999513in}}{\pgfqpoint{1.147196in}{1.002074in}}{\pgfqpoint{1.140750in}{1.002074in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{1.002074in}}{\pgfqpoint{1.128121in}{0.999513in}}{\pgfqpoint{1.123563in}{0.994955in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{0.990397in}}{\pgfqpoint{1.116444in}{0.984214in}}{\pgfqpoint{1.116444in}{0.977768in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{0.971323in}}{\pgfqpoint{1.119005in}{0.965140in}}{\pgfqpoint{1.123563in}{0.960582in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{0.956024in}}{\pgfqpoint{1.134304in}{0.953463in}}{\pgfqpoint{1.140750in}{0.953463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105701in}{0.992235in}}%
\pgfpathcurveto{\pgfqpoint{1.112146in}{0.992235in}}{\pgfqpoint{1.118329in}{0.994796in}}{\pgfqpoint{1.122887in}{0.999354in}}%
\pgfpathcurveto{\pgfqpoint{1.127445in}{1.003912in}}{\pgfqpoint{1.130006in}{1.010094in}}{\pgfqpoint{1.130006in}{1.016540in}}%
\pgfpathcurveto{\pgfqpoint{1.130006in}{1.022986in}}{\pgfqpoint{1.127445in}{1.029169in}}{\pgfqpoint{1.122887in}{1.033727in}}%
\pgfpathcurveto{\pgfqpoint{1.118329in}{1.038285in}}{\pgfqpoint{1.112146in}{1.040846in}}{\pgfqpoint{1.105701in}{1.040846in}}%
\pgfpathcurveto{\pgfqpoint{1.099255in}{1.040846in}}{\pgfqpoint{1.093072in}{1.038285in}}{\pgfqpoint{1.088514in}{1.033727in}}%
\pgfpathcurveto{\pgfqpoint{1.083956in}{1.029169in}}{\pgfqpoint{1.081395in}{1.022986in}}{\pgfqpoint{1.081395in}{1.016540in}}%
\pgfpathcurveto{\pgfqpoint{1.081395in}{1.010094in}}{\pgfqpoint{1.083956in}{1.003912in}}{\pgfqpoint{1.088514in}{0.999354in}}%
\pgfpathcurveto{\pgfqpoint{1.093072in}{0.994796in}}{\pgfqpoint{1.099255in}{0.992235in}}{\pgfqpoint{1.105701in}{0.992235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152817in}{1.015476in}}%
\pgfpathcurveto{\pgfqpoint{1.159263in}{1.015476in}}{\pgfqpoint{1.165446in}{1.018037in}}{\pgfqpoint{1.170004in}{1.022595in}}%
\pgfpathcurveto{\pgfqpoint{1.174562in}{1.027153in}}{\pgfqpoint{1.177123in}{1.033335in}}{\pgfqpoint{1.177123in}{1.039781in}}%
\pgfpathcurveto{\pgfqpoint{1.177123in}{1.046227in}}{\pgfqpoint{1.174562in}{1.052410in}}{\pgfqpoint{1.170004in}{1.056968in}}%
\pgfpathcurveto{\pgfqpoint{1.165446in}{1.061526in}}{\pgfqpoint{1.159263in}{1.064087in}}{\pgfqpoint{1.152817in}{1.064087in}}%
\pgfpathcurveto{\pgfqpoint{1.146371in}{1.064087in}}{\pgfqpoint{1.140188in}{1.061526in}}{\pgfqpoint{1.135630in}{1.056968in}}%
\pgfpathcurveto{\pgfqpoint{1.131073in}{1.052410in}}{\pgfqpoint{1.128512in}{1.046227in}}{\pgfqpoint{1.128512in}{1.039781in}}%
\pgfpathcurveto{\pgfqpoint{1.128512in}{1.033335in}}{\pgfqpoint{1.131073in}{1.027153in}}{\pgfqpoint{1.135630in}{1.022595in}}%
\pgfpathcurveto{\pgfqpoint{1.140188in}{1.018037in}}{\pgfqpoint{1.146371in}{1.015476in}}{\pgfqpoint{1.152817in}{1.015476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204319in}{1.026434in}}%
\pgfpathcurveto{\pgfqpoint{1.210765in}{1.026434in}}{\pgfqpoint{1.216947in}{1.028995in}}{\pgfqpoint{1.221505in}{1.033553in}}%
\pgfpathcurveto{\pgfqpoint{1.226063in}{1.038111in}}{\pgfqpoint{1.228624in}{1.044293in}}{\pgfqpoint{1.228624in}{1.050739in}}%
\pgfpathcurveto{\pgfqpoint{1.228624in}{1.057185in}}{\pgfqpoint{1.226063in}{1.063368in}}{\pgfqpoint{1.221505in}{1.067926in}}%
\pgfpathcurveto{\pgfqpoint{1.216947in}{1.072484in}}{\pgfqpoint{1.210765in}{1.075045in}}{\pgfqpoint{1.204319in}{1.075045in}}%
\pgfpathcurveto{\pgfqpoint{1.197873in}{1.075045in}}{\pgfqpoint{1.191690in}{1.072484in}}{\pgfqpoint{1.187132in}{1.067926in}}%
\pgfpathcurveto{\pgfqpoint{1.182574in}{1.063368in}}{\pgfqpoint{1.180013in}{1.057185in}}{\pgfqpoint{1.180013in}{1.050739in}}%
\pgfpathcurveto{\pgfqpoint{1.180013in}{1.044293in}}{\pgfqpoint{1.182574in}{1.038111in}}{\pgfqpoint{1.187132in}{1.033553in}}%
\pgfpathcurveto{\pgfqpoint{1.191690in}{1.028995in}}{\pgfqpoint{1.197873in}{1.026434in}}{\pgfqpoint{1.204319in}{1.026434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{1.117920in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{1.117920in}}{\pgfqpoint{1.153379in}{1.120481in}}{\pgfqpoint{1.157937in}{1.125039in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{1.129597in}}{\pgfqpoint{1.165056in}{1.135779in}}{\pgfqpoint{1.165056in}{1.142225in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{1.148671in}}{\pgfqpoint{1.162495in}{1.154854in}}{\pgfqpoint{1.157937in}{1.159412in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{1.163970in}}{\pgfqpoint{1.147196in}{1.166531in}}{\pgfqpoint{1.140750in}{1.166531in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{1.166531in}}{\pgfqpoint{1.128121in}{1.163970in}}{\pgfqpoint{1.123563in}{1.159412in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{1.154854in}}{\pgfqpoint{1.116444in}{1.148671in}}{\pgfqpoint{1.116444in}{1.142225in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{1.135779in}}{\pgfqpoint{1.119005in}{1.129597in}}{\pgfqpoint{1.123563in}{1.125039in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{1.120481in}}{\pgfqpoint{1.134304in}{1.117920in}}{\pgfqpoint{1.140750in}{1.117920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.117920in}}%
\pgfpathcurveto{\pgfqpoint{1.094508in}{1.117920in}}{\pgfqpoint{1.100691in}{1.120481in}}{\pgfqpoint{1.105248in}{1.125039in}}%
\pgfpathcurveto{\pgfqpoint{1.109806in}{1.129597in}}{\pgfqpoint{1.112367in}{1.135779in}}{\pgfqpoint{1.112367in}{1.142225in}}%
\pgfpathcurveto{\pgfqpoint{1.112367in}{1.148671in}}{\pgfqpoint{1.109806in}{1.154854in}}{\pgfqpoint{1.105248in}{1.159412in}}%
\pgfpathcurveto{\pgfqpoint{1.100691in}{1.163970in}}{\pgfqpoint{1.094508in}{1.166531in}}{\pgfqpoint{1.088062in}{1.166531in}}%
\pgfpathcurveto{\pgfqpoint{1.081616in}{1.166531in}}{\pgfqpoint{1.075433in}{1.163970in}}{\pgfqpoint{1.070875in}{1.159412in}}%
\pgfpathcurveto{\pgfqpoint{1.066317in}{1.154854in}}{\pgfqpoint{1.063756in}{1.148671in}}{\pgfqpoint{1.063756in}{1.142225in}}%
\pgfpathcurveto{\pgfqpoint{1.063756in}{1.135779in}}{\pgfqpoint{1.066317in}{1.129597in}}{\pgfqpoint{1.070875in}{1.125039in}}%
\pgfpathcurveto{\pgfqpoint{1.075433in}{1.120481in}}{\pgfqpoint{1.081616in}{1.117920in}}{\pgfqpoint{1.088062in}{1.117920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{1.311224in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{1.311224in}}{\pgfqpoint{1.153379in}{1.313785in}}{\pgfqpoint{1.157937in}{1.318343in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{1.322901in}}{\pgfqpoint{1.165056in}{1.329084in}}{\pgfqpoint{1.165056in}{1.335530in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{1.341976in}}{\pgfqpoint{1.162495in}{1.348159in}}{\pgfqpoint{1.157937in}{1.352717in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{1.357274in}}{\pgfqpoint{1.147196in}{1.359835in}}{\pgfqpoint{1.140750in}{1.359835in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{1.359835in}}{\pgfqpoint{1.128121in}{1.357274in}}{\pgfqpoint{1.123563in}{1.352717in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{1.348159in}}{\pgfqpoint{1.116444in}{1.341976in}}{\pgfqpoint{1.116444in}{1.335530in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{1.329084in}}{\pgfqpoint{1.119005in}{1.322901in}}{\pgfqpoint{1.123563in}{1.318343in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{1.313785in}}{\pgfqpoint{1.134304in}{1.311224in}}{\pgfqpoint{1.140750in}{1.311224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101102in}{1.345423in}}%
\pgfpathcurveto{\pgfqpoint{1.107548in}{1.345423in}}{\pgfqpoint{1.113731in}{1.347984in}}{\pgfqpoint{1.118288in}{1.352542in}}%
\pgfpathcurveto{\pgfqpoint{1.122846in}{1.357100in}}{\pgfqpoint{1.125407in}{1.363283in}}{\pgfqpoint{1.125407in}{1.369729in}}%
\pgfpathcurveto{\pgfqpoint{1.125407in}{1.376175in}}{\pgfqpoint{1.122846in}{1.382358in}}{\pgfqpoint{1.118288in}{1.386916in}}%
\pgfpathcurveto{\pgfqpoint{1.113731in}{1.391474in}}{\pgfqpoint{1.107548in}{1.394035in}}{\pgfqpoint{1.101102in}{1.394035in}}%
\pgfpathcurveto{\pgfqpoint{1.094656in}{1.394035in}}{\pgfqpoint{1.088473in}{1.391474in}}{\pgfqpoint{1.083915in}{1.386916in}}%
\pgfpathcurveto{\pgfqpoint{1.079357in}{1.382358in}}{\pgfqpoint{1.076796in}{1.376175in}}{\pgfqpoint{1.076796in}{1.369729in}}%
\pgfpathcurveto{\pgfqpoint{1.076796in}{1.363283in}}{\pgfqpoint{1.079357in}{1.357100in}}{\pgfqpoint{1.083915in}{1.352542in}}%
\pgfpathcurveto{\pgfqpoint{1.088473in}{1.347984in}}{\pgfqpoint{1.094656in}{1.345423in}}{\pgfqpoint{1.101102in}{1.345423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{1.403690in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{1.403690in}}{\pgfqpoint{1.153379in}{1.406251in}}{\pgfqpoint{1.157937in}{1.410808in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{1.415366in}}{\pgfqpoint{1.165056in}{1.421549in}}{\pgfqpoint{1.165056in}{1.427995in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{1.434441in}}{\pgfqpoint{1.162495in}{1.440624in}}{\pgfqpoint{1.157937in}{1.445182in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{1.449740in}}{\pgfqpoint{1.147196in}{1.452301in}}{\pgfqpoint{1.140750in}{1.452301in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{1.452301in}}{\pgfqpoint{1.128121in}{1.449740in}}{\pgfqpoint{1.123563in}{1.445182in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{1.440624in}}{\pgfqpoint{1.116444in}{1.434441in}}{\pgfqpoint{1.116444in}{1.427995in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{1.421549in}}{\pgfqpoint{1.119005in}{1.415366in}}{\pgfqpoint{1.123563in}{1.410808in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{1.406251in}}{\pgfqpoint{1.134304in}{1.403690in}}{\pgfqpoint{1.140750in}{1.403690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{1.495888in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{1.495888in}}{\pgfqpoint{1.153379in}{1.498449in}}{\pgfqpoint{1.157937in}{1.503007in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{1.507565in}}{\pgfqpoint{1.165056in}{1.513748in}}{\pgfqpoint{1.165056in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{1.526640in}}{\pgfqpoint{1.162495in}{1.532822in}}{\pgfqpoint{1.157937in}{1.537380in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{1.541938in}}{\pgfqpoint{1.147196in}{1.544499in}}{\pgfqpoint{1.140750in}{1.544499in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{1.544499in}}{\pgfqpoint{1.128121in}{1.541938in}}{\pgfqpoint{1.123563in}{1.537380in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{1.532822in}}{\pgfqpoint{1.116444in}{1.526640in}}{\pgfqpoint{1.116444in}{1.520194in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{1.513748in}}{\pgfqpoint{1.119005in}{1.507565in}}{\pgfqpoint{1.123563in}{1.503007in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{1.498449in}}{\pgfqpoint{1.134304in}{1.495888in}}{\pgfqpoint{1.140750in}{1.495888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{1.607868in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{1.607868in}}{\pgfqpoint{1.153379in}{1.610429in}}{\pgfqpoint{1.157937in}{1.614987in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{1.619545in}}{\pgfqpoint{1.165056in}{1.625727in}}{\pgfqpoint{1.165056in}{1.632173in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{1.638619in}}{\pgfqpoint{1.162495in}{1.644802in}}{\pgfqpoint{1.157937in}{1.649360in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{1.653918in}}{\pgfqpoint{1.147196in}{1.656479in}}{\pgfqpoint{1.140750in}{1.656479in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{1.656479in}}{\pgfqpoint{1.128121in}{1.653918in}}{\pgfqpoint{1.123563in}{1.649360in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{1.644802in}}{\pgfqpoint{1.116444in}{1.638619in}}{\pgfqpoint{1.116444in}{1.632173in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{1.625727in}}{\pgfqpoint{1.119005in}{1.619545in}}{\pgfqpoint{1.123563in}{1.614987in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{1.610429in}}{\pgfqpoint{1.134304in}{1.607868in}}{\pgfqpoint{1.140750in}{1.607868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{1.749730in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{1.749730in}}{\pgfqpoint{1.153379in}{1.752291in}}{\pgfqpoint{1.157937in}{1.756849in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{1.761407in}}{\pgfqpoint{1.165056in}{1.767590in}}{\pgfqpoint{1.165056in}{1.774036in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{1.780482in}}{\pgfqpoint{1.162495in}{1.786665in}}{\pgfqpoint{1.157937in}{1.791223in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{1.795780in}}{\pgfqpoint{1.147196in}{1.798341in}}{\pgfqpoint{1.140750in}{1.798341in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{1.798341in}}{\pgfqpoint{1.128121in}{1.795780in}}{\pgfqpoint{1.123563in}{1.791223in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{1.786665in}}{\pgfqpoint{1.116444in}{1.780482in}}{\pgfqpoint{1.116444in}{1.774036in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{1.767590in}}{\pgfqpoint{1.119005in}{1.761407in}}{\pgfqpoint{1.123563in}{1.756849in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{1.752291in}}{\pgfqpoint{1.134304in}{1.749730in}}{\pgfqpoint{1.140750in}{1.749730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088336in}{1.755026in}}%
\pgfpathcurveto{\pgfqpoint{1.094782in}{1.755026in}}{\pgfqpoint{1.100965in}{1.757587in}}{\pgfqpoint{1.105523in}{1.762145in}}%
\pgfpathcurveto{\pgfqpoint{1.110081in}{1.766703in}}{\pgfqpoint{1.112642in}{1.772885in}}{\pgfqpoint{1.112642in}{1.779331in}}%
\pgfpathcurveto{\pgfqpoint{1.112642in}{1.785777in}}{\pgfqpoint{1.110081in}{1.791960in}}{\pgfqpoint{1.105523in}{1.796518in}}%
\pgfpathcurveto{\pgfqpoint{1.100965in}{1.801076in}}{\pgfqpoint{1.094782in}{1.803637in}}{\pgfqpoint{1.088336in}{1.803637in}}%
\pgfpathcurveto{\pgfqpoint{1.081891in}{1.803637in}}{\pgfqpoint{1.075708in}{1.801076in}}{\pgfqpoint{1.071150in}{1.796518in}}%
\pgfpathcurveto{\pgfqpoint{1.066592in}{1.791960in}}{\pgfqpoint{1.064031in}{1.785777in}}{\pgfqpoint{1.064031in}{1.779331in}}%
\pgfpathcurveto{\pgfqpoint{1.064031in}{1.772885in}}{\pgfqpoint{1.066592in}{1.766703in}}{\pgfqpoint{1.071150in}{1.762145in}}%
\pgfpathcurveto{\pgfqpoint{1.075708in}{1.757587in}}{\pgfqpoint{1.081891in}{1.755026in}}{\pgfqpoint{1.088336in}{1.755026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176301in}{1.788056in}}%
\pgfpathcurveto{\pgfqpoint{1.182746in}{1.788056in}}{\pgfqpoint{1.188929in}{1.790617in}}{\pgfqpoint{1.193487in}{1.795175in}}%
\pgfpathcurveto{\pgfqpoint{1.198045in}{1.799733in}}{\pgfqpoint{1.200606in}{1.805916in}}{\pgfqpoint{1.200606in}{1.812362in}}%
\pgfpathcurveto{\pgfqpoint{1.200606in}{1.818808in}}{\pgfqpoint{1.198045in}{1.824991in}}{\pgfqpoint{1.193487in}{1.829549in}}%
\pgfpathcurveto{\pgfqpoint{1.188929in}{1.834107in}}{\pgfqpoint{1.182746in}{1.836668in}}{\pgfqpoint{1.176301in}{1.836668in}}%
\pgfpathcurveto{\pgfqpoint{1.169855in}{1.836668in}}{\pgfqpoint{1.163672in}{1.834107in}}{\pgfqpoint{1.159114in}{1.829549in}}%
\pgfpathcurveto{\pgfqpoint{1.154556in}{1.824991in}}{\pgfqpoint{1.151995in}{1.818808in}}{\pgfqpoint{1.151995in}{1.812362in}}%
\pgfpathcurveto{\pgfqpoint{1.151995in}{1.805916in}}{\pgfqpoint{1.154556in}{1.799733in}}{\pgfqpoint{1.159114in}{1.795175in}}%
\pgfpathcurveto{\pgfqpoint{1.163672in}{1.790617in}}{\pgfqpoint{1.169855in}{1.788056in}}{\pgfqpoint{1.176301in}{1.788056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132086in}{1.816298in}}%
\pgfpathcurveto{\pgfqpoint{1.138531in}{1.816298in}}{\pgfqpoint{1.144714in}{1.818859in}}{\pgfqpoint{1.149272in}{1.823416in}}%
\pgfpathcurveto{\pgfqpoint{1.153830in}{1.827974in}}{\pgfqpoint{1.156391in}{1.834157in}}{\pgfqpoint{1.156391in}{1.840603in}}%
\pgfpathcurveto{\pgfqpoint{1.156391in}{1.847049in}}{\pgfqpoint{1.153830in}{1.853232in}}{\pgfqpoint{1.149272in}{1.857790in}}%
\pgfpathcurveto{\pgfqpoint{1.144714in}{1.862348in}}{\pgfqpoint{1.138531in}{1.864909in}}{\pgfqpoint{1.132086in}{1.864909in}}%
\pgfpathcurveto{\pgfqpoint{1.125640in}{1.864909in}}{\pgfqpoint{1.119457in}{1.862348in}}{\pgfqpoint{1.114899in}{1.857790in}}%
\pgfpathcurveto{\pgfqpoint{1.110341in}{1.853232in}}{\pgfqpoint{1.107780in}{1.847049in}}{\pgfqpoint{1.107780in}{1.840603in}}%
\pgfpathcurveto{\pgfqpoint{1.107780in}{1.834157in}}{\pgfqpoint{1.110341in}{1.827974in}}{\pgfqpoint{1.114899in}{1.823416in}}%
\pgfpathcurveto{\pgfqpoint{1.119457in}{1.818859in}}{\pgfqpoint{1.125640in}{1.816298in}}{\pgfqpoint{1.132086in}{1.816298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177466in}{1.842681in}}%
\pgfpathcurveto{\pgfqpoint{1.183912in}{1.842681in}}{\pgfqpoint{1.190095in}{1.845242in}}{\pgfqpoint{1.194653in}{1.849800in}}%
\pgfpathcurveto{\pgfqpoint{1.199211in}{1.854358in}}{\pgfqpoint{1.201772in}{1.860541in}}{\pgfqpoint{1.201772in}{1.866987in}}%
\pgfpathcurveto{\pgfqpoint{1.201772in}{1.873432in}}{\pgfqpoint{1.199211in}{1.879615in}}{\pgfqpoint{1.194653in}{1.884173in}}%
\pgfpathcurveto{\pgfqpoint{1.190095in}{1.888731in}}{\pgfqpoint{1.183912in}{1.891292in}}{\pgfqpoint{1.177466in}{1.891292in}}%
\pgfpathcurveto{\pgfqpoint{1.171021in}{1.891292in}}{\pgfqpoint{1.164838in}{1.888731in}}{\pgfqpoint{1.160280in}{1.884173in}}%
\pgfpathcurveto{\pgfqpoint{1.155722in}{1.879615in}}{\pgfqpoint{1.153161in}{1.873432in}}{\pgfqpoint{1.153161in}{1.866987in}}%
\pgfpathcurveto{\pgfqpoint{1.153161in}{1.860541in}}{\pgfqpoint{1.155722in}{1.854358in}}{\pgfqpoint{1.160280in}{1.849800in}}%
\pgfpathcurveto{\pgfqpoint{1.164838in}{1.845242in}}{\pgfqpoint{1.171021in}{1.842681in}}{\pgfqpoint{1.177466in}{1.842681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{1.970785in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{1.970785in}}{\pgfqpoint{1.153379in}{1.973346in}}{\pgfqpoint{1.157937in}{1.977904in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{1.982462in}}{\pgfqpoint{1.165056in}{1.988645in}}{\pgfqpoint{1.165056in}{1.995091in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{2.001537in}}{\pgfqpoint{1.162495in}{2.007720in}}{\pgfqpoint{1.157937in}{2.012278in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{2.016836in}}{\pgfqpoint{1.147196in}{2.019396in}}{\pgfqpoint{1.140750in}{2.019396in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{2.019396in}}{\pgfqpoint{1.128121in}{2.016836in}}{\pgfqpoint{1.123563in}{2.012278in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{2.007720in}}{\pgfqpoint{1.116444in}{2.001537in}}{\pgfqpoint{1.116444in}{1.995091in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{1.988645in}}{\pgfqpoint{1.119005in}{1.982462in}}{\pgfqpoint{1.123563in}{1.977904in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{1.973346in}}{\pgfqpoint{1.134304in}{1.970785in}}{\pgfqpoint{1.140750in}{1.970785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{2.487016in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{2.487016in}}{\pgfqpoint{1.153379in}{2.489577in}}{\pgfqpoint{1.157937in}{2.494135in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{2.498693in}}{\pgfqpoint{1.165056in}{2.504876in}}{\pgfqpoint{1.165056in}{2.511321in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{2.517767in}}{\pgfqpoint{1.162495in}{2.523950in}}{\pgfqpoint{1.157937in}{2.528508in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{2.533066in}}{\pgfqpoint{1.147196in}{2.535627in}}{\pgfqpoint{1.140750in}{2.535627in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{2.535627in}}{\pgfqpoint{1.128121in}{2.533066in}}{\pgfqpoint{1.123563in}{2.528508in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{2.523950in}}{\pgfqpoint{1.116444in}{2.517767in}}{\pgfqpoint{1.116444in}{2.511321in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{2.504876in}}{\pgfqpoint{1.119005in}{2.498693in}}{\pgfqpoint{1.123563in}{2.494135in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{2.489577in}}{\pgfqpoint{1.134304in}{2.487016in}}{\pgfqpoint{1.140750in}{2.487016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{2.553873in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{2.553873in}}{\pgfqpoint{1.153379in}{2.556434in}}{\pgfqpoint{1.157937in}{2.560992in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{2.565550in}}{\pgfqpoint{1.165056in}{2.571733in}}{\pgfqpoint{1.165056in}{2.578179in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{2.584624in}}{\pgfqpoint{1.162495in}{2.590807in}}{\pgfqpoint{1.157937in}{2.595365in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{2.599923in}}{\pgfqpoint{1.147196in}{2.602484in}}{\pgfqpoint{1.140750in}{2.602484in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{2.602484in}}{\pgfqpoint{1.128121in}{2.599923in}}{\pgfqpoint{1.123563in}{2.595365in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{2.590807in}}{\pgfqpoint{1.116444in}{2.584624in}}{\pgfqpoint{1.116444in}{2.578179in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{2.571733in}}{\pgfqpoint{1.119005in}{2.565550in}}{\pgfqpoint{1.123563in}{2.560992in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{2.556434in}}{\pgfqpoint{1.134304in}{2.553873in}}{\pgfqpoint{1.140750in}{2.553873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{2.620730in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{2.620730in}}{\pgfqpoint{1.153379in}{2.623291in}}{\pgfqpoint{1.157937in}{2.627849in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{2.632407in}}{\pgfqpoint{1.165056in}{2.638590in}}{\pgfqpoint{1.165056in}{2.645036in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{2.651482in}}{\pgfqpoint{1.162495in}{2.657664in}}{\pgfqpoint{1.157937in}{2.662222in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{2.666780in}}{\pgfqpoint{1.147196in}{2.669341in}}{\pgfqpoint{1.140750in}{2.669341in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{2.669341in}}{\pgfqpoint{1.128121in}{2.666780in}}{\pgfqpoint{1.123563in}{2.662222in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{2.657664in}}{\pgfqpoint{1.116444in}{2.651482in}}{\pgfqpoint{1.116444in}{2.645036in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{2.638590in}}{\pgfqpoint{1.119005in}{2.632407in}}{\pgfqpoint{1.123563in}{2.627849in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{2.623291in}}{\pgfqpoint{1.134304in}{2.620730in}}{\pgfqpoint{1.140750in}{2.620730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.521569,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140750in}{2.687587in}}%
\pgfpathcurveto{\pgfqpoint{1.147196in}{2.687587in}}{\pgfqpoint{1.153379in}{2.690148in}}{\pgfqpoint{1.157937in}{2.694706in}}%
\pgfpathcurveto{\pgfqpoint{1.162495in}{2.699264in}}{\pgfqpoint{1.165056in}{2.705447in}}{\pgfqpoint{1.165056in}{2.711893in}}%
\pgfpathcurveto{\pgfqpoint{1.165056in}{2.718339in}}{\pgfqpoint{1.162495in}{2.724522in}}{\pgfqpoint{1.157937in}{2.729079in}}%
\pgfpathcurveto{\pgfqpoint{1.153379in}{2.733637in}}{\pgfqpoint{1.147196in}{2.736198in}}{\pgfqpoint{1.140750in}{2.736198in}}%
\pgfpathcurveto{\pgfqpoint{1.134304in}{2.736198in}}{\pgfqpoint{1.128121in}{2.733637in}}{\pgfqpoint{1.123563in}{2.729079in}}%
\pgfpathcurveto{\pgfqpoint{1.119005in}{2.724522in}}{\pgfqpoint{1.116444in}{2.718339in}}{\pgfqpoint{1.116444in}{2.711893in}}%
\pgfpathcurveto{\pgfqpoint{1.116444in}{2.705447in}}{\pgfqpoint{1.119005in}{2.699264in}}{\pgfqpoint{1.123563in}{2.694706in}}%
\pgfpathcurveto{\pgfqpoint{1.128121in}{2.690148in}}{\pgfqpoint{1.134304in}{2.687587in}}{\pgfqpoint{1.140750in}{2.687587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{1.305099in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{1.305099in}}{\pgfqpoint{1.621379in}{1.307660in}}{\pgfqpoint{1.625937in}{1.312217in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{1.316775in}}{\pgfqpoint{1.633056in}{1.322958in}}{\pgfqpoint{1.633056in}{1.329404in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{1.335850in}}{\pgfqpoint{1.630495in}{1.342033in}}{\pgfqpoint{1.625937in}{1.346591in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{1.351149in}}{\pgfqpoint{1.615196in}{1.353710in}}{\pgfqpoint{1.608750in}{1.353710in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{1.353710in}}{\pgfqpoint{1.596121in}{1.351149in}}{\pgfqpoint{1.591563in}{1.346591in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{1.342033in}}{\pgfqpoint{1.584444in}{1.335850in}}{\pgfqpoint{1.584444in}{1.329404in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{1.322958in}}{\pgfqpoint{1.587005in}{1.316775in}}{\pgfqpoint{1.591563in}{1.312217in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{1.307660in}}{\pgfqpoint{1.602304in}{1.305099in}}{\pgfqpoint{1.608750in}{1.305099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592297in}{1.354430in}}%
\pgfpathcurveto{\pgfqpoint{1.598743in}{1.354430in}}{\pgfqpoint{1.604926in}{1.356991in}}{\pgfqpoint{1.609484in}{1.361549in}}%
\pgfpathcurveto{\pgfqpoint{1.614042in}{1.366107in}}{\pgfqpoint{1.616603in}{1.372290in}}{\pgfqpoint{1.616603in}{1.378735in}}%
\pgfpathcurveto{\pgfqpoint{1.616603in}{1.385181in}}{\pgfqpoint{1.614042in}{1.391364in}}{\pgfqpoint{1.609484in}{1.395922in}}%
\pgfpathcurveto{\pgfqpoint{1.604926in}{1.400480in}}{\pgfqpoint{1.598743in}{1.403041in}}{\pgfqpoint{1.592297in}{1.403041in}}%
\pgfpathcurveto{\pgfqpoint{1.585851in}{1.403041in}}{\pgfqpoint{1.579668in}{1.400480in}}{\pgfqpoint{1.575110in}{1.395922in}}%
\pgfpathcurveto{\pgfqpoint{1.570552in}{1.391364in}}{\pgfqpoint{1.567991in}{1.385181in}}{\pgfqpoint{1.567991in}{1.378735in}}%
\pgfpathcurveto{\pgfqpoint{1.567991in}{1.372290in}}{\pgfqpoint{1.570552in}{1.366107in}}{\pgfqpoint{1.575110in}{1.361549in}}%
\pgfpathcurveto{\pgfqpoint{1.579668in}{1.356991in}}{\pgfqpoint{1.585851in}{1.354430in}}{\pgfqpoint{1.592297in}{1.354430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635203in}{1.384568in}}%
\pgfpathcurveto{\pgfqpoint{1.641649in}{1.384568in}}{\pgfqpoint{1.647832in}{1.387129in}}{\pgfqpoint{1.652390in}{1.391687in}}%
\pgfpathcurveto{\pgfqpoint{1.656948in}{1.396245in}}{\pgfqpoint{1.659509in}{1.402428in}}{\pgfqpoint{1.659509in}{1.408874in}}%
\pgfpathcurveto{\pgfqpoint{1.659509in}{1.415319in}}{\pgfqpoint{1.656948in}{1.421502in}}{\pgfqpoint{1.652390in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{1.647832in}{1.430618in}}{\pgfqpoint{1.641649in}{1.433179in}}{\pgfqpoint{1.635203in}{1.433179in}}%
\pgfpathcurveto{\pgfqpoint{1.628757in}{1.433179in}}{\pgfqpoint{1.622575in}{1.430618in}}{\pgfqpoint{1.618017in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{1.613459in}{1.421502in}}{\pgfqpoint{1.610898in}{1.415319in}}{\pgfqpoint{1.610898in}{1.408874in}}%
\pgfpathcurveto{\pgfqpoint{1.610898in}{1.402428in}}{\pgfqpoint{1.613459in}{1.396245in}}{\pgfqpoint{1.618017in}{1.391687in}}%
\pgfpathcurveto{\pgfqpoint{1.622575in}{1.387129in}}{\pgfqpoint{1.628757in}{1.384568in}}{\pgfqpoint{1.635203in}{1.384568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588248in}{1.408123in}}%
\pgfpathcurveto{\pgfqpoint{1.594694in}{1.408123in}}{\pgfqpoint{1.600876in}{1.410684in}}{\pgfqpoint{1.605434in}{1.415242in}}%
\pgfpathcurveto{\pgfqpoint{1.609992in}{1.419800in}}{\pgfqpoint{1.612553in}{1.425983in}}{\pgfqpoint{1.612553in}{1.432429in}}%
\pgfpathcurveto{\pgfqpoint{1.612553in}{1.438875in}}{\pgfqpoint{1.609992in}{1.445058in}}{\pgfqpoint{1.605434in}{1.449616in}}%
\pgfpathcurveto{\pgfqpoint{1.600876in}{1.454173in}}{\pgfqpoint{1.594694in}{1.456734in}}{\pgfqpoint{1.588248in}{1.456734in}}%
\pgfpathcurveto{\pgfqpoint{1.581802in}{1.456734in}}{\pgfqpoint{1.575619in}{1.454173in}}{\pgfqpoint{1.571061in}{1.449616in}}%
\pgfpathcurveto{\pgfqpoint{1.566503in}{1.445058in}}{\pgfqpoint{1.563942in}{1.438875in}}{\pgfqpoint{1.563942in}{1.432429in}}%
\pgfpathcurveto{\pgfqpoint{1.563942in}{1.425983in}}{\pgfqpoint{1.566503in}{1.419800in}}{\pgfqpoint{1.571061in}{1.415242in}}%
\pgfpathcurveto{\pgfqpoint{1.575619in}{1.410684in}}{\pgfqpoint{1.581802in}{1.408123in}}{\pgfqpoint{1.588248in}{1.408123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670827in}{1.422828in}}%
\pgfpathcurveto{\pgfqpoint{1.677273in}{1.422828in}}{\pgfqpoint{1.683456in}{1.425389in}}{\pgfqpoint{1.688014in}{1.429947in}}%
\pgfpathcurveto{\pgfqpoint{1.692572in}{1.434505in}}{\pgfqpoint{1.695133in}{1.440688in}}{\pgfqpoint{1.695133in}{1.447134in}}%
\pgfpathcurveto{\pgfqpoint{1.695133in}{1.453580in}}{\pgfqpoint{1.692572in}{1.459762in}}{\pgfqpoint{1.688014in}{1.464320in}}%
\pgfpathcurveto{\pgfqpoint{1.683456in}{1.468878in}}{\pgfqpoint{1.677273in}{1.471439in}}{\pgfqpoint{1.670827in}{1.471439in}}%
\pgfpathcurveto{\pgfqpoint{1.664381in}{1.471439in}}{\pgfqpoint{1.658198in}{1.468878in}}{\pgfqpoint{1.653640in}{1.464320in}}%
\pgfpathcurveto{\pgfqpoint{1.649082in}{1.459762in}}{\pgfqpoint{1.646521in}{1.453580in}}{\pgfqpoint{1.646521in}{1.447134in}}%
\pgfpathcurveto{\pgfqpoint{1.646521in}{1.440688in}}{\pgfqpoint{1.649082in}{1.434505in}}{\pgfqpoint{1.653640in}{1.429947in}}%
\pgfpathcurveto{\pgfqpoint{1.658198in}{1.425389in}}{\pgfqpoint{1.664381in}{1.422828in}}{\pgfqpoint{1.670827in}{1.422828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540421in}{1.429910in}}%
\pgfpathcurveto{\pgfqpoint{1.546867in}{1.429910in}}{\pgfqpoint{1.553050in}{1.432471in}}{\pgfqpoint{1.557608in}{1.437029in}}%
\pgfpathcurveto{\pgfqpoint{1.562166in}{1.441587in}}{\pgfqpoint{1.564727in}{1.447770in}}{\pgfqpoint{1.564727in}{1.454216in}}%
\pgfpathcurveto{\pgfqpoint{1.564727in}{1.460662in}}{\pgfqpoint{1.562166in}{1.466845in}}{\pgfqpoint{1.557608in}{1.471403in}}%
\pgfpathcurveto{\pgfqpoint{1.553050in}{1.475960in}}{\pgfqpoint{1.546867in}{1.478521in}}{\pgfqpoint{1.540421in}{1.478521in}}%
\pgfpathcurveto{\pgfqpoint{1.533975in}{1.478521in}}{\pgfqpoint{1.527793in}{1.475960in}}{\pgfqpoint{1.523235in}{1.471403in}}%
\pgfpathcurveto{\pgfqpoint{1.518677in}{1.466845in}}{\pgfqpoint{1.516116in}{1.460662in}}{\pgfqpoint{1.516116in}{1.454216in}}%
\pgfpathcurveto{\pgfqpoint{1.516116in}{1.447770in}}{\pgfqpoint{1.518677in}{1.441587in}}{\pgfqpoint{1.523235in}{1.437029in}}%
\pgfpathcurveto{\pgfqpoint{1.527793in}{1.432471in}}{\pgfqpoint{1.533975in}{1.429910in}}{\pgfqpoint{1.540421in}{1.429910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723023in}{1.429910in}}%
\pgfpathcurveto{\pgfqpoint{1.729469in}{1.429910in}}{\pgfqpoint{1.735652in}{1.432471in}}{\pgfqpoint{1.740209in}{1.437029in}}%
\pgfpathcurveto{\pgfqpoint{1.744767in}{1.441587in}}{\pgfqpoint{1.747328in}{1.447770in}}{\pgfqpoint{1.747328in}{1.454216in}}%
\pgfpathcurveto{\pgfqpoint{1.747328in}{1.460662in}}{\pgfqpoint{1.744767in}{1.466845in}}{\pgfqpoint{1.740209in}{1.471403in}}%
\pgfpathcurveto{\pgfqpoint{1.735652in}{1.475960in}}{\pgfqpoint{1.729469in}{1.478521in}}{\pgfqpoint{1.723023in}{1.478521in}}%
\pgfpathcurveto{\pgfqpoint{1.716577in}{1.478521in}}{\pgfqpoint{1.710394in}{1.475960in}}{\pgfqpoint{1.705836in}{1.471403in}}%
\pgfpathcurveto{\pgfqpoint{1.701278in}{1.466845in}}{\pgfqpoint{1.698717in}{1.460662in}}{\pgfqpoint{1.698717in}{1.454216in}}%
\pgfpathcurveto{\pgfqpoint{1.698717in}{1.447770in}}{\pgfqpoint{1.701278in}{1.441587in}}{\pgfqpoint{1.705836in}{1.437029in}}%
\pgfpathcurveto{\pgfqpoint{1.710394in}{1.432471in}}{\pgfqpoint{1.716577in}{1.429910in}}{\pgfqpoint{1.723023in}{1.429910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{1.469119in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{1.469119in}}{\pgfqpoint{1.621379in}{1.471680in}}{\pgfqpoint{1.625937in}{1.476238in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{1.480796in}}{\pgfqpoint{1.633056in}{1.486979in}}{\pgfqpoint{1.633056in}{1.493425in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{1.499871in}}{\pgfqpoint{1.630495in}{1.506053in}}{\pgfqpoint{1.625937in}{1.510611in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{1.515169in}}{\pgfqpoint{1.615196in}{1.517730in}}{\pgfqpoint{1.608750in}{1.517730in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{1.517730in}}{\pgfqpoint{1.596121in}{1.515169in}}{\pgfqpoint{1.591563in}{1.510611in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{1.506053in}}{\pgfqpoint{1.584444in}{1.499871in}}{\pgfqpoint{1.584444in}{1.493425in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{1.486979in}}{\pgfqpoint{1.587005in}{1.480796in}}{\pgfqpoint{1.591563in}{1.476238in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{1.471680in}}{\pgfqpoint{1.602304in}{1.469119in}}{\pgfqpoint{1.608750in}{1.469119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687280in}{1.472159in}}%
\pgfpathcurveto{\pgfqpoint{1.693726in}{1.472159in}}{\pgfqpoint{1.699909in}{1.474720in}}{\pgfqpoint{1.704467in}{1.479278in}}%
\pgfpathcurveto{\pgfqpoint{1.709025in}{1.483836in}}{\pgfqpoint{1.711586in}{1.490019in}}{\pgfqpoint{1.711586in}{1.496465in}}%
\pgfpathcurveto{\pgfqpoint{1.711586in}{1.502911in}}{\pgfqpoint{1.709025in}{1.509094in}}{\pgfqpoint{1.704467in}{1.513652in}}%
\pgfpathcurveto{\pgfqpoint{1.699909in}{1.518210in}}{\pgfqpoint{1.693726in}{1.520771in}}{\pgfqpoint{1.687280in}{1.520771in}}%
\pgfpathcurveto{\pgfqpoint{1.680834in}{1.520771in}}{\pgfqpoint{1.674651in}{1.518210in}}{\pgfqpoint{1.670093in}{1.513652in}}%
\pgfpathcurveto{\pgfqpoint{1.665535in}{1.509094in}}{\pgfqpoint{1.662974in}{1.502911in}}{\pgfqpoint{1.662974in}{1.496465in}}%
\pgfpathcurveto{\pgfqpoint{1.662974in}{1.490019in}}{\pgfqpoint{1.665535in}{1.483836in}}{\pgfqpoint{1.670093in}{1.479278in}}%
\pgfpathcurveto{\pgfqpoint{1.674651in}{1.474720in}}{\pgfqpoint{1.680834in}{1.472159in}}{\pgfqpoint{1.687280in}{1.472159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575048in}{1.509035in}}%
\pgfpathcurveto{\pgfqpoint{1.581494in}{1.509035in}}{\pgfqpoint{1.587677in}{1.511596in}}{\pgfqpoint{1.592235in}{1.516154in}}%
\pgfpathcurveto{\pgfqpoint{1.596793in}{1.520712in}}{\pgfqpoint{1.599354in}{1.526894in}}{\pgfqpoint{1.599354in}{1.533340in}}%
\pgfpathcurveto{\pgfqpoint{1.599354in}{1.539786in}}{\pgfqpoint{1.596793in}{1.545969in}}{\pgfqpoint{1.592235in}{1.550527in}}%
\pgfpathcurveto{\pgfqpoint{1.587677in}{1.555085in}}{\pgfqpoint{1.581494in}{1.557646in}}{\pgfqpoint{1.575048in}{1.557646in}}%
\pgfpathcurveto{\pgfqpoint{1.568602in}{1.557646in}}{\pgfqpoint{1.562420in}{1.555085in}}{\pgfqpoint{1.557862in}{1.550527in}}%
\pgfpathcurveto{\pgfqpoint{1.553304in}{1.545969in}}{\pgfqpoint{1.550743in}{1.539786in}}{\pgfqpoint{1.550743in}{1.533340in}}%
\pgfpathcurveto{\pgfqpoint{1.550743in}{1.526894in}}{\pgfqpoint{1.553304in}{1.520712in}}{\pgfqpoint{1.557862in}{1.516154in}}%
\pgfpathcurveto{\pgfqpoint{1.562420in}{1.511596in}}{\pgfqpoint{1.568602in}{1.509035in}}{\pgfqpoint{1.575048in}{1.509035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629339in}{1.516918in}}%
\pgfpathcurveto{\pgfqpoint{1.635785in}{1.516918in}}{\pgfqpoint{1.641968in}{1.519479in}}{\pgfqpoint{1.646526in}{1.524037in}}%
\pgfpathcurveto{\pgfqpoint{1.651084in}{1.528595in}}{\pgfqpoint{1.653645in}{1.534778in}}{\pgfqpoint{1.653645in}{1.541224in}}%
\pgfpathcurveto{\pgfqpoint{1.653645in}{1.547670in}}{\pgfqpoint{1.651084in}{1.553852in}}{\pgfqpoint{1.646526in}{1.558410in}}%
\pgfpathcurveto{\pgfqpoint{1.641968in}{1.562968in}}{\pgfqpoint{1.635785in}{1.565529in}}{\pgfqpoint{1.629339in}{1.565529in}}%
\pgfpathcurveto{\pgfqpoint{1.622893in}{1.565529in}}{\pgfqpoint{1.616711in}{1.562968in}}{\pgfqpoint{1.612153in}{1.558410in}}%
\pgfpathcurveto{\pgfqpoint{1.607595in}{1.553852in}}{\pgfqpoint{1.605034in}{1.547670in}}{\pgfqpoint{1.605034in}{1.541224in}}%
\pgfpathcurveto{\pgfqpoint{1.605034in}{1.534778in}}{\pgfqpoint{1.607595in}{1.528595in}}{\pgfqpoint{1.612153in}{1.524037in}}%
\pgfpathcurveto{\pgfqpoint{1.616711in}{1.519479in}}{\pgfqpoint{1.622893in}{1.516918in}}{\pgfqpoint{1.629339in}{1.516918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679734in}{1.532071in}}%
\pgfpathcurveto{\pgfqpoint{1.686180in}{1.532071in}}{\pgfqpoint{1.692363in}{1.534632in}}{\pgfqpoint{1.696921in}{1.539190in}}%
\pgfpathcurveto{\pgfqpoint{1.701479in}{1.543748in}}{\pgfqpoint{1.704040in}{1.549930in}}{\pgfqpoint{1.704040in}{1.556376in}}%
\pgfpathcurveto{\pgfqpoint{1.704040in}{1.562822in}}{\pgfqpoint{1.701479in}{1.569005in}}{\pgfqpoint{1.696921in}{1.573563in}}%
\pgfpathcurveto{\pgfqpoint{1.692363in}{1.578121in}}{\pgfqpoint{1.686180in}{1.580682in}}{\pgfqpoint{1.679734in}{1.580682in}}%
\pgfpathcurveto{\pgfqpoint{1.673288in}{1.580682in}}{\pgfqpoint{1.667106in}{1.578121in}}{\pgfqpoint{1.662548in}{1.573563in}}%
\pgfpathcurveto{\pgfqpoint{1.657990in}{1.569005in}}{\pgfqpoint{1.655429in}{1.562822in}}{\pgfqpoint{1.655429in}{1.556376in}}%
\pgfpathcurveto{\pgfqpoint{1.655429in}{1.549930in}}{\pgfqpoint{1.657990in}{1.543748in}}{\pgfqpoint{1.662548in}{1.539190in}}%
\pgfpathcurveto{\pgfqpoint{1.667106in}{1.534632in}}{\pgfqpoint{1.673288in}{1.532071in}}{\pgfqpoint{1.679734in}{1.532071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544180in}{1.551117in}}%
\pgfpathcurveto{\pgfqpoint{1.550626in}{1.551117in}}{\pgfqpoint{1.556808in}{1.553678in}}{\pgfqpoint{1.561366in}{1.558236in}}%
\pgfpathcurveto{\pgfqpoint{1.565924in}{1.562794in}}{\pgfqpoint{1.568485in}{1.568977in}}{\pgfqpoint{1.568485in}{1.575423in}}%
\pgfpathcurveto{\pgfqpoint{1.568485in}{1.581869in}}{\pgfqpoint{1.565924in}{1.588052in}}{\pgfqpoint{1.561366in}{1.592609in}}%
\pgfpathcurveto{\pgfqpoint{1.556808in}{1.597167in}}{\pgfqpoint{1.550626in}{1.599728in}}{\pgfqpoint{1.544180in}{1.599728in}}%
\pgfpathcurveto{\pgfqpoint{1.537734in}{1.599728in}}{\pgfqpoint{1.531551in}{1.597167in}}{\pgfqpoint{1.526993in}{1.592609in}}%
\pgfpathcurveto{\pgfqpoint{1.522435in}{1.588052in}}{\pgfqpoint{1.519874in}{1.581869in}}{\pgfqpoint{1.519874in}{1.575423in}}%
\pgfpathcurveto{\pgfqpoint{1.519874in}{1.568977in}}{\pgfqpoint{1.522435in}{1.562794in}}{\pgfqpoint{1.526993in}{1.558236in}}%
\pgfpathcurveto{\pgfqpoint{1.531551in}{1.553678in}}{\pgfqpoint{1.537734in}{1.551117in}}{\pgfqpoint{1.544180in}{1.551117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600215in}{1.560192in}}%
\pgfpathcurveto{\pgfqpoint{1.606661in}{1.560192in}}{\pgfqpoint{1.612844in}{1.562753in}}{\pgfqpoint{1.617401in}{1.567311in}}%
\pgfpathcurveto{\pgfqpoint{1.621959in}{1.571869in}}{\pgfqpoint{1.624520in}{1.578051in}}{\pgfqpoint{1.624520in}{1.584497in}}%
\pgfpathcurveto{\pgfqpoint{1.624520in}{1.590943in}}{\pgfqpoint{1.621959in}{1.597126in}}{\pgfqpoint{1.617401in}{1.601684in}}%
\pgfpathcurveto{\pgfqpoint{1.612844in}{1.606242in}}{\pgfqpoint{1.606661in}{1.608803in}}{\pgfqpoint{1.600215in}{1.608803in}}%
\pgfpathcurveto{\pgfqpoint{1.593769in}{1.608803in}}{\pgfqpoint{1.587586in}{1.606242in}}{\pgfqpoint{1.583028in}{1.601684in}}%
\pgfpathcurveto{\pgfqpoint{1.578470in}{1.597126in}}{\pgfqpoint{1.575909in}{1.590943in}}{\pgfqpoint{1.575909in}{1.584497in}}%
\pgfpathcurveto{\pgfqpoint{1.575909in}{1.578051in}}{\pgfqpoint{1.578470in}{1.571869in}}{\pgfqpoint{1.583028in}{1.567311in}}%
\pgfpathcurveto{\pgfqpoint{1.587586in}{1.562753in}}{\pgfqpoint{1.593769in}{1.560192in}}{\pgfqpoint{1.600215in}{1.560192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646034in}{1.585828in}}%
\pgfpathcurveto{\pgfqpoint{1.652480in}{1.585828in}}{\pgfqpoint{1.658663in}{1.588389in}}{\pgfqpoint{1.663221in}{1.592947in}}%
\pgfpathcurveto{\pgfqpoint{1.667779in}{1.597505in}}{\pgfqpoint{1.670340in}{1.603688in}}{\pgfqpoint{1.670340in}{1.610134in}}%
\pgfpathcurveto{\pgfqpoint{1.670340in}{1.616580in}}{\pgfqpoint{1.667779in}{1.622762in}}{\pgfqpoint{1.663221in}{1.627320in}}%
\pgfpathcurveto{\pgfqpoint{1.658663in}{1.631878in}}{\pgfqpoint{1.652480in}{1.634439in}}{\pgfqpoint{1.646034in}{1.634439in}}%
\pgfpathcurveto{\pgfqpoint{1.639589in}{1.634439in}}{\pgfqpoint{1.633406in}{1.631878in}}{\pgfqpoint{1.628848in}{1.627320in}}%
\pgfpathcurveto{\pgfqpoint{1.624290in}{1.622762in}}{\pgfqpoint{1.621729in}{1.616580in}}{\pgfqpoint{1.621729in}{1.610134in}}%
\pgfpathcurveto{\pgfqpoint{1.621729in}{1.603688in}}{\pgfqpoint{1.624290in}{1.597505in}}{\pgfqpoint{1.628848in}{1.592947in}}%
\pgfpathcurveto{\pgfqpoint{1.633406in}{1.588389in}}{\pgfqpoint{1.639589in}{1.585828in}}{\pgfqpoint{1.646034in}{1.585828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{1.673420in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{1.673420in}}{\pgfqpoint{1.621379in}{1.675981in}}{\pgfqpoint{1.625937in}{1.680538in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{1.685096in}}{\pgfqpoint{1.633056in}{1.691279in}}{\pgfqpoint{1.633056in}{1.697725in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{1.704171in}}{\pgfqpoint{1.630495in}{1.710354in}}{\pgfqpoint{1.625937in}{1.714912in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{1.719470in}}{\pgfqpoint{1.615196in}{1.722031in}}{\pgfqpoint{1.608750in}{1.722031in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{1.722031in}}{\pgfqpoint{1.596121in}{1.719470in}}{\pgfqpoint{1.591563in}{1.714912in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{1.710354in}}{\pgfqpoint{1.584444in}{1.704171in}}{\pgfqpoint{1.584444in}{1.697725in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{1.691279in}}{\pgfqpoint{1.587005in}{1.685096in}}{\pgfqpoint{1.591563in}{1.680538in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{1.675981in}}{\pgfqpoint{1.602304in}{1.673420in}}{\pgfqpoint{1.608750in}{1.673420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556848in}{1.682354in}}%
\pgfpathcurveto{\pgfqpoint{1.563294in}{1.682354in}}{\pgfqpoint{1.569476in}{1.684915in}}{\pgfqpoint{1.574034in}{1.689473in}}%
\pgfpathcurveto{\pgfqpoint{1.578592in}{1.694031in}}{\pgfqpoint{1.581153in}{1.700214in}}{\pgfqpoint{1.581153in}{1.706660in}}%
\pgfpathcurveto{\pgfqpoint{1.581153in}{1.713106in}}{\pgfqpoint{1.578592in}{1.719289in}}{\pgfqpoint{1.574034in}{1.723846in}}%
\pgfpathcurveto{\pgfqpoint{1.569476in}{1.728404in}}{\pgfqpoint{1.563294in}{1.730965in}}{\pgfqpoint{1.556848in}{1.730965in}}%
\pgfpathcurveto{\pgfqpoint{1.550402in}{1.730965in}}{\pgfqpoint{1.544219in}{1.728404in}}{\pgfqpoint{1.539661in}{1.723846in}}%
\pgfpathcurveto{\pgfqpoint{1.535103in}{1.719289in}}{\pgfqpoint{1.532542in}{1.713106in}}{\pgfqpoint{1.532542in}{1.706660in}}%
\pgfpathcurveto{\pgfqpoint{1.532542in}{1.700214in}}{\pgfqpoint{1.535103in}{1.694031in}}{\pgfqpoint{1.539661in}{1.689473in}}%
\pgfpathcurveto{\pgfqpoint{1.544219in}{1.684915in}}{\pgfqpoint{1.550402in}{1.682354in}}{\pgfqpoint{1.556848in}{1.682354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657187in}{1.693855in}}%
\pgfpathcurveto{\pgfqpoint{1.663633in}{1.693855in}}{\pgfqpoint{1.669815in}{1.696416in}}{\pgfqpoint{1.674373in}{1.700974in}}%
\pgfpathcurveto{\pgfqpoint{1.678931in}{1.705532in}}{\pgfqpoint{1.681492in}{1.711715in}}{\pgfqpoint{1.681492in}{1.718161in}}%
\pgfpathcurveto{\pgfqpoint{1.681492in}{1.724607in}}{\pgfqpoint{1.678931in}{1.730789in}}{\pgfqpoint{1.674373in}{1.735347in}}%
\pgfpathcurveto{\pgfqpoint{1.669815in}{1.739905in}}{\pgfqpoint{1.663633in}{1.742466in}}{\pgfqpoint{1.657187in}{1.742466in}}%
\pgfpathcurveto{\pgfqpoint{1.650741in}{1.742466in}}{\pgfqpoint{1.644558in}{1.739905in}}{\pgfqpoint{1.640000in}{1.735347in}}%
\pgfpathcurveto{\pgfqpoint{1.635442in}{1.730789in}}{\pgfqpoint{1.632881in}{1.724607in}}{\pgfqpoint{1.632881in}{1.718161in}}%
\pgfpathcurveto{\pgfqpoint{1.632881in}{1.711715in}}{\pgfqpoint{1.635442in}{1.705532in}}{\pgfqpoint{1.640000in}{1.700974in}}%
\pgfpathcurveto{\pgfqpoint{1.644558in}{1.696416in}}{\pgfqpoint{1.650741in}{1.693855in}}{\pgfqpoint{1.657187in}{1.693855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709569in}{1.699439in}}%
\pgfpathcurveto{\pgfqpoint{1.716015in}{1.699439in}}{\pgfqpoint{1.722198in}{1.702000in}}{\pgfqpoint{1.726756in}{1.706558in}}%
\pgfpathcurveto{\pgfqpoint{1.731314in}{1.711116in}}{\pgfqpoint{1.733875in}{1.717299in}}{\pgfqpoint{1.733875in}{1.723745in}}%
\pgfpathcurveto{\pgfqpoint{1.733875in}{1.730190in}}{\pgfqpoint{1.731314in}{1.736373in}}{\pgfqpoint{1.726756in}{1.740931in}}%
\pgfpathcurveto{\pgfqpoint{1.722198in}{1.745489in}}{\pgfqpoint{1.716015in}{1.748050in}}{\pgfqpoint{1.709569in}{1.748050in}}%
\pgfpathcurveto{\pgfqpoint{1.703123in}{1.748050in}}{\pgfqpoint{1.696941in}{1.745489in}}{\pgfqpoint{1.692383in}{1.740931in}}%
\pgfpathcurveto{\pgfqpoint{1.687825in}{1.736373in}}{\pgfqpoint{1.685264in}{1.730190in}}{\pgfqpoint{1.685264in}{1.723745in}}%
\pgfpathcurveto{\pgfqpoint{1.685264in}{1.717299in}}{\pgfqpoint{1.687825in}{1.711116in}}{\pgfqpoint{1.692383in}{1.706558in}}%
\pgfpathcurveto{\pgfqpoint{1.696941in}{1.702000in}}{\pgfqpoint{1.703123in}{1.699439in}}{\pgfqpoint{1.709569in}{1.699439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{1.806848in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{1.806848in}}{\pgfqpoint{1.621379in}{1.809409in}}{\pgfqpoint{1.625937in}{1.813967in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{1.818525in}}{\pgfqpoint{1.633056in}{1.824708in}}{\pgfqpoint{1.633056in}{1.831153in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{1.837599in}}{\pgfqpoint{1.630495in}{1.843782in}}{\pgfqpoint{1.625937in}{1.848340in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{1.852898in}}{\pgfqpoint{1.615196in}{1.855459in}}{\pgfqpoint{1.608750in}{1.855459in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{1.855459in}}{\pgfqpoint{1.596121in}{1.852898in}}{\pgfqpoint{1.591563in}{1.848340in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{1.843782in}}{\pgfqpoint{1.584444in}{1.837599in}}{\pgfqpoint{1.584444in}{1.831153in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{1.824708in}}{\pgfqpoint{1.587005in}{1.818525in}}{\pgfqpoint{1.591563in}{1.813967in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{1.809409in}}{\pgfqpoint{1.602304in}{1.806848in}}{\pgfqpoint{1.608750in}{1.806848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556203in}{1.810643in}}%
\pgfpathcurveto{\pgfqpoint{1.562649in}{1.810643in}}{\pgfqpoint{1.568831in}{1.813204in}}{\pgfqpoint{1.573389in}{1.817762in}}%
\pgfpathcurveto{\pgfqpoint{1.577947in}{1.822320in}}{\pgfqpoint{1.580508in}{1.828503in}}{\pgfqpoint{1.580508in}{1.834949in}}%
\pgfpathcurveto{\pgfqpoint{1.580508in}{1.841395in}}{\pgfqpoint{1.577947in}{1.847578in}}{\pgfqpoint{1.573389in}{1.852136in}}%
\pgfpathcurveto{\pgfqpoint{1.568831in}{1.856694in}}{\pgfqpoint{1.562649in}{1.859255in}}{\pgfqpoint{1.556203in}{1.859255in}}%
\pgfpathcurveto{\pgfqpoint{1.549757in}{1.859255in}}{\pgfqpoint{1.543574in}{1.856694in}}{\pgfqpoint{1.539016in}{1.852136in}}%
\pgfpathcurveto{\pgfqpoint{1.534458in}{1.847578in}}{\pgfqpoint{1.531897in}{1.841395in}}{\pgfqpoint{1.531897in}{1.834949in}}%
\pgfpathcurveto{\pgfqpoint{1.531897in}{1.828503in}}{\pgfqpoint{1.534458in}{1.822320in}}{\pgfqpoint{1.539016in}{1.817762in}}%
\pgfpathcurveto{\pgfqpoint{1.543574in}{1.813204in}}{\pgfqpoint{1.549757in}{1.810643in}}{\pgfqpoint{1.556203in}{1.810643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660879in}{1.814390in}}%
\pgfpathcurveto{\pgfqpoint{1.667325in}{1.814390in}}{\pgfqpoint{1.673508in}{1.816951in}}{\pgfqpoint{1.678066in}{1.821509in}}%
\pgfpathcurveto{\pgfqpoint{1.682624in}{1.826067in}}{\pgfqpoint{1.685185in}{1.832250in}}{\pgfqpoint{1.685185in}{1.838696in}}%
\pgfpathcurveto{\pgfqpoint{1.685185in}{1.845142in}}{\pgfqpoint{1.682624in}{1.851324in}}{\pgfqpoint{1.678066in}{1.855882in}}%
\pgfpathcurveto{\pgfqpoint{1.673508in}{1.860440in}}{\pgfqpoint{1.667325in}{1.863001in}}{\pgfqpoint{1.660879in}{1.863001in}}%
\pgfpathcurveto{\pgfqpoint{1.654434in}{1.863001in}}{\pgfqpoint{1.648251in}{1.860440in}}{\pgfqpoint{1.643693in}{1.855882in}}%
\pgfpathcurveto{\pgfqpoint{1.639135in}{1.851324in}}{\pgfqpoint{1.636574in}{1.845142in}}{\pgfqpoint{1.636574in}{1.838696in}}%
\pgfpathcurveto{\pgfqpoint{1.636574in}{1.832250in}}{\pgfqpoint{1.639135in}{1.826067in}}{\pgfqpoint{1.643693in}{1.821509in}}%
\pgfpathcurveto{\pgfqpoint{1.648251in}{1.816951in}}{\pgfqpoint{1.654434in}{1.814390in}}{\pgfqpoint{1.660879in}{1.814390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{1.946641in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{1.946641in}}{\pgfqpoint{1.621379in}{1.949202in}}{\pgfqpoint{1.625937in}{1.953759in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{1.958317in}}{\pgfqpoint{1.633056in}{1.964500in}}{\pgfqpoint{1.633056in}{1.970946in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{1.977392in}}{\pgfqpoint{1.630495in}{1.983575in}}{\pgfqpoint{1.625937in}{1.988133in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{1.992691in}}{\pgfqpoint{1.615196in}{1.995252in}}{\pgfqpoint{1.608750in}{1.995252in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{1.995252in}}{\pgfqpoint{1.596121in}{1.992691in}}{\pgfqpoint{1.591563in}{1.988133in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{1.983575in}}{\pgfqpoint{1.584444in}{1.977392in}}{\pgfqpoint{1.584444in}{1.970946in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{1.964500in}}{\pgfqpoint{1.587005in}{1.958317in}}{\pgfqpoint{1.591563in}{1.953759in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{1.949202in}}{\pgfqpoint{1.602304in}{1.946641in}}{\pgfqpoint{1.608750in}{1.946641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556116in}{1.948992in}}%
\pgfpathcurveto{\pgfqpoint{1.562562in}{1.948992in}}{\pgfqpoint{1.568745in}{1.951553in}}{\pgfqpoint{1.573302in}{1.956111in}}%
\pgfpathcurveto{\pgfqpoint{1.577860in}{1.960668in}}{\pgfqpoint{1.580421in}{1.966851in}}{\pgfqpoint{1.580421in}{1.973297in}}%
\pgfpathcurveto{\pgfqpoint{1.580421in}{1.979743in}}{\pgfqpoint{1.577860in}{1.985926in}}{\pgfqpoint{1.573302in}{1.990484in}}%
\pgfpathcurveto{\pgfqpoint{1.568745in}{1.995042in}}{\pgfqpoint{1.562562in}{1.997603in}}{\pgfqpoint{1.556116in}{1.997603in}}%
\pgfpathcurveto{\pgfqpoint{1.549670in}{1.997603in}}{\pgfqpoint{1.543487in}{1.995042in}}{\pgfqpoint{1.538929in}{1.990484in}}%
\pgfpathcurveto{\pgfqpoint{1.534371in}{1.985926in}}{\pgfqpoint{1.531810in}{1.979743in}}{\pgfqpoint{1.531810in}{1.973297in}}%
\pgfpathcurveto{\pgfqpoint{1.531810in}{1.966851in}}{\pgfqpoint{1.534371in}{1.960668in}}{\pgfqpoint{1.538929in}{1.956111in}}%
\pgfpathcurveto{\pgfqpoint{1.543487in}{1.951553in}}{\pgfqpoint{1.549670in}{1.948992in}}{\pgfqpoint{1.556116in}{1.948992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{2.015650in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{2.015650in}}{\pgfqpoint{1.621379in}{2.018211in}}{\pgfqpoint{1.625937in}{2.022769in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{2.027327in}}{\pgfqpoint{1.633056in}{2.033510in}}{\pgfqpoint{1.633056in}{2.039956in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{2.046402in}}{\pgfqpoint{1.630495in}{2.052584in}}{\pgfqpoint{1.625937in}{2.057142in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{2.061700in}}{\pgfqpoint{1.615196in}{2.064261in}}{\pgfqpoint{1.608750in}{2.064261in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{2.064261in}}{\pgfqpoint{1.596121in}{2.061700in}}{\pgfqpoint{1.591563in}{2.057142in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{2.052584in}}{\pgfqpoint{1.584444in}{2.046402in}}{\pgfqpoint{1.584444in}{2.039956in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{2.033510in}}{\pgfqpoint{1.587005in}{2.027327in}}{\pgfqpoint{1.591563in}{2.022769in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{2.018211in}}{\pgfqpoint{1.602304in}{2.015650in}}{\pgfqpoint{1.608750in}{2.015650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558164in}{2.030171in}}%
\pgfpathcurveto{\pgfqpoint{1.564610in}{2.030171in}}{\pgfqpoint{1.570792in}{2.032732in}}{\pgfqpoint{1.575350in}{2.037290in}}%
\pgfpathcurveto{\pgfqpoint{1.579908in}{2.041848in}}{\pgfqpoint{1.582469in}{2.048031in}}{\pgfqpoint{1.582469in}{2.054477in}}%
\pgfpathcurveto{\pgfqpoint{1.582469in}{2.060922in}}{\pgfqpoint{1.579908in}{2.067105in}}{\pgfqpoint{1.575350in}{2.071663in}}%
\pgfpathcurveto{\pgfqpoint{1.570792in}{2.076221in}}{\pgfqpoint{1.564610in}{2.078782in}}{\pgfqpoint{1.558164in}{2.078782in}}%
\pgfpathcurveto{\pgfqpoint{1.551718in}{2.078782in}}{\pgfqpoint{1.545535in}{2.076221in}}{\pgfqpoint{1.540977in}{2.071663in}}%
\pgfpathcurveto{\pgfqpoint{1.536419in}{2.067105in}}{\pgfqpoint{1.533858in}{2.060922in}}{\pgfqpoint{1.533858in}{2.054477in}}%
\pgfpathcurveto{\pgfqpoint{1.533858in}{2.048031in}}{\pgfqpoint{1.536419in}{2.041848in}}{\pgfqpoint{1.540977in}{2.037290in}}%
\pgfpathcurveto{\pgfqpoint{1.545535in}{2.032732in}}{\pgfqpoint{1.551718in}{2.030171in}}{\pgfqpoint{1.558164in}{2.030171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{2.112815in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{2.112815in}}{\pgfqpoint{1.621379in}{2.115376in}}{\pgfqpoint{1.625937in}{2.119934in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{2.124492in}}{\pgfqpoint{1.633056in}{2.130675in}}{\pgfqpoint{1.633056in}{2.137120in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{2.143566in}}{\pgfqpoint{1.630495in}{2.149749in}}{\pgfqpoint{1.625937in}{2.154307in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{2.158865in}}{\pgfqpoint{1.615196in}{2.161426in}}{\pgfqpoint{1.608750in}{2.161426in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{2.161426in}}{\pgfqpoint{1.596121in}{2.158865in}}{\pgfqpoint{1.591563in}{2.154307in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{2.149749in}}{\pgfqpoint{1.584444in}{2.143566in}}{\pgfqpoint{1.584444in}{2.137120in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{2.130675in}}{\pgfqpoint{1.587005in}{2.124492in}}{\pgfqpoint{1.591563in}{2.119934in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{2.115376in}}{\pgfqpoint{1.602304in}{2.112815in}}{\pgfqpoint{1.608750in}{2.112815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{2.531587in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{2.531587in}}{\pgfqpoint{1.621379in}{2.534148in}}{\pgfqpoint{1.625937in}{2.538706in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{2.543264in}}{\pgfqpoint{1.633056in}{2.549447in}}{\pgfqpoint{1.633056in}{2.555893in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{2.562339in}}{\pgfqpoint{1.630495in}{2.568522in}}{\pgfqpoint{1.625937in}{2.573079in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{2.577637in}}{\pgfqpoint{1.615196in}{2.580198in}}{\pgfqpoint{1.608750in}{2.580198in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{2.580198in}}{\pgfqpoint{1.596121in}{2.577637in}}{\pgfqpoint{1.591563in}{2.573079in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{2.568522in}}{\pgfqpoint{1.584444in}{2.562339in}}{\pgfqpoint{1.584444in}{2.555893in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{2.549447in}}{\pgfqpoint{1.587005in}{2.543264in}}{\pgfqpoint{1.591563in}{2.538706in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{2.534148in}}{\pgfqpoint{1.602304in}{2.531587in}}{\pgfqpoint{1.608750in}{2.531587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.003922,0.098039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608750in}{2.643016in}}%
\pgfpathcurveto{\pgfqpoint{1.615196in}{2.643016in}}{\pgfqpoint{1.621379in}{2.645577in}}{\pgfqpoint{1.625937in}{2.650135in}}%
\pgfpathcurveto{\pgfqpoint{1.630495in}{2.654693in}}{\pgfqpoint{1.633056in}{2.660876in}}{\pgfqpoint{1.633056in}{2.667321in}}%
\pgfpathcurveto{\pgfqpoint{1.633056in}{2.673767in}}{\pgfqpoint{1.630495in}{2.679950in}}{\pgfqpoint{1.625937in}{2.684508in}}%
\pgfpathcurveto{\pgfqpoint{1.621379in}{2.689066in}}{\pgfqpoint{1.615196in}{2.691627in}}{\pgfqpoint{1.608750in}{2.691627in}}%
\pgfpathcurveto{\pgfqpoint{1.602304in}{2.691627in}}{\pgfqpoint{1.596121in}{2.689066in}}{\pgfqpoint{1.591563in}{2.684508in}}%
\pgfpathcurveto{\pgfqpoint{1.587005in}{2.679950in}}{\pgfqpoint{1.584444in}{2.673767in}}{\pgfqpoint{1.584444in}{2.667321in}}%
\pgfpathcurveto{\pgfqpoint{1.584444in}{2.660876in}}{\pgfqpoint{1.587005in}{2.654693in}}{\pgfqpoint{1.591563in}{2.650135in}}%
\pgfpathcurveto{\pgfqpoint{1.596121in}{2.645577in}}{\pgfqpoint{1.602304in}{2.643016in}}{\pgfqpoint{1.608750in}{2.643016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{1.667307in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{1.667307in}}{\pgfqpoint{2.089379in}{1.669868in}}{\pgfqpoint{2.093937in}{1.674425in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{1.678983in}}{\pgfqpoint{2.101056in}{1.685166in}}{\pgfqpoint{2.101056in}{1.691612in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{1.698058in}}{\pgfqpoint{2.098495in}{1.704241in}}{\pgfqpoint{2.093937in}{1.708799in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{1.713357in}}{\pgfqpoint{2.083196in}{1.715918in}}{\pgfqpoint{2.076750in}{1.715918in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{1.715918in}}{\pgfqpoint{2.064121in}{1.713357in}}{\pgfqpoint{2.059563in}{1.708799in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{1.704241in}}{\pgfqpoint{2.052444in}{1.698058in}}{\pgfqpoint{2.052444in}{1.691612in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{1.685166in}}{\pgfqpoint{2.055005in}{1.678983in}}{\pgfqpoint{2.059563in}{1.674425in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{1.669868in}}{\pgfqpoint{2.070304in}{1.667307in}}{\pgfqpoint{2.076750in}{1.667307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059712in}{1.716445in}}%
\pgfpathcurveto{\pgfqpoint{2.066158in}{1.716445in}}{\pgfqpoint{2.072341in}{1.719006in}}{\pgfqpoint{2.076899in}{1.723564in}}%
\pgfpathcurveto{\pgfqpoint{2.081457in}{1.728122in}}{\pgfqpoint{2.084018in}{1.734304in}}{\pgfqpoint{2.084018in}{1.740750in}}%
\pgfpathcurveto{\pgfqpoint{2.084018in}{1.747196in}}{\pgfqpoint{2.081457in}{1.753379in}}{\pgfqpoint{2.076899in}{1.757937in}}%
\pgfpathcurveto{\pgfqpoint{2.072341in}{1.762495in}}{\pgfqpoint{2.066158in}{1.765056in}}{\pgfqpoint{2.059712in}{1.765056in}}%
\pgfpathcurveto{\pgfqpoint{2.053267in}{1.765056in}}{\pgfqpoint{2.047084in}{1.762495in}}{\pgfqpoint{2.042526in}{1.757937in}}%
\pgfpathcurveto{\pgfqpoint{2.037968in}{1.753379in}}{\pgfqpoint{2.035407in}{1.747196in}}{\pgfqpoint{2.035407in}{1.740750in}}%
\pgfpathcurveto{\pgfqpoint{2.035407in}{1.734304in}}{\pgfqpoint{2.037968in}{1.728122in}}{\pgfqpoint{2.042526in}{1.723564in}}%
\pgfpathcurveto{\pgfqpoint{2.047084in}{1.719006in}}{\pgfqpoint{2.053267in}{1.716445in}}{\pgfqpoint{2.059712in}{1.716445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108273in}{1.736593in}}%
\pgfpathcurveto{\pgfqpoint{2.114719in}{1.736593in}}{\pgfqpoint{2.120902in}{1.739154in}}{\pgfqpoint{2.125459in}{1.743712in}}%
\pgfpathcurveto{\pgfqpoint{2.130017in}{1.748270in}}{\pgfqpoint{2.132578in}{1.754453in}}{\pgfqpoint{2.132578in}{1.760899in}}%
\pgfpathcurveto{\pgfqpoint{2.132578in}{1.767345in}}{\pgfqpoint{2.130017in}{1.773527in}}{\pgfqpoint{2.125459in}{1.778085in}}%
\pgfpathcurveto{\pgfqpoint{2.120902in}{1.782643in}}{\pgfqpoint{2.114719in}{1.785204in}}{\pgfqpoint{2.108273in}{1.785204in}}%
\pgfpathcurveto{\pgfqpoint{2.101827in}{1.785204in}}{\pgfqpoint{2.095644in}{1.782643in}}{\pgfqpoint{2.091086in}{1.778085in}}%
\pgfpathcurveto{\pgfqpoint{2.086528in}{1.773527in}}{\pgfqpoint{2.083967in}{1.767345in}}{\pgfqpoint{2.083967in}{1.760899in}}%
\pgfpathcurveto{\pgfqpoint{2.083967in}{1.754453in}}{\pgfqpoint{2.086528in}{1.748270in}}{\pgfqpoint{2.091086in}{1.743712in}}%
\pgfpathcurveto{\pgfqpoint{2.095644in}{1.739154in}}{\pgfqpoint{2.101827in}{1.736593in}}{\pgfqpoint{2.108273in}{1.736593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043599in}{1.765885in}}%
\pgfpathcurveto{\pgfqpoint{2.050045in}{1.765885in}}{\pgfqpoint{2.056227in}{1.768446in}}{\pgfqpoint{2.060785in}{1.773004in}}%
\pgfpathcurveto{\pgfqpoint{2.065343in}{1.777562in}}{\pgfqpoint{2.067904in}{1.783744in}}{\pgfqpoint{2.067904in}{1.790190in}}%
\pgfpathcurveto{\pgfqpoint{2.067904in}{1.796636in}}{\pgfqpoint{2.065343in}{1.802819in}}{\pgfqpoint{2.060785in}{1.807377in}}%
\pgfpathcurveto{\pgfqpoint{2.056227in}{1.811935in}}{\pgfqpoint{2.050045in}{1.814496in}}{\pgfqpoint{2.043599in}{1.814496in}}%
\pgfpathcurveto{\pgfqpoint{2.037153in}{1.814496in}}{\pgfqpoint{2.030970in}{1.811935in}}{\pgfqpoint{2.026412in}{1.807377in}}%
\pgfpathcurveto{\pgfqpoint{2.021854in}{1.802819in}}{\pgfqpoint{2.019293in}{1.796636in}}{\pgfqpoint{2.019293in}{1.790190in}}%
\pgfpathcurveto{\pgfqpoint{2.019293in}{1.783744in}}{\pgfqpoint{2.021854in}{1.777562in}}{\pgfqpoint{2.026412in}{1.773004in}}%
\pgfpathcurveto{\pgfqpoint{2.030970in}{1.768446in}}{\pgfqpoint{2.037153in}{1.765885in}}{\pgfqpoint{2.043599in}{1.765885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084095in}{1.799105in}}%
\pgfpathcurveto{\pgfqpoint{2.090541in}{1.799105in}}{\pgfqpoint{2.096724in}{1.801666in}}{\pgfqpoint{2.101282in}{1.806224in}}%
\pgfpathcurveto{\pgfqpoint{2.105840in}{1.810781in}}{\pgfqpoint{2.108401in}{1.816964in}}{\pgfqpoint{2.108401in}{1.823410in}}%
\pgfpathcurveto{\pgfqpoint{2.108401in}{1.829856in}}{\pgfqpoint{2.105840in}{1.836039in}}{\pgfqpoint{2.101282in}{1.840597in}}%
\pgfpathcurveto{\pgfqpoint{2.096724in}{1.845155in}}{\pgfqpoint{2.090541in}{1.847716in}}{\pgfqpoint{2.084095in}{1.847716in}}%
\pgfpathcurveto{\pgfqpoint{2.077649in}{1.847716in}}{\pgfqpoint{2.071466in}{1.845155in}}{\pgfqpoint{2.066908in}{1.840597in}}%
\pgfpathcurveto{\pgfqpoint{2.062350in}{1.836039in}}{\pgfqpoint{2.059789in}{1.829856in}}{\pgfqpoint{2.059789in}{1.823410in}}%
\pgfpathcurveto{\pgfqpoint{2.059789in}{1.816964in}}{\pgfqpoint{2.062350in}{1.810781in}}{\pgfqpoint{2.066908in}{1.806224in}}%
\pgfpathcurveto{\pgfqpoint{2.071466in}{1.801666in}}{\pgfqpoint{2.077649in}{1.799105in}}{\pgfqpoint{2.084095in}{1.799105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044707in}{1.833594in}}%
\pgfpathcurveto{\pgfqpoint{2.051153in}{1.833594in}}{\pgfqpoint{2.057335in}{1.836155in}}{\pgfqpoint{2.061893in}{1.840713in}}%
\pgfpathcurveto{\pgfqpoint{2.066451in}{1.845271in}}{\pgfqpoint{2.069012in}{1.851454in}}{\pgfqpoint{2.069012in}{1.857900in}}%
\pgfpathcurveto{\pgfqpoint{2.069012in}{1.864346in}}{\pgfqpoint{2.066451in}{1.870528in}}{\pgfqpoint{2.061893in}{1.875086in}}%
\pgfpathcurveto{\pgfqpoint{2.057335in}{1.879644in}}{\pgfqpoint{2.051153in}{1.882205in}}{\pgfqpoint{2.044707in}{1.882205in}}%
\pgfpathcurveto{\pgfqpoint{2.038261in}{1.882205in}}{\pgfqpoint{2.032078in}{1.879644in}}{\pgfqpoint{2.027520in}{1.875086in}}%
\pgfpathcurveto{\pgfqpoint{2.022962in}{1.870528in}}{\pgfqpoint{2.020401in}{1.864346in}}{\pgfqpoint{2.020401in}{1.857900in}}%
\pgfpathcurveto{\pgfqpoint{2.020401in}{1.851454in}}{\pgfqpoint{2.022962in}{1.845271in}}{\pgfqpoint{2.027520in}{1.840713in}}%
\pgfpathcurveto{\pgfqpoint{2.032078in}{1.836155in}}{\pgfqpoint{2.038261in}{1.833594in}}{\pgfqpoint{2.044707in}{1.833594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092267in}{1.855940in}}%
\pgfpathcurveto{\pgfqpoint{2.098713in}{1.855940in}}{\pgfqpoint{2.104896in}{1.858501in}}{\pgfqpoint{2.109453in}{1.863059in}}%
\pgfpathcurveto{\pgfqpoint{2.114011in}{1.867617in}}{\pgfqpoint{2.116572in}{1.873800in}}{\pgfqpoint{2.116572in}{1.880246in}}%
\pgfpathcurveto{\pgfqpoint{2.116572in}{1.886692in}}{\pgfqpoint{2.114011in}{1.892875in}}{\pgfqpoint{2.109453in}{1.897433in}}%
\pgfpathcurveto{\pgfqpoint{2.104896in}{1.901991in}}{\pgfqpoint{2.098713in}{1.904551in}}{\pgfqpoint{2.092267in}{1.904551in}}%
\pgfpathcurveto{\pgfqpoint{2.085821in}{1.904551in}}{\pgfqpoint{2.079638in}{1.901991in}}{\pgfqpoint{2.075080in}{1.897433in}}%
\pgfpathcurveto{\pgfqpoint{2.070522in}{1.892875in}}{\pgfqpoint{2.067961in}{1.886692in}}{\pgfqpoint{2.067961in}{1.880246in}}%
\pgfpathcurveto{\pgfqpoint{2.067961in}{1.873800in}}{\pgfqpoint{2.070522in}{1.867617in}}{\pgfqpoint{2.075080in}{1.863059in}}%
\pgfpathcurveto{\pgfqpoint{2.079638in}{1.858501in}}{\pgfqpoint{2.085821in}{1.855940in}}{\pgfqpoint{2.092267in}{1.855940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144910in}{1.858083in}}%
\pgfpathcurveto{\pgfqpoint{2.151356in}{1.858083in}}{\pgfqpoint{2.157539in}{1.860644in}}{\pgfqpoint{2.162097in}{1.865202in}}%
\pgfpathcurveto{\pgfqpoint{2.166655in}{1.869760in}}{\pgfqpoint{2.169216in}{1.875943in}}{\pgfqpoint{2.169216in}{1.882389in}}%
\pgfpathcurveto{\pgfqpoint{2.169216in}{1.888835in}}{\pgfqpoint{2.166655in}{1.895017in}}{\pgfqpoint{2.162097in}{1.899575in}}%
\pgfpathcurveto{\pgfqpoint{2.157539in}{1.904133in}}{\pgfqpoint{2.151356in}{1.906694in}}{\pgfqpoint{2.144910in}{1.906694in}}%
\pgfpathcurveto{\pgfqpoint{2.138464in}{1.906694in}}{\pgfqpoint{2.132281in}{1.904133in}}{\pgfqpoint{2.127724in}{1.899575in}}%
\pgfpathcurveto{\pgfqpoint{2.123166in}{1.895017in}}{\pgfqpoint{2.120605in}{1.888835in}}{\pgfqpoint{2.120605in}{1.882389in}}%
\pgfpathcurveto{\pgfqpoint{2.120605in}{1.875943in}}{\pgfqpoint{2.123166in}{1.869760in}}{\pgfqpoint{2.127724in}{1.865202in}}%
\pgfpathcurveto{\pgfqpoint{2.132281in}{1.860644in}}{\pgfqpoint{2.138464in}{1.858083in}}{\pgfqpoint{2.144910in}{1.858083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022460in}{1.880667in}}%
\pgfpathcurveto{\pgfqpoint{2.028906in}{1.880667in}}{\pgfqpoint{2.035089in}{1.883228in}}{\pgfqpoint{2.039647in}{1.887785in}}%
\pgfpathcurveto{\pgfqpoint{2.044205in}{1.892343in}}{\pgfqpoint{2.046766in}{1.898526in}}{\pgfqpoint{2.046766in}{1.904972in}}%
\pgfpathcurveto{\pgfqpoint{2.046766in}{1.911418in}}{\pgfqpoint{2.044205in}{1.917601in}}{\pgfqpoint{2.039647in}{1.922159in}}%
\pgfpathcurveto{\pgfqpoint{2.035089in}{1.926717in}}{\pgfqpoint{2.028906in}{1.929278in}}{\pgfqpoint{2.022460in}{1.929278in}}%
\pgfpathcurveto{\pgfqpoint{2.016014in}{1.929278in}}{\pgfqpoint{2.009832in}{1.926717in}}{\pgfqpoint{2.005274in}{1.922159in}}%
\pgfpathcurveto{\pgfqpoint{2.000716in}{1.917601in}}{\pgfqpoint{1.998155in}{1.911418in}}{\pgfqpoint{1.998155in}{1.904972in}}%
\pgfpathcurveto{\pgfqpoint{1.998155in}{1.898526in}}{\pgfqpoint{2.000716in}{1.892343in}}{\pgfqpoint{2.005274in}{1.887785in}}%
\pgfpathcurveto{\pgfqpoint{2.009832in}{1.883228in}}{\pgfqpoint{2.016014in}{1.880667in}}{\pgfqpoint{2.022460in}{1.880667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{1.932946in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{1.932946in}}{\pgfqpoint{2.089379in}{1.935507in}}{\pgfqpoint{2.093937in}{1.940065in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{1.944623in}}{\pgfqpoint{2.101056in}{1.950805in}}{\pgfqpoint{2.101056in}{1.957251in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{1.963697in}}{\pgfqpoint{2.098495in}{1.969880in}}{\pgfqpoint{2.093937in}{1.974438in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{1.978996in}}{\pgfqpoint{2.083196in}{1.981557in}}{\pgfqpoint{2.076750in}{1.981557in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{1.981557in}}{\pgfqpoint{2.064121in}{1.978996in}}{\pgfqpoint{2.059563in}{1.974438in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{1.969880in}}{\pgfqpoint{2.052444in}{1.963697in}}{\pgfqpoint{2.052444in}{1.957251in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{1.950805in}}{\pgfqpoint{2.055005in}{1.944623in}}{\pgfqpoint{2.059563in}{1.940065in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{1.935507in}}{\pgfqpoint{2.070304in}{1.932946in}}{\pgfqpoint{2.076750in}{1.932946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024996in}{1.942679in}}%
\pgfpathcurveto{\pgfqpoint{2.031442in}{1.942679in}}{\pgfqpoint{2.037624in}{1.945240in}}{\pgfqpoint{2.042182in}{1.949798in}}%
\pgfpathcurveto{\pgfqpoint{2.046740in}{1.954356in}}{\pgfqpoint{2.049301in}{1.960539in}}{\pgfqpoint{2.049301in}{1.966985in}}%
\pgfpathcurveto{\pgfqpoint{2.049301in}{1.973431in}}{\pgfqpoint{2.046740in}{1.979613in}}{\pgfqpoint{2.042182in}{1.984171in}}%
\pgfpathcurveto{\pgfqpoint{2.037624in}{1.988729in}}{\pgfqpoint{2.031442in}{1.991290in}}{\pgfqpoint{2.024996in}{1.991290in}}%
\pgfpathcurveto{\pgfqpoint{2.018550in}{1.991290in}}{\pgfqpoint{2.012367in}{1.988729in}}{\pgfqpoint{2.007809in}{1.984171in}}%
\pgfpathcurveto{\pgfqpoint{2.003251in}{1.979613in}}{\pgfqpoint{2.000690in}{1.973431in}}{\pgfqpoint{2.000690in}{1.966985in}}%
\pgfpathcurveto{\pgfqpoint{2.000690in}{1.960539in}}{\pgfqpoint{2.003251in}{1.954356in}}{\pgfqpoint{2.007809in}{1.949798in}}%
\pgfpathcurveto{\pgfqpoint{2.012367in}{1.945240in}}{\pgfqpoint{2.018550in}{1.942679in}}{\pgfqpoint{2.024996in}{1.942679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121896in}{1.959718in}}%
\pgfpathcurveto{\pgfqpoint{2.128342in}{1.959718in}}{\pgfqpoint{2.134524in}{1.962279in}}{\pgfqpoint{2.139082in}{1.966837in}}%
\pgfpathcurveto{\pgfqpoint{2.143640in}{1.971395in}}{\pgfqpoint{2.146201in}{1.977578in}}{\pgfqpoint{2.146201in}{1.984024in}}%
\pgfpathcurveto{\pgfqpoint{2.146201in}{1.990470in}}{\pgfqpoint{2.143640in}{1.996653in}}{\pgfqpoint{2.139082in}{2.001211in}}%
\pgfpathcurveto{\pgfqpoint{2.134524in}{2.005769in}}{\pgfqpoint{2.128342in}{2.008330in}}{\pgfqpoint{2.121896in}{2.008330in}}%
\pgfpathcurveto{\pgfqpoint{2.115450in}{2.008330in}}{\pgfqpoint{2.109267in}{2.005769in}}{\pgfqpoint{2.104709in}{2.001211in}}%
\pgfpathcurveto{\pgfqpoint{2.100151in}{1.996653in}}{\pgfqpoint{2.097590in}{1.990470in}}{\pgfqpoint{2.097590in}{1.984024in}}%
\pgfpathcurveto{\pgfqpoint{2.097590in}{1.977578in}}{\pgfqpoint{2.100151in}{1.971395in}}{\pgfqpoint{2.104709in}{1.966837in}}%
\pgfpathcurveto{\pgfqpoint{2.109267in}{1.962279in}}{\pgfqpoint{2.115450in}{1.959718in}}{\pgfqpoint{2.121896in}{1.959718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174236in}{1.965675in}}%
\pgfpathcurveto{\pgfqpoint{2.180682in}{1.965675in}}{\pgfqpoint{2.186865in}{1.968236in}}{\pgfqpoint{2.191423in}{1.972794in}}%
\pgfpathcurveto{\pgfqpoint{2.195981in}{1.977352in}}{\pgfqpoint{2.198542in}{1.983534in}}{\pgfqpoint{2.198542in}{1.989980in}}%
\pgfpathcurveto{\pgfqpoint{2.198542in}{1.996426in}}{\pgfqpoint{2.195981in}{2.002609in}}{\pgfqpoint{2.191423in}{2.007167in}}%
\pgfpathcurveto{\pgfqpoint{2.186865in}{2.011725in}}{\pgfqpoint{2.180682in}{2.014286in}}{\pgfqpoint{2.174236in}{2.014286in}}%
\pgfpathcurveto{\pgfqpoint{2.167790in}{2.014286in}}{\pgfqpoint{2.161607in}{2.011725in}}{\pgfqpoint{2.157049in}{2.007167in}}%
\pgfpathcurveto{\pgfqpoint{2.152492in}{2.002609in}}{\pgfqpoint{2.149931in}{1.996426in}}{\pgfqpoint{2.149931in}{1.989980in}}%
\pgfpathcurveto{\pgfqpoint{2.149931in}{1.983534in}}{\pgfqpoint{2.152492in}{1.977352in}}{\pgfqpoint{2.157049in}{1.972794in}}%
\pgfpathcurveto{\pgfqpoint{2.161607in}{1.968236in}}{\pgfqpoint{2.167790in}{1.965675in}}{\pgfqpoint{2.174236in}{1.965675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{1.996414in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{1.996414in}}{\pgfqpoint{2.089379in}{1.998975in}}{\pgfqpoint{2.093937in}{2.003533in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.008091in}}{\pgfqpoint{2.101056in}{2.014274in}}{\pgfqpoint{2.101056in}{2.020720in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.027166in}}{\pgfqpoint{2.098495in}{2.033348in}}{\pgfqpoint{2.093937in}{2.037906in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.042464in}}{\pgfqpoint{2.083196in}{2.045025in}}{\pgfqpoint{2.076750in}{2.045025in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.045025in}}{\pgfqpoint{2.064121in}{2.042464in}}{\pgfqpoint{2.059563in}{2.037906in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.033348in}}{\pgfqpoint{2.052444in}{2.027166in}}{\pgfqpoint{2.052444in}{2.020720in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.014274in}}{\pgfqpoint{2.055005in}{2.008091in}}{\pgfqpoint{2.059563in}{2.003533in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{1.998975in}}{\pgfqpoint{2.070304in}{1.996414in}}{\pgfqpoint{2.076750in}{1.996414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125170in}{2.016888in}}%
\pgfpathcurveto{\pgfqpoint{2.131616in}{2.016888in}}{\pgfqpoint{2.137799in}{2.019449in}}{\pgfqpoint{2.142357in}{2.024007in}}%
\pgfpathcurveto{\pgfqpoint{2.146915in}{2.028565in}}{\pgfqpoint{2.149476in}{2.034748in}}{\pgfqpoint{2.149476in}{2.041194in}}%
\pgfpathcurveto{\pgfqpoint{2.149476in}{2.047640in}}{\pgfqpoint{2.146915in}{2.053823in}}{\pgfqpoint{2.142357in}{2.058380in}}%
\pgfpathcurveto{\pgfqpoint{2.137799in}{2.062938in}}{\pgfqpoint{2.131616in}{2.065499in}}{\pgfqpoint{2.125170in}{2.065499in}}%
\pgfpathcurveto{\pgfqpoint{2.118724in}{2.065499in}}{\pgfqpoint{2.112541in}{2.062938in}}{\pgfqpoint{2.107983in}{2.058380in}}%
\pgfpathcurveto{\pgfqpoint{2.103425in}{2.053823in}}{\pgfqpoint{2.100864in}{2.047640in}}{\pgfqpoint{2.100864in}{2.041194in}}%
\pgfpathcurveto{\pgfqpoint{2.100864in}{2.034748in}}{\pgfqpoint{2.103425in}{2.028565in}}{\pgfqpoint{2.107983in}{2.024007in}}%
\pgfpathcurveto{\pgfqpoint{2.112541in}{2.019449in}}{\pgfqpoint{2.118724in}{2.016888in}}{\pgfqpoint{2.125170in}{2.016888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.063582in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.063582in}}{\pgfqpoint{2.089379in}{2.066143in}}{\pgfqpoint{2.093937in}{2.070701in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.075259in}}{\pgfqpoint{2.101056in}{2.081442in}}{\pgfqpoint{2.101056in}{2.087888in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.094334in}}{\pgfqpoint{2.098495in}{2.100516in}}{\pgfqpoint{2.093937in}{2.105074in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.109632in}}{\pgfqpoint{2.083196in}{2.112193in}}{\pgfqpoint{2.076750in}{2.112193in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.112193in}}{\pgfqpoint{2.064121in}{2.109632in}}{\pgfqpoint{2.059563in}{2.105074in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.100516in}}{\pgfqpoint{2.052444in}{2.094334in}}{\pgfqpoint{2.052444in}{2.087888in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.081442in}}{\pgfqpoint{2.055005in}{2.075259in}}{\pgfqpoint{2.059563in}{2.070701in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.066143in}}{\pgfqpoint{2.070304in}{2.063582in}}{\pgfqpoint{2.076750in}{2.063582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024739in}{2.071879in}}%
\pgfpathcurveto{\pgfqpoint{2.031185in}{2.071879in}}{\pgfqpoint{2.037367in}{2.074440in}}{\pgfqpoint{2.041925in}{2.078998in}}%
\pgfpathcurveto{\pgfqpoint{2.046483in}{2.083556in}}{\pgfqpoint{2.049044in}{2.089738in}}{\pgfqpoint{2.049044in}{2.096184in}}%
\pgfpathcurveto{\pgfqpoint{2.049044in}{2.102630in}}{\pgfqpoint{2.046483in}{2.108813in}}{\pgfqpoint{2.041925in}{2.113371in}}%
\pgfpathcurveto{\pgfqpoint{2.037367in}{2.117929in}}{\pgfqpoint{2.031185in}{2.120490in}}{\pgfqpoint{2.024739in}{2.120490in}}%
\pgfpathcurveto{\pgfqpoint{2.018293in}{2.120490in}}{\pgfqpoint{2.012110in}{2.117929in}}{\pgfqpoint{2.007552in}{2.113371in}}%
\pgfpathcurveto{\pgfqpoint{2.002994in}{2.108813in}}{\pgfqpoint{2.000433in}{2.102630in}}{\pgfqpoint{2.000433in}{2.096184in}}%
\pgfpathcurveto{\pgfqpoint{2.000433in}{2.089738in}}{\pgfqpoint{2.002994in}{2.083556in}}{\pgfqpoint{2.007552in}{2.078998in}}%
\pgfpathcurveto{\pgfqpoint{2.012110in}{2.074440in}}{\pgfqpoint{2.018293in}{2.071879in}}{\pgfqpoint{2.024739in}{2.071879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116809in}{2.097313in}}%
\pgfpathcurveto{\pgfqpoint{2.123255in}{2.097313in}}{\pgfqpoint{2.129437in}{2.099874in}}{\pgfqpoint{2.133995in}{2.104432in}}%
\pgfpathcurveto{\pgfqpoint{2.138553in}{2.108990in}}{\pgfqpoint{2.141114in}{2.115173in}}{\pgfqpoint{2.141114in}{2.121619in}}%
\pgfpathcurveto{\pgfqpoint{2.141114in}{2.128065in}}{\pgfqpoint{2.138553in}{2.134248in}}{\pgfqpoint{2.133995in}{2.138806in}}%
\pgfpathcurveto{\pgfqpoint{2.129437in}{2.143363in}}{\pgfqpoint{2.123255in}{2.145924in}}{\pgfqpoint{2.116809in}{2.145924in}}%
\pgfpathcurveto{\pgfqpoint{2.110363in}{2.145924in}}{\pgfqpoint{2.104180in}{2.143363in}}{\pgfqpoint{2.099622in}{2.138806in}}%
\pgfpathcurveto{\pgfqpoint{2.095064in}{2.134248in}}{\pgfqpoint{2.092503in}{2.128065in}}{\pgfqpoint{2.092503in}{2.121619in}}%
\pgfpathcurveto{\pgfqpoint{2.092503in}{2.115173in}}{\pgfqpoint{2.095064in}{2.108990in}}{\pgfqpoint{2.099622in}{2.104432in}}%
\pgfpathcurveto{\pgfqpoint{2.104180in}{2.099874in}}{\pgfqpoint{2.110363in}{2.097313in}}{\pgfqpoint{2.116809in}{2.097313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169361in}{2.101036in}}%
\pgfpathcurveto{\pgfqpoint{2.175807in}{2.101036in}}{\pgfqpoint{2.181990in}{2.103597in}}{\pgfqpoint{2.186548in}{2.108155in}}%
\pgfpathcurveto{\pgfqpoint{2.191106in}{2.112713in}}{\pgfqpoint{2.193667in}{2.118896in}}{\pgfqpoint{2.193667in}{2.125341in}}%
\pgfpathcurveto{\pgfqpoint{2.193667in}{2.131787in}}{\pgfqpoint{2.191106in}{2.137970in}}{\pgfqpoint{2.186548in}{2.142528in}}%
\pgfpathcurveto{\pgfqpoint{2.181990in}{2.147086in}}{\pgfqpoint{2.175807in}{2.149647in}}{\pgfqpoint{2.169361in}{2.149647in}}%
\pgfpathcurveto{\pgfqpoint{2.162915in}{2.149647in}}{\pgfqpoint{2.156733in}{2.147086in}}{\pgfqpoint{2.152175in}{2.142528in}}%
\pgfpathcurveto{\pgfqpoint{2.147617in}{2.137970in}}{\pgfqpoint{2.145056in}{2.131787in}}{\pgfqpoint{2.145056in}{2.125341in}}%
\pgfpathcurveto{\pgfqpoint{2.145056in}{2.118896in}}{\pgfqpoint{2.147617in}{2.112713in}}{\pgfqpoint{2.152175in}{2.108155in}}%
\pgfpathcurveto{\pgfqpoint{2.156733in}{2.103597in}}{\pgfqpoint{2.162915in}{2.101036in}}{\pgfqpoint{2.169361in}{2.101036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.219381in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.219381in}}{\pgfqpoint{2.089379in}{2.221942in}}{\pgfqpoint{2.093937in}{2.226500in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.231058in}}{\pgfqpoint{2.101056in}{2.237241in}}{\pgfqpoint{2.101056in}{2.243687in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.250133in}}{\pgfqpoint{2.098495in}{2.256316in}}{\pgfqpoint{2.093937in}{2.260873in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.265431in}}{\pgfqpoint{2.083196in}{2.267992in}}{\pgfqpoint{2.076750in}{2.267992in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.267992in}}{\pgfqpoint{2.064121in}{2.265431in}}{\pgfqpoint{2.059563in}{2.260873in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.256316in}}{\pgfqpoint{2.052444in}{2.250133in}}{\pgfqpoint{2.052444in}{2.243687in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.237241in}}{\pgfqpoint{2.055005in}{2.231058in}}{\pgfqpoint{2.059563in}{2.226500in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.221942in}}{\pgfqpoint{2.070304in}{2.219381in}}{\pgfqpoint{2.076750in}{2.219381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024295in}{2.224261in}}%
\pgfpathcurveto{\pgfqpoint{2.030741in}{2.224261in}}{\pgfqpoint{2.036924in}{2.226822in}}{\pgfqpoint{2.041482in}{2.231380in}}%
\pgfpathcurveto{\pgfqpoint{2.046040in}{2.235938in}}{\pgfqpoint{2.048601in}{2.242121in}}{\pgfqpoint{2.048601in}{2.248567in}}%
\pgfpathcurveto{\pgfqpoint{2.048601in}{2.255013in}}{\pgfqpoint{2.046040in}{2.261196in}}{\pgfqpoint{2.041482in}{2.265754in}}%
\pgfpathcurveto{\pgfqpoint{2.036924in}{2.270311in}}{\pgfqpoint{2.030741in}{2.272872in}}{\pgfqpoint{2.024295in}{2.272872in}}%
\pgfpathcurveto{\pgfqpoint{2.017849in}{2.272872in}}{\pgfqpoint{2.011666in}{2.270311in}}{\pgfqpoint{2.007108in}{2.265754in}}%
\pgfpathcurveto{\pgfqpoint{2.002550in}{2.261196in}}{\pgfqpoint{1.999989in}{2.255013in}}{\pgfqpoint{1.999989in}{2.248567in}}%
\pgfpathcurveto{\pgfqpoint{1.999989in}{2.242121in}}{\pgfqpoint{2.002550in}{2.235938in}}{\pgfqpoint{2.007108in}{2.231380in}}%
\pgfpathcurveto{\pgfqpoint{2.011666in}{2.226822in}}{\pgfqpoint{2.017849in}{2.224261in}}{\pgfqpoint{2.024295in}{2.224261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.327098in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.327098in}}{\pgfqpoint{2.089379in}{2.329659in}}{\pgfqpoint{2.093937in}{2.334217in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.338774in}}{\pgfqpoint{2.101056in}{2.344957in}}{\pgfqpoint{2.101056in}{2.351403in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.357849in}}{\pgfqpoint{2.098495in}{2.364032in}}{\pgfqpoint{2.093937in}{2.368590in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.373148in}}{\pgfqpoint{2.083196in}{2.375709in}}{\pgfqpoint{2.076750in}{2.375709in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.375709in}}{\pgfqpoint{2.064121in}{2.373148in}}{\pgfqpoint{2.059563in}{2.368590in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.364032in}}{\pgfqpoint{2.052444in}{2.357849in}}{\pgfqpoint{2.052444in}{2.351403in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.344957in}}{\pgfqpoint{2.055005in}{2.338774in}}{\pgfqpoint{2.059563in}{2.334217in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.329659in}}{\pgfqpoint{2.070304in}{2.327098in}}{\pgfqpoint{2.076750in}{2.327098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.381166in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.381166in}}{\pgfqpoint{2.089379in}{2.383727in}}{\pgfqpoint{2.093937in}{2.388285in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.392843in}}{\pgfqpoint{2.101056in}{2.399025in}}{\pgfqpoint{2.101056in}{2.405471in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.411917in}}{\pgfqpoint{2.098495in}{2.418100in}}{\pgfqpoint{2.093937in}{2.422658in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.427216in}}{\pgfqpoint{2.083196in}{2.429777in}}{\pgfqpoint{2.076750in}{2.429777in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.429777in}}{\pgfqpoint{2.064121in}{2.427216in}}{\pgfqpoint{2.059563in}{2.422658in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.418100in}}{\pgfqpoint{2.052444in}{2.411917in}}{\pgfqpoint{2.052444in}{2.405471in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.399025in}}{\pgfqpoint{2.055005in}{2.392843in}}{\pgfqpoint{2.059563in}{2.388285in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.383727in}}{\pgfqpoint{2.070304in}{2.381166in}}{\pgfqpoint{2.076750in}{2.381166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025590in}{2.393582in}}%
\pgfpathcurveto{\pgfqpoint{2.032036in}{2.393582in}}{\pgfqpoint{2.038219in}{2.396143in}}{\pgfqpoint{2.042777in}{2.400701in}}%
\pgfpathcurveto{\pgfqpoint{2.047335in}{2.405259in}}{\pgfqpoint{2.049896in}{2.411442in}}{\pgfqpoint{2.049896in}{2.417887in}}%
\pgfpathcurveto{\pgfqpoint{2.049896in}{2.424333in}}{\pgfqpoint{2.047335in}{2.430516in}}{\pgfqpoint{2.042777in}{2.435074in}}%
\pgfpathcurveto{\pgfqpoint{2.038219in}{2.439632in}}{\pgfqpoint{2.032036in}{2.442193in}}{\pgfqpoint{2.025590in}{2.442193in}}%
\pgfpathcurveto{\pgfqpoint{2.019144in}{2.442193in}}{\pgfqpoint{2.012961in}{2.439632in}}{\pgfqpoint{2.008403in}{2.435074in}}%
\pgfpathcurveto{\pgfqpoint{2.003846in}{2.430516in}}{\pgfqpoint{2.001285in}{2.424333in}}{\pgfqpoint{2.001285in}{2.417887in}}%
\pgfpathcurveto{\pgfqpoint{2.001285in}{2.411442in}}{\pgfqpoint{2.003846in}{2.405259in}}{\pgfqpoint{2.008403in}{2.400701in}}%
\pgfpathcurveto{\pgfqpoint{2.012961in}{2.396143in}}{\pgfqpoint{2.019144in}{2.393582in}}{\pgfqpoint{2.025590in}{2.393582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.475873in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.475873in}}{\pgfqpoint{2.089379in}{2.478434in}}{\pgfqpoint{2.093937in}{2.482992in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.487550in}}{\pgfqpoint{2.101056in}{2.493733in}}{\pgfqpoint{2.101056in}{2.500179in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.506624in}}{\pgfqpoint{2.098495in}{2.512807in}}{\pgfqpoint{2.093937in}{2.517365in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.521923in}}{\pgfqpoint{2.083196in}{2.524484in}}{\pgfqpoint{2.076750in}{2.524484in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.524484in}}{\pgfqpoint{2.064121in}{2.521923in}}{\pgfqpoint{2.059563in}{2.517365in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.512807in}}{\pgfqpoint{2.052444in}{2.506624in}}{\pgfqpoint{2.052444in}{2.500179in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.493733in}}{\pgfqpoint{2.055005in}{2.487550in}}{\pgfqpoint{2.059563in}{2.482992in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.478434in}}{\pgfqpoint{2.070304in}{2.475873in}}{\pgfqpoint{2.076750in}{2.475873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.531587in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.531587in}}{\pgfqpoint{2.089379in}{2.534148in}}{\pgfqpoint{2.093937in}{2.538706in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.543264in}}{\pgfqpoint{2.101056in}{2.549447in}}{\pgfqpoint{2.101056in}{2.555893in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.562339in}}{\pgfqpoint{2.098495in}{2.568522in}}{\pgfqpoint{2.093937in}{2.573079in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.577637in}}{\pgfqpoint{2.083196in}{2.580198in}}{\pgfqpoint{2.076750in}{2.580198in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.580198in}}{\pgfqpoint{2.064121in}{2.577637in}}{\pgfqpoint{2.059563in}{2.573079in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.568522in}}{\pgfqpoint{2.052444in}{2.562339in}}{\pgfqpoint{2.052444in}{2.555893in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.549447in}}{\pgfqpoint{2.055005in}{2.543264in}}{\pgfqpoint{2.059563in}{2.538706in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.534148in}}{\pgfqpoint{2.070304in}{2.531587in}}{\pgfqpoint{2.076750in}{2.531587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.587302in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.587302in}}{\pgfqpoint{2.089379in}{2.589863in}}{\pgfqpoint{2.093937in}{2.594421in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.598978in}}{\pgfqpoint{2.101056in}{2.605161in}}{\pgfqpoint{2.101056in}{2.611607in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.618053in}}{\pgfqpoint{2.098495in}{2.624236in}}{\pgfqpoint{2.093937in}{2.628794in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.633352in}}{\pgfqpoint{2.083196in}{2.635913in}}{\pgfqpoint{2.076750in}{2.635913in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.635913in}}{\pgfqpoint{2.064121in}{2.633352in}}{\pgfqpoint{2.059563in}{2.628794in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.624236in}}{\pgfqpoint{2.052444in}{2.618053in}}{\pgfqpoint{2.052444in}{2.611607in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.605161in}}{\pgfqpoint{2.055005in}{2.598978in}}{\pgfqpoint{2.059563in}{2.594421in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.589863in}}{\pgfqpoint{2.070304in}{2.587302in}}{\pgfqpoint{2.076750in}{2.587302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.643016in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.643016in}}{\pgfqpoint{2.089379in}{2.645577in}}{\pgfqpoint{2.093937in}{2.650135in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.654693in}}{\pgfqpoint{2.101056in}{2.660876in}}{\pgfqpoint{2.101056in}{2.667321in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.673767in}}{\pgfqpoint{2.098495in}{2.679950in}}{\pgfqpoint{2.093937in}{2.684508in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.689066in}}{\pgfqpoint{2.083196in}{2.691627in}}{\pgfqpoint{2.076750in}{2.691627in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.691627in}}{\pgfqpoint{2.064121in}{2.689066in}}{\pgfqpoint{2.059563in}{2.684508in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.679950in}}{\pgfqpoint{2.052444in}{2.673767in}}{\pgfqpoint{2.052444in}{2.667321in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.660876in}}{\pgfqpoint{2.055005in}{2.654693in}}{\pgfqpoint{2.059563in}{2.650135in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.645577in}}{\pgfqpoint{2.070304in}{2.643016in}}{\pgfqpoint{2.076750in}{2.643016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076750in}{2.698730in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{2.698730in}}{\pgfqpoint{2.089379in}{2.701291in}}{\pgfqpoint{2.093937in}{2.705849in}}%
\pgfpathcurveto{\pgfqpoint{2.098495in}{2.710407in}}{\pgfqpoint{2.101056in}{2.716590in}}{\pgfqpoint{2.101056in}{2.723036in}}%
\pgfpathcurveto{\pgfqpoint{2.101056in}{2.729482in}}{\pgfqpoint{2.098495in}{2.735664in}}{\pgfqpoint{2.093937in}{2.740222in}}%
\pgfpathcurveto{\pgfqpoint{2.089379in}{2.744780in}}{\pgfqpoint{2.083196in}{2.747341in}}{\pgfqpoint{2.076750in}{2.747341in}}%
\pgfpathcurveto{\pgfqpoint{2.070304in}{2.747341in}}{\pgfqpoint{2.064121in}{2.744780in}}{\pgfqpoint{2.059563in}{2.740222in}}%
\pgfpathcurveto{\pgfqpoint{2.055005in}{2.735664in}}{\pgfqpoint{2.052444in}{2.729482in}}{\pgfqpoint{2.052444in}{2.723036in}}%
\pgfpathcurveto{\pgfqpoint{2.052444in}{2.716590in}}{\pgfqpoint{2.055005in}{2.710407in}}{\pgfqpoint{2.059563in}{2.705849in}}%
\pgfpathcurveto{\pgfqpoint{2.064121in}{2.701291in}}{\pgfqpoint{2.070304in}{2.698730in}}{\pgfqpoint{2.076750in}{2.698730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544750in}{2.177738in}}%
\pgfpathcurveto{\pgfqpoint{2.551196in}{2.177738in}}{\pgfqpoint{2.557379in}{2.180299in}}{\pgfqpoint{2.561937in}{2.184857in}}%
\pgfpathcurveto{\pgfqpoint{2.566495in}{2.189415in}}{\pgfqpoint{2.569056in}{2.195598in}}{\pgfqpoint{2.569056in}{2.202043in}}%
\pgfpathcurveto{\pgfqpoint{2.569056in}{2.208489in}}{\pgfqpoint{2.566495in}{2.214672in}}{\pgfqpoint{2.561937in}{2.219230in}}%
\pgfpathcurveto{\pgfqpoint{2.557379in}{2.223788in}}{\pgfqpoint{2.551196in}{2.226349in}}{\pgfqpoint{2.544750in}{2.226349in}}%
\pgfpathcurveto{\pgfqpoint{2.538304in}{2.226349in}}{\pgfqpoint{2.532121in}{2.223788in}}{\pgfqpoint{2.527563in}{2.219230in}}%
\pgfpathcurveto{\pgfqpoint{2.523005in}{2.214672in}}{\pgfqpoint{2.520444in}{2.208489in}}{\pgfqpoint{2.520444in}{2.202043in}}%
\pgfpathcurveto{\pgfqpoint{2.520444in}{2.195598in}}{\pgfqpoint{2.523005in}{2.189415in}}{\pgfqpoint{2.527563in}{2.184857in}}%
\pgfpathcurveto{\pgfqpoint{2.532121in}{2.180299in}}{\pgfqpoint{2.538304in}{2.177738in}}{\pgfqpoint{2.544750in}{2.177738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492243in}{2.182040in}}%
\pgfpathcurveto{\pgfqpoint{2.498689in}{2.182040in}}{\pgfqpoint{2.504872in}{2.184601in}}{\pgfqpoint{2.509430in}{2.189159in}}%
\pgfpathcurveto{\pgfqpoint{2.513987in}{2.193716in}}{\pgfqpoint{2.516548in}{2.199899in}}{\pgfqpoint{2.516548in}{2.206345in}}%
\pgfpathcurveto{\pgfqpoint{2.516548in}{2.212791in}}{\pgfqpoint{2.513987in}{2.218974in}}{\pgfqpoint{2.509430in}{2.223532in}}%
\pgfpathcurveto{\pgfqpoint{2.504872in}{2.228090in}}{\pgfqpoint{2.498689in}{2.230651in}}{\pgfqpoint{2.492243in}{2.230651in}}%
\pgfpathcurveto{\pgfqpoint{2.485797in}{2.230651in}}{\pgfqpoint{2.479614in}{2.228090in}}{\pgfqpoint{2.475056in}{2.223532in}}%
\pgfpathcurveto{\pgfqpoint{2.470498in}{2.218974in}}{\pgfqpoint{2.467937in}{2.212791in}}{\pgfqpoint{2.467937in}{2.206345in}}%
\pgfpathcurveto{\pgfqpoint{2.467937in}{2.199899in}}{\pgfqpoint{2.470498in}{2.193716in}}{\pgfqpoint{2.475056in}{2.189159in}}%
\pgfpathcurveto{\pgfqpoint{2.479614in}{2.184601in}}{\pgfqpoint{2.485797in}{2.182040in}}{\pgfqpoint{2.492243in}{2.182040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544750in}{2.236398in}}%
\pgfpathcurveto{\pgfqpoint{2.551196in}{2.236398in}}{\pgfqpoint{2.557379in}{2.238959in}}{\pgfqpoint{2.561937in}{2.243517in}}%
\pgfpathcurveto{\pgfqpoint{2.566495in}{2.248075in}}{\pgfqpoint{2.569056in}{2.254257in}}{\pgfqpoint{2.569056in}{2.260703in}}%
\pgfpathcurveto{\pgfqpoint{2.569056in}{2.267149in}}{\pgfqpoint{2.566495in}{2.273332in}}{\pgfqpoint{2.561937in}{2.277890in}}%
\pgfpathcurveto{\pgfqpoint{2.557379in}{2.282448in}}{\pgfqpoint{2.551196in}{2.285009in}}{\pgfqpoint{2.544750in}{2.285009in}}%
\pgfpathcurveto{\pgfqpoint{2.538304in}{2.285009in}}{\pgfqpoint{2.532121in}{2.282448in}}{\pgfqpoint{2.527563in}{2.277890in}}%
\pgfpathcurveto{\pgfqpoint{2.523005in}{2.273332in}}{\pgfqpoint{2.520444in}{2.267149in}}{\pgfqpoint{2.520444in}{2.260703in}}%
\pgfpathcurveto{\pgfqpoint{2.520444in}{2.254257in}}{\pgfqpoint{2.523005in}{2.248075in}}{\pgfqpoint{2.527563in}{2.243517in}}%
\pgfpathcurveto{\pgfqpoint{2.532121in}{2.238959in}}{\pgfqpoint{2.538304in}{2.236398in}}{\pgfqpoint{2.544750in}{2.236398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499762in}{2.263427in}}%
\pgfpathcurveto{\pgfqpoint{2.506208in}{2.263427in}}{\pgfqpoint{2.512391in}{2.265988in}}{\pgfqpoint{2.516949in}{2.270546in}}%
\pgfpathcurveto{\pgfqpoint{2.521507in}{2.275104in}}{\pgfqpoint{2.524068in}{2.281287in}}{\pgfqpoint{2.524068in}{2.287733in}}%
\pgfpathcurveto{\pgfqpoint{2.524068in}{2.294179in}}{\pgfqpoint{2.521507in}{2.300361in}}{\pgfqpoint{2.516949in}{2.304919in}}%
\pgfpathcurveto{\pgfqpoint{2.512391in}{2.309477in}}{\pgfqpoint{2.506208in}{2.312038in}}{\pgfqpoint{2.499762in}{2.312038in}}%
\pgfpathcurveto{\pgfqpoint{2.493316in}{2.312038in}}{\pgfqpoint{2.487133in}{2.309477in}}{\pgfqpoint{2.482575in}{2.304919in}}%
\pgfpathcurveto{\pgfqpoint{2.478018in}{2.300361in}}{\pgfqpoint{2.475457in}{2.294179in}}{\pgfqpoint{2.475457in}{2.287733in}}%
\pgfpathcurveto{\pgfqpoint{2.475457in}{2.281287in}}{\pgfqpoint{2.478018in}{2.275104in}}{\pgfqpoint{2.482575in}{2.270546in}}%
\pgfpathcurveto{\pgfqpoint{2.487133in}{2.265988in}}{\pgfqpoint{2.493316in}{2.263427in}}{\pgfqpoint{2.499762in}{2.263427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544750in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{2.551196in}{2.319042in}}{\pgfqpoint{2.557379in}{2.321603in}}{\pgfqpoint{2.561937in}{2.326161in}}%
\pgfpathcurveto{\pgfqpoint{2.566495in}{2.330718in}}{\pgfqpoint{2.569056in}{2.336901in}}{\pgfqpoint{2.569056in}{2.343347in}}%
\pgfpathcurveto{\pgfqpoint{2.569056in}{2.349793in}}{\pgfqpoint{2.566495in}{2.355976in}}{\pgfqpoint{2.561937in}{2.360534in}}%
\pgfpathcurveto{\pgfqpoint{2.557379in}{2.365092in}}{\pgfqpoint{2.551196in}{2.367653in}}{\pgfqpoint{2.544750in}{2.367653in}}%
\pgfpathcurveto{\pgfqpoint{2.538304in}{2.367653in}}{\pgfqpoint{2.532121in}{2.365092in}}{\pgfqpoint{2.527563in}{2.360534in}}%
\pgfpathcurveto{\pgfqpoint{2.523005in}{2.355976in}}{\pgfqpoint{2.520444in}{2.349793in}}{\pgfqpoint{2.520444in}{2.343347in}}%
\pgfpathcurveto{\pgfqpoint{2.520444in}{2.336901in}}{\pgfqpoint{2.523005in}{2.330718in}}{\pgfqpoint{2.527563in}{2.326161in}}%
\pgfpathcurveto{\pgfqpoint{2.532121in}{2.321603in}}{\pgfqpoint{2.538304in}{2.319042in}}{\pgfqpoint{2.544750in}{2.319042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492335in}{2.324321in}}%
\pgfpathcurveto{\pgfqpoint{2.498781in}{2.324321in}}{\pgfqpoint{2.504964in}{2.326882in}}{\pgfqpoint{2.509521in}{2.331440in}}%
\pgfpathcurveto{\pgfqpoint{2.514079in}{2.335998in}}{\pgfqpoint{2.516640in}{2.342181in}}{\pgfqpoint{2.516640in}{2.348627in}}%
\pgfpathcurveto{\pgfqpoint{2.516640in}{2.355072in}}{\pgfqpoint{2.514079in}{2.361255in}}{\pgfqpoint{2.509521in}{2.365813in}}%
\pgfpathcurveto{\pgfqpoint{2.504964in}{2.370371in}}{\pgfqpoint{2.498781in}{2.372932in}}{\pgfqpoint{2.492335in}{2.372932in}}%
\pgfpathcurveto{\pgfqpoint{2.485889in}{2.372932in}}{\pgfqpoint{2.479706in}{2.370371in}}{\pgfqpoint{2.475148in}{2.365813in}}%
\pgfpathcurveto{\pgfqpoint{2.470590in}{2.361255in}}{\pgfqpoint{2.468029in}{2.355072in}}{\pgfqpoint{2.468029in}{2.348627in}}%
\pgfpathcurveto{\pgfqpoint{2.468029in}{2.342181in}}{\pgfqpoint{2.470590in}{2.335998in}}{\pgfqpoint{2.475148in}{2.331440in}}%
\pgfpathcurveto{\pgfqpoint{2.479706in}{2.326882in}}{\pgfqpoint{2.485889in}{2.324321in}}{\pgfqpoint{2.492335in}{2.324321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544750in}{2.395835in}}%
\pgfpathcurveto{\pgfqpoint{2.551196in}{2.395835in}}{\pgfqpoint{2.557379in}{2.398396in}}{\pgfqpoint{2.561937in}{2.402954in}}%
\pgfpathcurveto{\pgfqpoint{2.566495in}{2.407512in}}{\pgfqpoint{2.569056in}{2.413695in}}{\pgfqpoint{2.569056in}{2.420141in}}%
\pgfpathcurveto{\pgfqpoint{2.569056in}{2.426586in}}{\pgfqpoint{2.566495in}{2.432769in}}{\pgfqpoint{2.561937in}{2.437327in}}%
\pgfpathcurveto{\pgfqpoint{2.557379in}{2.441885in}}{\pgfqpoint{2.551196in}{2.444446in}}{\pgfqpoint{2.544750in}{2.444446in}}%
\pgfpathcurveto{\pgfqpoint{2.538304in}{2.444446in}}{\pgfqpoint{2.532121in}{2.441885in}}{\pgfqpoint{2.527563in}{2.437327in}}%
\pgfpathcurveto{\pgfqpoint{2.523005in}{2.432769in}}{\pgfqpoint{2.520444in}{2.426586in}}{\pgfqpoint{2.520444in}{2.420141in}}%
\pgfpathcurveto{\pgfqpoint{2.520444in}{2.413695in}}{\pgfqpoint{2.523005in}{2.407512in}}{\pgfqpoint{2.527563in}{2.402954in}}%
\pgfpathcurveto{\pgfqpoint{2.532121in}{2.398396in}}{\pgfqpoint{2.538304in}{2.395835in}}{\pgfqpoint{2.544750in}{2.395835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509799in}{2.434693in}}%
\pgfpathcurveto{\pgfqpoint{2.516245in}{2.434693in}}{\pgfqpoint{2.522428in}{2.437254in}}{\pgfqpoint{2.526986in}{2.441812in}}%
\pgfpathcurveto{\pgfqpoint{2.531543in}{2.446370in}}{\pgfqpoint{2.534104in}{2.452553in}}{\pgfqpoint{2.534104in}{2.458998in}}%
\pgfpathcurveto{\pgfqpoint{2.534104in}{2.465444in}}{\pgfqpoint{2.531543in}{2.471627in}}{\pgfqpoint{2.526986in}{2.476185in}}%
\pgfpathcurveto{\pgfqpoint{2.522428in}{2.480743in}}{\pgfqpoint{2.516245in}{2.483304in}}{\pgfqpoint{2.509799in}{2.483304in}}%
\pgfpathcurveto{\pgfqpoint{2.503353in}{2.483304in}}{\pgfqpoint{2.497170in}{2.480743in}}{\pgfqpoint{2.492612in}{2.476185in}}%
\pgfpathcurveto{\pgfqpoint{2.488054in}{2.471627in}}{\pgfqpoint{2.485493in}{2.465444in}}{\pgfqpoint{2.485493in}{2.458998in}}%
\pgfpathcurveto{\pgfqpoint{2.485493in}{2.452553in}}{\pgfqpoint{2.488054in}{2.446370in}}{\pgfqpoint{2.492612in}{2.441812in}}%
\pgfpathcurveto{\pgfqpoint{2.497170in}{2.437254in}}{\pgfqpoint{2.503353in}{2.434693in}}{\pgfqpoint{2.509799in}{2.434693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560381in}{2.449227in}}%
\pgfpathcurveto{\pgfqpoint{2.566827in}{2.449227in}}{\pgfqpoint{2.573010in}{2.451788in}}{\pgfqpoint{2.577568in}{2.456346in}}%
\pgfpathcurveto{\pgfqpoint{2.582126in}{2.460904in}}{\pgfqpoint{2.584687in}{2.467087in}}{\pgfqpoint{2.584687in}{2.473533in}}%
\pgfpathcurveto{\pgfqpoint{2.584687in}{2.479979in}}{\pgfqpoint{2.582126in}{2.486161in}}{\pgfqpoint{2.577568in}{2.490719in}}%
\pgfpathcurveto{\pgfqpoint{2.573010in}{2.495277in}}{\pgfqpoint{2.566827in}{2.497838in}}{\pgfqpoint{2.560381in}{2.497838in}}%
\pgfpathcurveto{\pgfqpoint{2.553935in}{2.497838in}}{\pgfqpoint{2.547753in}{2.495277in}}{\pgfqpoint{2.543195in}{2.490719in}}%
\pgfpathcurveto{\pgfqpoint{2.538637in}{2.486161in}}{\pgfqpoint{2.536076in}{2.479979in}}{\pgfqpoint{2.536076in}{2.473533in}}%
\pgfpathcurveto{\pgfqpoint{2.536076in}{2.467087in}}{\pgfqpoint{2.538637in}{2.460904in}}{\pgfqpoint{2.543195in}{2.456346in}}%
\pgfpathcurveto{\pgfqpoint{2.547753in}{2.451788in}}{\pgfqpoint{2.553935in}{2.449227in}}{\pgfqpoint{2.560381in}{2.449227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610964in}{2.463761in}}%
\pgfpathcurveto{\pgfqpoint{2.617409in}{2.463761in}}{\pgfqpoint{2.623592in}{2.466322in}}{\pgfqpoint{2.628150in}{2.470880in}}%
\pgfpathcurveto{\pgfqpoint{2.632708in}{2.475438in}}{\pgfqpoint{2.635269in}{2.481621in}}{\pgfqpoint{2.635269in}{2.488067in}}%
\pgfpathcurveto{\pgfqpoint{2.635269in}{2.494513in}}{\pgfqpoint{2.632708in}{2.500695in}}{\pgfqpoint{2.628150in}{2.505253in}}%
\pgfpathcurveto{\pgfqpoint{2.623592in}{2.509811in}}{\pgfqpoint{2.617409in}{2.512372in}}{\pgfqpoint{2.610964in}{2.512372in}}%
\pgfpathcurveto{\pgfqpoint{2.604518in}{2.512372in}}{\pgfqpoint{2.598335in}{2.509811in}}{\pgfqpoint{2.593777in}{2.505253in}}%
\pgfpathcurveto{\pgfqpoint{2.589219in}{2.500695in}}{\pgfqpoint{2.586658in}{2.494513in}}{\pgfqpoint{2.586658in}{2.488067in}}%
\pgfpathcurveto{\pgfqpoint{2.586658in}{2.481621in}}{\pgfqpoint{2.589219in}{2.475438in}}{\pgfqpoint{2.593777in}{2.470880in}}%
\pgfpathcurveto{\pgfqpoint{2.598335in}{2.466322in}}{\pgfqpoint{2.604518in}{2.463761in}}{\pgfqpoint{2.610964in}{2.463761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481184in}{2.478295in}}%
\pgfpathcurveto{\pgfqpoint{2.487630in}{2.478295in}}{\pgfqpoint{2.493813in}{2.480856in}}{\pgfqpoint{2.498371in}{2.485414in}}%
\pgfpathcurveto{\pgfqpoint{2.502929in}{2.489972in}}{\pgfqpoint{2.505490in}{2.496155in}}{\pgfqpoint{2.505490in}{2.502601in}}%
\pgfpathcurveto{\pgfqpoint{2.505490in}{2.509047in}}{\pgfqpoint{2.502929in}{2.515230in}}{\pgfqpoint{2.498371in}{2.519788in}}%
\pgfpathcurveto{\pgfqpoint{2.493813in}{2.524346in}}{\pgfqpoint{2.487630in}{2.526906in}}{\pgfqpoint{2.481184in}{2.526906in}}%
\pgfpathcurveto{\pgfqpoint{2.474738in}{2.526906in}}{\pgfqpoint{2.468555in}{2.524346in}}{\pgfqpoint{2.463997in}{2.519788in}}%
\pgfpathcurveto{\pgfqpoint{2.459440in}{2.515230in}}{\pgfqpoint{2.456879in}{2.509047in}}{\pgfqpoint{2.456879in}{2.502601in}}%
\pgfpathcurveto{\pgfqpoint{2.456879in}{2.496155in}}{\pgfqpoint{2.459440in}{2.489972in}}{\pgfqpoint{2.463997in}{2.485414in}}%
\pgfpathcurveto{\pgfqpoint{2.468555in}{2.480856in}}{\pgfqpoint{2.474738in}{2.478295in}}{\pgfqpoint{2.481184in}{2.478295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531766in}{2.492830in}}%
\pgfpathcurveto{\pgfqpoint{2.538212in}{2.492830in}}{\pgfqpoint{2.544395in}{2.495391in}}{\pgfqpoint{2.548953in}{2.499948in}}%
\pgfpathcurveto{\pgfqpoint{2.553511in}{2.504506in}}{\pgfqpoint{2.556072in}{2.510689in}}{\pgfqpoint{2.556072in}{2.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.556072in}{2.523581in}}{\pgfqpoint{2.553511in}{2.529764in}}{\pgfqpoint{2.548953in}{2.534322in}}%
\pgfpathcurveto{\pgfqpoint{2.544395in}{2.538880in}}{\pgfqpoint{2.538212in}{2.541441in}}{\pgfqpoint{2.531766in}{2.541441in}}%
\pgfpathcurveto{\pgfqpoint{2.525321in}{2.541441in}}{\pgfqpoint{2.519138in}{2.538880in}}{\pgfqpoint{2.514580in}{2.534322in}}%
\pgfpathcurveto{\pgfqpoint{2.510022in}{2.529764in}}{\pgfqpoint{2.507461in}{2.523581in}}{\pgfqpoint{2.507461in}{2.517135in}}%
\pgfpathcurveto{\pgfqpoint{2.507461in}{2.510689in}}{\pgfqpoint{2.510022in}{2.504506in}}{\pgfqpoint{2.514580in}{2.499948in}}%
\pgfpathcurveto{\pgfqpoint{2.519138in}{2.495391in}}{\pgfqpoint{2.525321in}{2.492830in}}{\pgfqpoint{2.531766in}{2.492830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582349in}{2.507364in}}%
\pgfpathcurveto{\pgfqpoint{2.588795in}{2.507364in}}{\pgfqpoint{2.594977in}{2.509925in}}{\pgfqpoint{2.599535in}{2.514483in}}%
\pgfpathcurveto{\pgfqpoint{2.604093in}{2.519041in}}{\pgfqpoint{2.606654in}{2.525223in}}{\pgfqpoint{2.606654in}{2.531669in}}%
\pgfpathcurveto{\pgfqpoint{2.606654in}{2.538115in}}{\pgfqpoint{2.604093in}{2.544298in}}{\pgfqpoint{2.599535in}{2.548856in}}%
\pgfpathcurveto{\pgfqpoint{2.594977in}{2.553414in}}{\pgfqpoint{2.588795in}{2.555975in}}{\pgfqpoint{2.582349in}{2.555975in}}%
\pgfpathcurveto{\pgfqpoint{2.575903in}{2.555975in}}{\pgfqpoint{2.569720in}{2.553414in}}{\pgfqpoint{2.565162in}{2.548856in}}%
\pgfpathcurveto{\pgfqpoint{2.560604in}{2.544298in}}{\pgfqpoint{2.558043in}{2.538115in}}{\pgfqpoint{2.558043in}{2.531669in}}%
\pgfpathcurveto{\pgfqpoint{2.558043in}{2.525223in}}{\pgfqpoint{2.560604in}{2.519041in}}{\pgfqpoint{2.565162in}{2.514483in}}%
\pgfpathcurveto{\pgfqpoint{2.569720in}{2.509925in}}{\pgfqpoint{2.575903in}{2.507364in}}{\pgfqpoint{2.582349in}{2.507364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632931in}{2.521898in}}%
\pgfpathcurveto{\pgfqpoint{2.639377in}{2.521898in}}{\pgfqpoint{2.645560in}{2.524459in}}{\pgfqpoint{2.650118in}{2.529017in}}%
\pgfpathcurveto{\pgfqpoint{2.654676in}{2.533575in}}{\pgfqpoint{2.657237in}{2.539758in}}{\pgfqpoint{2.657237in}{2.546203in}}%
\pgfpathcurveto{\pgfqpoint{2.657237in}{2.552649in}}{\pgfqpoint{2.654676in}{2.558832in}}{\pgfqpoint{2.650118in}{2.563390in}}%
\pgfpathcurveto{\pgfqpoint{2.645560in}{2.567948in}}{\pgfqpoint{2.639377in}{2.570509in}}{\pgfqpoint{2.632931in}{2.570509in}}%
\pgfpathcurveto{\pgfqpoint{2.626485in}{2.570509in}}{\pgfqpoint{2.620302in}{2.567948in}}{\pgfqpoint{2.615744in}{2.563390in}}%
\pgfpathcurveto{\pgfqpoint{2.611187in}{2.558832in}}{\pgfqpoint{2.608626in}{2.552649in}}{\pgfqpoint{2.608626in}{2.546203in}}%
\pgfpathcurveto{\pgfqpoint{2.608626in}{2.539758in}}{\pgfqpoint{2.611187in}{2.533575in}}{\pgfqpoint{2.615744in}{2.529017in}}%
\pgfpathcurveto{\pgfqpoint{2.620302in}{2.524459in}}{\pgfqpoint{2.626485in}{2.521898in}}{\pgfqpoint{2.632931in}{2.521898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503152in}{2.536432in}}%
\pgfpathcurveto{\pgfqpoint{2.509598in}{2.536432in}}{\pgfqpoint{2.515780in}{2.538993in}}{\pgfqpoint{2.520338in}{2.543551in}}%
\pgfpathcurveto{\pgfqpoint{2.524896in}{2.548109in}}{\pgfqpoint{2.527457in}{2.554292in}}{\pgfqpoint{2.527457in}{2.560738in}}%
\pgfpathcurveto{\pgfqpoint{2.527457in}{2.567183in}}{\pgfqpoint{2.524896in}{2.573366in}}{\pgfqpoint{2.520338in}{2.577924in}}%
\pgfpathcurveto{\pgfqpoint{2.515780in}{2.582482in}}{\pgfqpoint{2.509598in}{2.585043in}}{\pgfqpoint{2.503152in}{2.585043in}}%
\pgfpathcurveto{\pgfqpoint{2.496706in}{2.585043in}}{\pgfqpoint{2.490523in}{2.582482in}}{\pgfqpoint{2.485965in}{2.577924in}}%
\pgfpathcurveto{\pgfqpoint{2.481407in}{2.573366in}}{\pgfqpoint{2.478846in}{2.567183in}}{\pgfqpoint{2.478846in}{2.560738in}}%
\pgfpathcurveto{\pgfqpoint{2.478846in}{2.554292in}}{\pgfqpoint{2.481407in}{2.548109in}}{\pgfqpoint{2.485965in}{2.543551in}}%
\pgfpathcurveto{\pgfqpoint{2.490523in}{2.538993in}}{\pgfqpoint{2.496706in}{2.536432in}}{\pgfqpoint{2.503152in}{2.536432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553734in}{2.550966in}}%
\pgfpathcurveto{\pgfqpoint{2.560180in}{2.550966in}}{\pgfqpoint{2.566363in}{2.553527in}}{\pgfqpoint{2.570921in}{2.558085in}}%
\pgfpathcurveto{\pgfqpoint{2.575479in}{2.562643in}}{\pgfqpoint{2.578040in}{2.568826in}}{\pgfqpoint{2.578040in}{2.575272in}}%
\pgfpathcurveto{\pgfqpoint{2.578040in}{2.581718in}}{\pgfqpoint{2.575479in}{2.587900in}}{\pgfqpoint{2.570921in}{2.592458in}}%
\pgfpathcurveto{\pgfqpoint{2.566363in}{2.597016in}}{\pgfqpoint{2.560180in}{2.599577in}}{\pgfqpoint{2.553734in}{2.599577in}}%
\pgfpathcurveto{\pgfqpoint{2.547288in}{2.599577in}}{\pgfqpoint{2.541105in}{2.597016in}}{\pgfqpoint{2.536547in}{2.592458in}}%
\pgfpathcurveto{\pgfqpoint{2.531989in}{2.587900in}}{\pgfqpoint{2.529428in}{2.581718in}}{\pgfqpoint{2.529428in}{2.575272in}}%
\pgfpathcurveto{\pgfqpoint{2.529428in}{2.568826in}}{\pgfqpoint{2.531989in}{2.562643in}}{\pgfqpoint{2.536547in}{2.558085in}}%
\pgfpathcurveto{\pgfqpoint{2.541105in}{2.553527in}}{\pgfqpoint{2.547288in}{2.550966in}}{\pgfqpoint{2.553734in}{2.550966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604316in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{2.610762in}{2.565500in}}{\pgfqpoint{2.616945in}{2.568061in}}{\pgfqpoint{2.621503in}{2.572619in}}%
\pgfpathcurveto{\pgfqpoint{2.626061in}{2.577177in}}{\pgfqpoint{2.628622in}{2.583360in}}{\pgfqpoint{2.628622in}{2.589806in}}%
\pgfpathcurveto{\pgfqpoint{2.628622in}{2.596252in}}{\pgfqpoint{2.626061in}{2.602435in}}{\pgfqpoint{2.621503in}{2.606993in}}%
\pgfpathcurveto{\pgfqpoint{2.616945in}{2.611550in}}{\pgfqpoint{2.610762in}{2.614111in}}{\pgfqpoint{2.604316in}{2.614111in}}%
\pgfpathcurveto{\pgfqpoint{2.597870in}{2.614111in}}{\pgfqpoint{2.591688in}{2.611550in}}{\pgfqpoint{2.587130in}{2.606993in}}%
\pgfpathcurveto{\pgfqpoint{2.582572in}{2.602435in}}{\pgfqpoint{2.580011in}{2.596252in}}{\pgfqpoint{2.580011in}{2.589806in}}%
\pgfpathcurveto{\pgfqpoint{2.580011in}{2.583360in}}{\pgfqpoint{2.582572in}{2.577177in}}{\pgfqpoint{2.587130in}{2.572619in}}%
\pgfpathcurveto{\pgfqpoint{2.591688in}{2.568061in}}{\pgfqpoint{2.597870in}{2.565500in}}{\pgfqpoint{2.604316in}{2.565500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474537in}{2.580035in}}%
\pgfpathcurveto{\pgfqpoint{2.480983in}{2.580035in}}{\pgfqpoint{2.487166in}{2.582595in}}{\pgfqpoint{2.491724in}{2.587153in}}%
\pgfpathcurveto{\pgfqpoint{2.496281in}{2.591711in}}{\pgfqpoint{2.498842in}{2.597894in}}{\pgfqpoint{2.498842in}{2.604340in}}%
\pgfpathcurveto{\pgfqpoint{2.498842in}{2.610786in}}{\pgfqpoint{2.496281in}{2.616969in}}{\pgfqpoint{2.491724in}{2.621527in}}%
\pgfpathcurveto{\pgfqpoint{2.487166in}{2.626085in}}{\pgfqpoint{2.480983in}{2.628646in}}{\pgfqpoint{2.474537in}{2.628646in}}%
\pgfpathcurveto{\pgfqpoint{2.468091in}{2.628646in}}{\pgfqpoint{2.461908in}{2.626085in}}{\pgfqpoint{2.457350in}{2.621527in}}%
\pgfpathcurveto{\pgfqpoint{2.452792in}{2.616969in}}{\pgfqpoint{2.450231in}{2.610786in}}{\pgfqpoint{2.450231in}{2.604340in}}%
\pgfpathcurveto{\pgfqpoint{2.450231in}{2.597894in}}{\pgfqpoint{2.452792in}{2.591711in}}{\pgfqpoint{2.457350in}{2.587153in}}%
\pgfpathcurveto{\pgfqpoint{2.461908in}{2.582595in}}{\pgfqpoint{2.468091in}{2.580035in}}{\pgfqpoint{2.474537in}{2.580035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525119in}{2.594569in}}%
\pgfpathcurveto{\pgfqpoint{2.531565in}{2.594569in}}{\pgfqpoint{2.537748in}{2.597130in}}{\pgfqpoint{2.542306in}{2.601688in}}%
\pgfpathcurveto{\pgfqpoint{2.546864in}{2.606246in}}{\pgfqpoint{2.549425in}{2.612428in}}{\pgfqpoint{2.549425in}{2.618874in}}%
\pgfpathcurveto{\pgfqpoint{2.549425in}{2.625320in}}{\pgfqpoint{2.546864in}{2.631503in}}{\pgfqpoint{2.542306in}{2.636061in}}%
\pgfpathcurveto{\pgfqpoint{2.537748in}{2.640619in}}{\pgfqpoint{2.531565in}{2.643180in}}{\pgfqpoint{2.525119in}{2.643180in}}%
\pgfpathcurveto{\pgfqpoint{2.518673in}{2.643180in}}{\pgfqpoint{2.512491in}{2.640619in}}{\pgfqpoint{2.507933in}{2.636061in}}%
\pgfpathcurveto{\pgfqpoint{2.503375in}{2.631503in}}{\pgfqpoint{2.500814in}{2.625320in}}{\pgfqpoint{2.500814in}{2.618874in}}%
\pgfpathcurveto{\pgfqpoint{2.500814in}{2.612428in}}{\pgfqpoint{2.503375in}{2.606246in}}{\pgfqpoint{2.507933in}{2.601688in}}%
\pgfpathcurveto{\pgfqpoint{2.512491in}{2.597130in}}{\pgfqpoint{2.518673in}{2.594569in}}{\pgfqpoint{2.525119in}{2.594569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575702in}{2.609103in}}%
\pgfpathcurveto{\pgfqpoint{2.582147in}{2.609103in}}{\pgfqpoint{2.588330in}{2.611664in}}{\pgfqpoint{2.592888in}{2.616222in}}%
\pgfpathcurveto{\pgfqpoint{2.597446in}{2.620780in}}{\pgfqpoint{2.600007in}{2.626962in}}{\pgfqpoint{2.600007in}{2.633408in}}%
\pgfpathcurveto{\pgfqpoint{2.600007in}{2.639854in}}{\pgfqpoint{2.597446in}{2.646037in}}{\pgfqpoint{2.592888in}{2.650595in}}%
\pgfpathcurveto{\pgfqpoint{2.588330in}{2.655153in}}{\pgfqpoint{2.582147in}{2.657714in}}{\pgfqpoint{2.575702in}{2.657714in}}%
\pgfpathcurveto{\pgfqpoint{2.569256in}{2.657714in}}{\pgfqpoint{2.563073in}{2.655153in}}{\pgfqpoint{2.558515in}{2.650595in}}%
\pgfpathcurveto{\pgfqpoint{2.553957in}{2.646037in}}{\pgfqpoint{2.551396in}{2.639854in}}{\pgfqpoint{2.551396in}{2.633408in}}%
\pgfpathcurveto{\pgfqpoint{2.551396in}{2.626962in}}{\pgfqpoint{2.553957in}{2.620780in}}{\pgfqpoint{2.558515in}{2.616222in}}%
\pgfpathcurveto{\pgfqpoint{2.563073in}{2.611664in}}{\pgfqpoint{2.569256in}{2.609103in}}{\pgfqpoint{2.575702in}{2.609103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626284in}{2.623637in}}%
\pgfpathcurveto{\pgfqpoint{2.632730in}{2.623637in}}{\pgfqpoint{2.638913in}{2.626198in}}{\pgfqpoint{2.643471in}{2.630756in}}%
\pgfpathcurveto{\pgfqpoint{2.648028in}{2.635314in}}{\pgfqpoint{2.650589in}{2.641497in}}{\pgfqpoint{2.650589in}{2.647943in}}%
\pgfpathcurveto{\pgfqpoint{2.650589in}{2.654388in}}{\pgfqpoint{2.648028in}{2.660571in}}{\pgfqpoint{2.643471in}{2.665129in}}%
\pgfpathcurveto{\pgfqpoint{2.638913in}{2.669687in}}{\pgfqpoint{2.632730in}{2.672248in}}{\pgfqpoint{2.626284in}{2.672248in}}%
\pgfpathcurveto{\pgfqpoint{2.619838in}{2.672248in}}{\pgfqpoint{2.613655in}{2.669687in}}{\pgfqpoint{2.609097in}{2.665129in}}%
\pgfpathcurveto{\pgfqpoint{2.604539in}{2.660571in}}{\pgfqpoint{2.601978in}{2.654388in}}{\pgfqpoint{2.601978in}{2.647943in}}%
\pgfpathcurveto{\pgfqpoint{2.601978in}{2.641497in}}{\pgfqpoint{2.604539in}{2.635314in}}{\pgfqpoint{2.609097in}{2.630756in}}%
\pgfpathcurveto{\pgfqpoint{2.613655in}{2.626198in}}{\pgfqpoint{2.619838in}{2.623637in}}{\pgfqpoint{2.626284in}{2.623637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496504in}{2.638171in}}%
\pgfpathcurveto{\pgfqpoint{2.502950in}{2.638171in}}{\pgfqpoint{2.509133in}{2.640732in}}{\pgfqpoint{2.513691in}{2.645290in}}%
\pgfpathcurveto{\pgfqpoint{2.518249in}{2.649848in}}{\pgfqpoint{2.520810in}{2.656031in}}{\pgfqpoint{2.520810in}{2.662477in}}%
\pgfpathcurveto{\pgfqpoint{2.520810in}{2.668923in}}{\pgfqpoint{2.518249in}{2.675105in}}{\pgfqpoint{2.513691in}{2.679663in}}%
\pgfpathcurveto{\pgfqpoint{2.509133in}{2.684221in}}{\pgfqpoint{2.502950in}{2.686782in}}{\pgfqpoint{2.496504in}{2.686782in}}%
\pgfpathcurveto{\pgfqpoint{2.490059in}{2.686782in}}{\pgfqpoint{2.483876in}{2.684221in}}{\pgfqpoint{2.479318in}{2.679663in}}%
\pgfpathcurveto{\pgfqpoint{2.474760in}{2.675105in}}{\pgfqpoint{2.472199in}{2.668923in}}{\pgfqpoint{2.472199in}{2.662477in}}%
\pgfpathcurveto{\pgfqpoint{2.472199in}{2.656031in}}{\pgfqpoint{2.474760in}{2.649848in}}{\pgfqpoint{2.479318in}{2.645290in}}%
\pgfpathcurveto{\pgfqpoint{2.483876in}{2.640732in}}{\pgfqpoint{2.490059in}{2.638171in}}{\pgfqpoint{2.496504in}{2.638171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544750in}{2.652705in}}%
\pgfpathcurveto{\pgfqpoint{2.551196in}{2.652705in}}{\pgfqpoint{2.557379in}{2.655266in}}{\pgfqpoint{2.561937in}{2.659824in}}%
\pgfpathcurveto{\pgfqpoint{2.566495in}{2.664382in}}{\pgfqpoint{2.569056in}{2.670565in}}{\pgfqpoint{2.569056in}{2.677011in}}%
\pgfpathcurveto{\pgfqpoint{2.569056in}{2.683457in}}{\pgfqpoint{2.566495in}{2.689640in}}{\pgfqpoint{2.561937in}{2.694197in}}%
\pgfpathcurveto{\pgfqpoint{2.557379in}{2.698755in}}{\pgfqpoint{2.551196in}{2.701316in}}{\pgfqpoint{2.544750in}{2.701316in}}%
\pgfpathcurveto{\pgfqpoint{2.538304in}{2.701316in}}{\pgfqpoint{2.532121in}{2.698755in}}{\pgfqpoint{2.527563in}{2.694197in}}%
\pgfpathcurveto{\pgfqpoint{2.523005in}{2.689640in}}{\pgfqpoint{2.520444in}{2.683457in}}{\pgfqpoint{2.520444in}{2.677011in}}%
\pgfpathcurveto{\pgfqpoint{2.520444in}{2.670565in}}{\pgfqpoint{2.523005in}{2.664382in}}{\pgfqpoint{2.527563in}{2.659824in}}%
\pgfpathcurveto{\pgfqpoint{2.532121in}{2.655266in}}{\pgfqpoint{2.538304in}{2.652705in}}{\pgfqpoint{2.544750in}{2.652705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595332in}{2.667239in}}%
\pgfpathcurveto{\pgfqpoint{2.601778in}{2.667239in}}{\pgfqpoint{2.607961in}{2.669800in}}{\pgfqpoint{2.612519in}{2.674358in}}%
\pgfpathcurveto{\pgfqpoint{2.617077in}{2.678916in}}{\pgfqpoint{2.619638in}{2.685099in}}{\pgfqpoint{2.619638in}{2.691545in}}%
\pgfpathcurveto{\pgfqpoint{2.619638in}{2.697991in}}{\pgfqpoint{2.617077in}{2.704174in}}{\pgfqpoint{2.612519in}{2.708732in}}%
\pgfpathcurveto{\pgfqpoint{2.607961in}{2.713290in}}{\pgfqpoint{2.601778in}{2.715851in}}{\pgfqpoint{2.595332in}{2.715851in}}%
\pgfpathcurveto{\pgfqpoint{2.588886in}{2.715851in}}{\pgfqpoint{2.582704in}{2.713290in}}{\pgfqpoint{2.578146in}{2.708732in}}%
\pgfpathcurveto{\pgfqpoint{2.573588in}{2.704174in}}{\pgfqpoint{2.571027in}{2.697991in}}{\pgfqpoint{2.571027in}{2.691545in}}%
\pgfpathcurveto{\pgfqpoint{2.571027in}{2.685099in}}{\pgfqpoint{2.573588in}{2.678916in}}{\pgfqpoint{2.578146in}{2.674358in}}%
\pgfpathcurveto{\pgfqpoint{2.582704in}{2.669800in}}{\pgfqpoint{2.588886in}{2.667239in}}{\pgfqpoint{2.595332in}{2.667239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467890in}{2.681774in}}%
\pgfpathcurveto{\pgfqpoint{2.474336in}{2.681774in}}{\pgfqpoint{2.480518in}{2.684335in}}{\pgfqpoint{2.485076in}{2.688893in}}%
\pgfpathcurveto{\pgfqpoint{2.489634in}{2.693451in}}{\pgfqpoint{2.492195in}{2.699633in}}{\pgfqpoint{2.492195in}{2.706079in}}%
\pgfpathcurveto{\pgfqpoint{2.492195in}{2.712525in}}{\pgfqpoint{2.489634in}{2.718708in}}{\pgfqpoint{2.485076in}{2.723266in}}%
\pgfpathcurveto{\pgfqpoint{2.480518in}{2.727824in}}{\pgfqpoint{2.474336in}{2.730385in}}{\pgfqpoint{2.467890in}{2.730385in}}%
\pgfpathcurveto{\pgfqpoint{2.461444in}{2.730385in}}{\pgfqpoint{2.455261in}{2.727824in}}{\pgfqpoint{2.450703in}{2.723266in}}%
\pgfpathcurveto{\pgfqpoint{2.446145in}{2.718708in}}{\pgfqpoint{2.443584in}{2.712525in}}{\pgfqpoint{2.443584in}{2.706079in}}%
\pgfpathcurveto{\pgfqpoint{2.443584in}{2.699633in}}{\pgfqpoint{2.446145in}{2.693451in}}{\pgfqpoint{2.450703in}{2.688893in}}%
\pgfpathcurveto{\pgfqpoint{2.455261in}{2.684335in}}{\pgfqpoint{2.461444in}{2.681774in}}{\pgfqpoint{2.467890in}{2.681774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516135in}{2.696308in}}%
\pgfpathcurveto{\pgfqpoint{2.522581in}{2.696308in}}{\pgfqpoint{2.528764in}{2.698869in}}{\pgfqpoint{2.533322in}{2.703427in}}%
\pgfpathcurveto{\pgfqpoint{2.537880in}{2.707985in}}{\pgfqpoint{2.540441in}{2.714167in}}{\pgfqpoint{2.540441in}{2.720613in}}%
\pgfpathcurveto{\pgfqpoint{2.540441in}{2.727059in}}{\pgfqpoint{2.537880in}{2.733242in}}{\pgfqpoint{2.533322in}{2.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.528764in}{2.742358in}}{\pgfqpoint{2.522581in}{2.744919in}}{\pgfqpoint{2.516135in}{2.744919in}}%
\pgfpathcurveto{\pgfqpoint{2.509689in}{2.744919in}}{\pgfqpoint{2.503507in}{2.742358in}}{\pgfqpoint{2.498949in}{2.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.494391in}{2.733242in}}{\pgfqpoint{2.491830in}{2.727059in}}{\pgfqpoint{2.491830in}{2.720613in}}%
\pgfpathcurveto{\pgfqpoint{2.491830in}{2.714167in}}{\pgfqpoint{2.494391in}{2.707985in}}{\pgfqpoint{2.498949in}{2.703427in}}%
\pgfpathcurveto{\pgfqpoint{2.503507in}{2.698869in}}{\pgfqpoint{2.509689in}{2.696308in}}{\pgfqpoint{2.516135in}{2.696308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566718in}{2.710842in}}%
\pgfpathcurveto{\pgfqpoint{2.573163in}{2.710842in}}{\pgfqpoint{2.579346in}{2.713403in}}{\pgfqpoint{2.583904in}{2.717961in}}%
\pgfpathcurveto{\pgfqpoint{2.588462in}{2.722519in}}{\pgfqpoint{2.591023in}{2.728702in}}{\pgfqpoint{2.591023in}{2.735148in}}%
\pgfpathcurveto{\pgfqpoint{2.591023in}{2.741593in}}{\pgfqpoint{2.588462in}{2.747776in}}{\pgfqpoint{2.583904in}{2.752334in}}%
\pgfpathcurveto{\pgfqpoint{2.579346in}{2.756892in}}{\pgfqpoint{2.573163in}{2.759453in}}{\pgfqpoint{2.566718in}{2.759453in}}%
\pgfpathcurveto{\pgfqpoint{2.560272in}{2.759453in}}{\pgfqpoint{2.554089in}{2.756892in}}{\pgfqpoint{2.549531in}{2.752334in}}%
\pgfpathcurveto{\pgfqpoint{2.544973in}{2.747776in}}{\pgfqpoint{2.542412in}{2.741593in}}{\pgfqpoint{2.542412in}{2.735148in}}%
\pgfpathcurveto{\pgfqpoint{2.542412in}{2.728702in}}{\pgfqpoint{2.544973in}{2.722519in}}{\pgfqpoint{2.549531in}{2.717961in}}%
\pgfpathcurveto{\pgfqpoint{2.554089in}{2.713403in}}{\pgfqpoint{2.560272in}{2.710842in}}{\pgfqpoint{2.566718in}{2.710842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617300in}{2.725376in}}%
\pgfpathcurveto{\pgfqpoint{2.623746in}{2.725376in}}{\pgfqpoint{2.629929in}{2.727937in}}{\pgfqpoint{2.634487in}{2.732495in}}%
\pgfpathcurveto{\pgfqpoint{2.639044in}{2.737053in}}{\pgfqpoint{2.641605in}{2.743236in}}{\pgfqpoint{2.641605in}{2.749682in}}%
\pgfpathcurveto{\pgfqpoint{2.641605in}{2.756128in}}{\pgfqpoint{2.639044in}{2.762310in}}{\pgfqpoint{2.634487in}{2.766868in}}%
\pgfpathcurveto{\pgfqpoint{2.629929in}{2.771426in}}{\pgfqpoint{2.623746in}{2.773987in}}{\pgfqpoint{2.617300in}{2.773987in}}%
\pgfpathcurveto{\pgfqpoint{2.610854in}{2.773987in}}{\pgfqpoint{2.604671in}{2.771426in}}{\pgfqpoint{2.600113in}{2.766868in}}%
\pgfpathcurveto{\pgfqpoint{2.595555in}{2.762310in}}{\pgfqpoint{2.592994in}{2.756128in}}{\pgfqpoint{2.592994in}{2.749682in}}%
\pgfpathcurveto{\pgfqpoint{2.592994in}{2.743236in}}{\pgfqpoint{2.595555in}{2.737053in}}{\pgfqpoint{2.600113in}{2.732495in}}%
\pgfpathcurveto{\pgfqpoint{2.604671in}{2.727937in}}{\pgfqpoint{2.610854in}{2.725376in}}{\pgfqpoint{2.617300in}{2.725376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438750in}{0.438750in}}{\pgfqpoint{2.340000in}{2.340000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.223529,0.223529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487520in}{2.739910in}}%
\pgfpathcurveto{\pgfqpoint{2.493966in}{2.739910in}}{\pgfqpoint{2.500149in}{2.742471in}}{\pgfqpoint{2.504707in}{2.747029in}}%
\pgfpathcurveto{\pgfqpoint{2.509265in}{2.751587in}}{\pgfqpoint{2.511826in}{2.757770in}}{\pgfqpoint{2.511826in}{2.764216in}}%
\pgfpathcurveto{\pgfqpoint{2.511826in}{2.770662in}}{\pgfqpoint{2.509265in}{2.776845in}}{\pgfqpoint{2.504707in}{2.781402in}}%
\pgfpathcurveto{\pgfqpoint{2.500149in}{2.785960in}}{\pgfqpoint{2.493966in}{2.788521in}}{\pgfqpoint{2.487520in}{2.788521in}}%
\pgfpathcurveto{\pgfqpoint{2.481075in}{2.788521in}}{\pgfqpoint{2.474892in}{2.785960in}}{\pgfqpoint{2.470334in}{2.781402in}}%
\pgfpathcurveto{\pgfqpoint{2.465776in}{2.776845in}}{\pgfqpoint{2.463215in}{2.770662in}}{\pgfqpoint{2.463215in}{2.764216in}}%
\pgfpathcurveto{\pgfqpoint{2.463215in}{2.757770in}}{\pgfqpoint{2.465776in}{2.751587in}}{\pgfqpoint{2.470334in}{2.747029in}}%
\pgfpathcurveto{\pgfqpoint{2.474892in}{2.742471in}}{\pgfqpoint{2.481075in}{2.739910in}}{\pgfqpoint{2.487520in}{2.739910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tts_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \usepackage{textcomp}
%%   \newcommand{\us}{\textmu{}s}
%%   \usepackage{amsmath}
%%   \usepackage{fixltx2e}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.815718in}}%
\pgfpathlineto{\pgfqpoint{0.561481in}{2.815718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{2.665129in}}%
\pgfpathlineto{\pgfqpoint{0.561481in}{2.815718in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.815718in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.699412in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.699412in}{2.665129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{0.561481in}{2.815718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.561481in,y=0.478588in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416653in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{1.416653in}{2.815718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416653in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.416653in,y=0.478588in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271826in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.271826in}{2.815718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271826in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.271826in,y=0.478588in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818914in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969502in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076346in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159221in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226935in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284186in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333779in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377523in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674086in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824674in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931518in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014393in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082107in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139358in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188951in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232695in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529258in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679846in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786691in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.705741in,y=0.323171in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont QGA TTS (\us{})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.527199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.336944in,y=0.488071in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{1.382371in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{1.382371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.382371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.336944in,y=1.343243in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.237543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.237543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.336944in,y=2.198415in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{0.784631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{0.935220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.042064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.124939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.192652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.249903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.299496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.343241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.639804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.790392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.897236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{1.980111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.047824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.105075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.154668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.198413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.494976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.645564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561481in}{2.752408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.281389in,y=1.671458in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont PT-ICM TTS (\us{})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.815718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{0.561481in}{2.815718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.815718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.527199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561481in}{2.815718in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.815718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645244in}{1.498116in}}%
\pgfpathcurveto{\pgfqpoint{0.653480in}{1.498116in}}{\pgfqpoint{0.661380in}{1.501388in}}{\pgfqpoint{0.667204in}{1.507212in}}%
\pgfpathcurveto{\pgfqpoint{0.673028in}{1.513036in}}{\pgfqpoint{0.676301in}{1.520936in}}{\pgfqpoint{0.676301in}{1.529173in}}%
\pgfpathcurveto{\pgfqpoint{0.676301in}{1.537409in}}{\pgfqpoint{0.673028in}{1.545309in}}{\pgfqpoint{0.667204in}{1.551133in}}%
\pgfpathcurveto{\pgfqpoint{0.661380in}{1.556957in}}{\pgfqpoint{0.653480in}{1.560229in}}{\pgfqpoint{0.645244in}{1.560229in}}%
\pgfpathcurveto{\pgfqpoint{0.637008in}{1.560229in}}{\pgfqpoint{0.629108in}{1.556957in}}{\pgfqpoint{0.623284in}{1.551133in}}%
\pgfpathcurveto{\pgfqpoint{0.617460in}{1.545309in}}{\pgfqpoint{0.614188in}{1.537409in}}{\pgfqpoint{0.614188in}{1.529173in}}%
\pgfpathcurveto{\pgfqpoint{0.614188in}{1.520936in}}{\pgfqpoint{0.617460in}{1.513036in}}{\pgfqpoint{0.623284in}{1.507212in}}%
\pgfpathcurveto{\pgfqpoint{0.629108in}{1.501388in}}{\pgfqpoint{0.637008in}{1.498116in}}{\pgfqpoint{0.645244in}{1.498116in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399242in}{2.031401in}}%
\pgfpathcurveto{\pgfqpoint{1.407479in}{2.031401in}}{\pgfqpoint{1.415379in}{2.034673in}}{\pgfqpoint{1.421203in}{2.040497in}}%
\pgfpathcurveto{\pgfqpoint{1.427027in}{2.046321in}}{\pgfqpoint{1.430299in}{2.054221in}}{\pgfqpoint{1.430299in}{2.062458in}}%
\pgfpathcurveto{\pgfqpoint{1.430299in}{2.070694in}}{\pgfqpoint{1.427027in}{2.078594in}}{\pgfqpoint{1.421203in}{2.084418in}}%
\pgfpathcurveto{\pgfqpoint{1.415379in}{2.090242in}}{\pgfqpoint{1.407479in}{2.093514in}}{\pgfqpoint{1.399242in}{2.093514in}}%
\pgfpathcurveto{\pgfqpoint{1.391006in}{2.093514in}}{\pgfqpoint{1.383106in}{2.090242in}}{\pgfqpoint{1.377282in}{2.084418in}}%
\pgfpathcurveto{\pgfqpoint{1.371458in}{2.078594in}}{\pgfqpoint{1.368186in}{2.070694in}}{\pgfqpoint{1.368186in}{2.062458in}}%
\pgfpathcurveto{\pgfqpoint{1.368186in}{2.054221in}}{\pgfqpoint{1.371458in}{2.046321in}}{\pgfqpoint{1.377282in}{2.040497in}}%
\pgfpathcurveto{\pgfqpoint{1.383106in}{2.034673in}}{\pgfqpoint{1.391006in}{2.031401in}}{\pgfqpoint{1.399242in}{2.031401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280970in}{2.116664in}}%
\pgfpathcurveto{\pgfqpoint{1.289206in}{2.116664in}}{\pgfqpoint{1.297106in}{2.119937in}}{\pgfqpoint{1.302930in}{2.125761in}}%
\pgfpathcurveto{\pgfqpoint{1.308754in}{2.131584in}}{\pgfqpoint{1.312026in}{2.139485in}}{\pgfqpoint{1.312026in}{2.147721in}}%
\pgfpathcurveto{\pgfqpoint{1.312026in}{2.155957in}}{\pgfqpoint{1.308754in}{2.163857in}}{\pgfqpoint{1.302930in}{2.169681in}}%
\pgfpathcurveto{\pgfqpoint{1.297106in}{2.175505in}}{\pgfqpoint{1.289206in}{2.178777in}}{\pgfqpoint{1.280970in}{2.178777in}}%
\pgfpathcurveto{\pgfqpoint{1.272733in}{2.178777in}}{\pgfqpoint{1.264833in}{2.175505in}}{\pgfqpoint{1.259009in}{2.169681in}}%
\pgfpathcurveto{\pgfqpoint{1.253186in}{2.163857in}}{\pgfqpoint{1.249913in}{2.155957in}}{\pgfqpoint{1.249913in}{2.147721in}}%
\pgfpathcurveto{\pgfqpoint{1.249913in}{2.139485in}}{\pgfqpoint{1.253186in}{2.131584in}}{\pgfqpoint{1.259009in}{2.125761in}}%
\pgfpathcurveto{\pgfqpoint{1.264833in}{2.119937in}}{\pgfqpoint{1.272733in}{2.116664in}}{\pgfqpoint{1.280970in}{2.116664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902676in}{1.367442in}}%
\pgfpathcurveto{\pgfqpoint{0.910913in}{1.367442in}}{\pgfqpoint{0.918813in}{1.370715in}}{\pgfqpoint{0.924637in}{1.376539in}}%
\pgfpathcurveto{\pgfqpoint{0.930461in}{1.382363in}}{\pgfqpoint{0.933733in}{1.390263in}}{\pgfqpoint{0.933733in}{1.398499in}}%
\pgfpathcurveto{\pgfqpoint{0.933733in}{1.406735in}}{\pgfqpoint{0.930461in}{1.414635in}}{\pgfqpoint{0.924637in}{1.420459in}}%
\pgfpathcurveto{\pgfqpoint{0.918813in}{1.426283in}}{\pgfqpoint{0.910913in}{1.429555in}}{\pgfqpoint{0.902676in}{1.429555in}}%
\pgfpathcurveto{\pgfqpoint{0.894440in}{1.429555in}}{\pgfqpoint{0.886540in}{1.426283in}}{\pgfqpoint{0.880716in}{1.420459in}}%
\pgfpathcurveto{\pgfqpoint{0.874892in}{1.414635in}}{\pgfqpoint{0.871620in}{1.406735in}}{\pgfqpoint{0.871620in}{1.398499in}}%
\pgfpathcurveto{\pgfqpoint{0.871620in}{1.390263in}}{\pgfqpoint{0.874892in}{1.382363in}}{\pgfqpoint{0.880716in}{1.376539in}}%
\pgfpathcurveto{\pgfqpoint{0.886540in}{1.370715in}}{\pgfqpoint{0.894440in}{1.367442in}}{\pgfqpoint{0.902676in}{1.367442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033713in}{1.339575in}}%
\pgfpathcurveto{\pgfqpoint{1.041949in}{1.339575in}}{\pgfqpoint{1.049849in}{1.342847in}}{\pgfqpoint{1.055673in}{1.348671in}}%
\pgfpathcurveto{\pgfqpoint{1.061497in}{1.354495in}}{\pgfqpoint{1.064770in}{1.362395in}}{\pgfqpoint{1.064770in}{1.370631in}}%
\pgfpathcurveto{\pgfqpoint{1.064770in}{1.378867in}}{\pgfqpoint{1.061497in}{1.386767in}}{\pgfqpoint{1.055673in}{1.392591in}}%
\pgfpathcurveto{\pgfqpoint{1.049849in}{1.398415in}}{\pgfqpoint{1.041949in}{1.401688in}}{\pgfqpoint{1.033713in}{1.401688in}}%
\pgfpathcurveto{\pgfqpoint{1.025477in}{1.401688in}}{\pgfqpoint{1.017577in}{1.398415in}}{\pgfqpoint{1.011753in}{1.392591in}}%
\pgfpathcurveto{\pgfqpoint{1.005929in}{1.386767in}}{\pgfqpoint{1.002657in}{1.378867in}}{\pgfqpoint{1.002657in}{1.370631in}}%
\pgfpathcurveto{\pgfqpoint{1.002657in}{1.362395in}}{\pgfqpoint{1.005929in}{1.354495in}}{\pgfqpoint{1.011753in}{1.348671in}}%
\pgfpathcurveto{\pgfqpoint{1.017577in}{1.342847in}}{\pgfqpoint{1.025477in}{1.339575in}}{\pgfqpoint{1.033713in}{1.339575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841864in}{1.534086in}}%
\pgfpathcurveto{\pgfqpoint{1.850101in}{1.534086in}}{\pgfqpoint{1.858001in}{1.537358in}}{\pgfqpoint{1.863825in}{1.543182in}}%
\pgfpathcurveto{\pgfqpoint{1.869649in}{1.549006in}}{\pgfqpoint{1.872921in}{1.556906in}}{\pgfqpoint{1.872921in}{1.565142in}}%
\pgfpathcurveto{\pgfqpoint{1.872921in}{1.573379in}}{\pgfqpoint{1.869649in}{1.581279in}}{\pgfqpoint{1.863825in}{1.587103in}}%
\pgfpathcurveto{\pgfqpoint{1.858001in}{1.592927in}}{\pgfqpoint{1.850101in}{1.596199in}}{\pgfqpoint{1.841864in}{1.596199in}}%
\pgfpathcurveto{\pgfqpoint{1.833628in}{1.596199in}}{\pgfqpoint{1.825728in}{1.592927in}}{\pgfqpoint{1.819904in}{1.587103in}}%
\pgfpathcurveto{\pgfqpoint{1.814080in}{1.581279in}}{\pgfqpoint{1.810808in}{1.573379in}}{\pgfqpoint{1.810808in}{1.565142in}}%
\pgfpathcurveto{\pgfqpoint{1.810808in}{1.556906in}}{\pgfqpoint{1.814080in}{1.549006in}}{\pgfqpoint{1.819904in}{1.543182in}}%
\pgfpathcurveto{\pgfqpoint{1.825728in}{1.537358in}}{\pgfqpoint{1.833628in}{1.534086in}}{\pgfqpoint{1.841864in}{1.534086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916693in}{1.270895in}}%
\pgfpathcurveto{\pgfqpoint{0.924929in}{1.270895in}}{\pgfqpoint{0.932829in}{1.274167in}}{\pgfqpoint{0.938653in}{1.279991in}}%
\pgfpathcurveto{\pgfqpoint{0.944477in}{1.285815in}}{\pgfqpoint{0.947750in}{1.293715in}}{\pgfqpoint{0.947750in}{1.301952in}}%
\pgfpathcurveto{\pgfqpoint{0.947750in}{1.310188in}}{\pgfqpoint{0.944477in}{1.318088in}}{\pgfqpoint{0.938653in}{1.323912in}}%
\pgfpathcurveto{\pgfqpoint{0.932829in}{1.329736in}}{\pgfqpoint{0.924929in}{1.333008in}}{\pgfqpoint{0.916693in}{1.333008in}}%
\pgfpathcurveto{\pgfqpoint{0.908457in}{1.333008in}}{\pgfqpoint{0.900557in}{1.329736in}}{\pgfqpoint{0.894733in}{1.323912in}}%
\pgfpathcurveto{\pgfqpoint{0.888909in}{1.318088in}}{\pgfqpoint{0.885637in}{1.310188in}}{\pgfqpoint{0.885637in}{1.301952in}}%
\pgfpathcurveto{\pgfqpoint{0.885637in}{1.293715in}}{\pgfqpoint{0.888909in}{1.285815in}}{\pgfqpoint{0.894733in}{1.279991in}}%
\pgfpathcurveto{\pgfqpoint{0.900557in}{1.274167in}}{\pgfqpoint{0.908457in}{1.270895in}}{\pgfqpoint{0.916693in}{1.270895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358084in}{1.358384in}}%
\pgfpathcurveto{\pgfqpoint{0.366320in}{1.358384in}}{\pgfqpoint{0.374220in}{1.361656in}}{\pgfqpoint{0.380044in}{1.367480in}}%
\pgfpathcurveto{\pgfqpoint{0.385868in}{1.373304in}}{\pgfqpoint{0.389141in}{1.381204in}}{\pgfqpoint{0.389141in}{1.389440in}}%
\pgfpathcurveto{\pgfqpoint{0.389141in}{1.397676in}}{\pgfqpoint{0.385868in}{1.405576in}}{\pgfqpoint{0.380044in}{1.411400in}}%
\pgfpathcurveto{\pgfqpoint{0.374220in}{1.417224in}}{\pgfqpoint{0.366320in}{1.420497in}}{\pgfqpoint{0.358084in}{1.420497in}}%
\pgfpathcurveto{\pgfqpoint{0.349848in}{1.420497in}}{\pgfqpoint{0.341948in}{1.417224in}}{\pgfqpoint{0.336124in}{1.411400in}}%
\pgfpathcurveto{\pgfqpoint{0.330300in}{1.405576in}}{\pgfqpoint{0.327028in}{1.397676in}}{\pgfqpoint{0.327028in}{1.389440in}}%
\pgfpathcurveto{\pgfqpoint{0.327028in}{1.381204in}}{\pgfqpoint{0.330300in}{1.373304in}}{\pgfqpoint{0.336124in}{1.367480in}}%
\pgfpathcurveto{\pgfqpoint{0.341948in}{1.361656in}}{\pgfqpoint{0.349848in}{1.358384in}}{\pgfqpoint{0.358084in}{1.358384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645244in}{1.478735in}}%
\pgfpathcurveto{\pgfqpoint{0.653480in}{1.478735in}}{\pgfqpoint{0.661380in}{1.482007in}}{\pgfqpoint{0.667204in}{1.487831in}}%
\pgfpathcurveto{\pgfqpoint{0.673028in}{1.493655in}}{\pgfqpoint{0.676301in}{1.501555in}}{\pgfqpoint{0.676301in}{1.509791in}}%
\pgfpathcurveto{\pgfqpoint{0.676301in}{1.518027in}}{\pgfqpoint{0.673028in}{1.525927in}}{\pgfqpoint{0.667204in}{1.531751in}}%
\pgfpathcurveto{\pgfqpoint{0.661380in}{1.537575in}}{\pgfqpoint{0.653480in}{1.540848in}}{\pgfqpoint{0.645244in}{1.540848in}}%
\pgfpathcurveto{\pgfqpoint{0.637008in}{1.540848in}}{\pgfqpoint{0.629108in}{1.537575in}}{\pgfqpoint{0.623284in}{1.531751in}}%
\pgfpathcurveto{\pgfqpoint{0.617460in}{1.525927in}}{\pgfqpoint{0.614188in}{1.518027in}}{\pgfqpoint{0.614188in}{1.509791in}}%
\pgfpathcurveto{\pgfqpoint{0.614188in}{1.501555in}}{\pgfqpoint{0.617460in}{1.493655in}}{\pgfqpoint{0.623284in}{1.487831in}}%
\pgfpathcurveto{\pgfqpoint{0.629108in}{1.482007in}}{\pgfqpoint{0.637008in}{1.478735in}}{\pgfqpoint{0.645244in}{1.478735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766105in}{1.367442in}}%
\pgfpathcurveto{\pgfqpoint{0.774341in}{1.367442in}}{\pgfqpoint{0.782241in}{1.370715in}}{\pgfqpoint{0.788065in}{1.376539in}}%
\pgfpathcurveto{\pgfqpoint{0.793889in}{1.382363in}}{\pgfqpoint{0.797161in}{1.390263in}}{\pgfqpoint{0.797161in}{1.398499in}}%
\pgfpathcurveto{\pgfqpoint{0.797161in}{1.406735in}}{\pgfqpoint{0.793889in}{1.414635in}}{\pgfqpoint{0.788065in}{1.420459in}}%
\pgfpathcurveto{\pgfqpoint{0.782241in}{1.426283in}}{\pgfqpoint{0.774341in}{1.429555in}}{\pgfqpoint{0.766105in}{1.429555in}}%
\pgfpathcurveto{\pgfqpoint{0.757869in}{1.429555in}}{\pgfqpoint{0.749968in}{1.426283in}}{\pgfqpoint{0.744145in}{1.420459in}}%
\pgfpathcurveto{\pgfqpoint{0.738321in}{1.414635in}}{\pgfqpoint{0.735048in}{1.406735in}}{\pgfqpoint{0.735048in}{1.398499in}}%
\pgfpathcurveto{\pgfqpoint{0.735048in}{1.390263in}}{\pgfqpoint{0.738321in}{1.382363in}}{\pgfqpoint{0.744145in}{1.376539in}}%
\pgfpathcurveto{\pgfqpoint{0.749968in}{1.370715in}}{\pgfqpoint{0.757869in}{1.367442in}}{\pgfqpoint{0.766105in}{1.367442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324714in}{2.240948in}}%
\pgfpathcurveto{\pgfqpoint{1.332950in}{2.240948in}}{\pgfqpoint{1.340850in}{2.244220in}}{\pgfqpoint{1.346674in}{2.250044in}}%
\pgfpathcurveto{\pgfqpoint{1.352498in}{2.255868in}}{\pgfqpoint{1.355770in}{2.263768in}}{\pgfqpoint{1.355770in}{2.272005in}}%
\pgfpathcurveto{\pgfqpoint{1.355770in}{2.280241in}}{\pgfqpoint{1.352498in}{2.288141in}}{\pgfqpoint{1.346674in}{2.293965in}}%
\pgfpathcurveto{\pgfqpoint{1.340850in}{2.299789in}}{\pgfqpoint{1.332950in}{2.303061in}}{\pgfqpoint{1.324714in}{2.303061in}}%
\pgfpathcurveto{\pgfqpoint{1.316478in}{2.303061in}}{\pgfqpoint{1.308578in}{2.299789in}}{\pgfqpoint{1.302754in}{2.293965in}}%
\pgfpathcurveto{\pgfqpoint{1.296930in}{2.288141in}}{\pgfqpoint{1.293657in}{2.280241in}}{\pgfqpoint{1.293657in}{2.272005in}}%
\pgfpathcurveto{\pgfqpoint{1.293657in}{2.263768in}}{\pgfqpoint{1.296930in}{2.255868in}}{\pgfqpoint{1.302754in}{2.250044in}}%
\pgfpathcurveto{\pgfqpoint{1.308578in}{2.244220in}}{\pgfqpoint{1.316478in}{2.240948in}}{\pgfqpoint{1.324714in}{2.240948in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872949in}{1.678916in}}%
\pgfpathcurveto{\pgfqpoint{0.881185in}{1.678916in}}{\pgfqpoint{0.889085in}{1.682188in}}{\pgfqpoint{0.894909in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{0.900733in}{1.693836in}}{\pgfqpoint{0.904005in}{1.701736in}}{\pgfqpoint{0.904005in}{1.709972in}}%
\pgfpathcurveto{\pgfqpoint{0.904005in}{1.718209in}}{\pgfqpoint{0.900733in}{1.726109in}}{\pgfqpoint{0.894909in}{1.731933in}}%
\pgfpathcurveto{\pgfqpoint{0.889085in}{1.737757in}}{\pgfqpoint{0.881185in}{1.741029in}}{\pgfqpoint{0.872949in}{1.741029in}}%
\pgfpathcurveto{\pgfqpoint{0.864713in}{1.741029in}}{\pgfqpoint{0.856813in}{1.737757in}}{\pgfqpoint{0.850989in}{1.731933in}}%
\pgfpathcurveto{\pgfqpoint{0.845165in}{1.726109in}}{\pgfqpoint{0.841892in}{1.718209in}}{\pgfqpoint{0.841892in}{1.709972in}}%
\pgfpathcurveto{\pgfqpoint{0.841892in}{1.701736in}}{\pgfqpoint{0.845165in}{1.693836in}}{\pgfqpoint{0.850989in}{1.688012in}}%
\pgfpathcurveto{\pgfqpoint{0.856813in}{1.682188in}}{\pgfqpoint{0.864713in}{1.678916in}}{\pgfqpoint{0.872949in}{1.678916in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{2.028394in}}%
\pgfpathcurveto{\pgfqpoint{2.858236in}{2.028394in}}{\pgfqpoint{2.866136in}{2.031666in}}{\pgfqpoint{2.871960in}{2.037490in}}%
\pgfpathcurveto{\pgfqpoint{2.877784in}{2.043314in}}{\pgfqpoint{2.881056in}{2.051214in}}{\pgfqpoint{2.881056in}{2.059450in}}%
\pgfpathcurveto{\pgfqpoint{2.881056in}{2.067687in}}{\pgfqpoint{2.877784in}{2.075587in}}{\pgfqpoint{2.871960in}{2.081411in}}%
\pgfpathcurveto{\pgfqpoint{2.866136in}{2.087235in}}{\pgfqpoint{2.858236in}{2.090507in}}{\pgfqpoint{2.850000in}{2.090507in}}%
\pgfpathcurveto{\pgfqpoint{2.841764in}{2.090507in}}{\pgfqpoint{2.833864in}{2.087235in}}{\pgfqpoint{2.828040in}{2.081411in}}%
\pgfpathcurveto{\pgfqpoint{2.822216in}{2.075587in}}{\pgfqpoint{2.818944in}{2.067687in}}{\pgfqpoint{2.818944in}{2.059450in}}%
\pgfpathcurveto{\pgfqpoint{2.818944in}{2.051214in}}{\pgfqpoint{2.822216in}{2.043314in}}{\pgfqpoint{2.828040in}{2.037490in}}%
\pgfpathcurveto{\pgfqpoint{2.833864in}{2.031666in}}{\pgfqpoint{2.841764in}{2.028394in}}{\pgfqpoint{2.850000in}{2.028394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927011in}{1.705055in}}%
\pgfpathcurveto{\pgfqpoint{1.935247in}{1.705055in}}{\pgfqpoint{1.943147in}{1.708327in}}{\pgfqpoint{1.948971in}{1.714151in}}%
\pgfpathcurveto{\pgfqpoint{1.954795in}{1.719975in}}{\pgfqpoint{1.958067in}{1.727875in}}{\pgfqpoint{1.958067in}{1.736112in}}%
\pgfpathcurveto{\pgfqpoint{1.958067in}{1.744348in}}{\pgfqpoint{1.954795in}{1.752248in}}{\pgfqpoint{1.948971in}{1.758072in}}%
\pgfpathcurveto{\pgfqpoint{1.943147in}{1.763896in}}{\pgfqpoint{1.935247in}{1.767168in}}{\pgfqpoint{1.927011in}{1.767168in}}%
\pgfpathcurveto{\pgfqpoint{1.918774in}{1.767168in}}{\pgfqpoint{1.910874in}{1.763896in}}{\pgfqpoint{1.905050in}{1.758072in}}%
\pgfpathcurveto{\pgfqpoint{1.899226in}{1.752248in}}{\pgfqpoint{1.895954in}{1.744348in}}{\pgfqpoint{1.895954in}{1.736112in}}%
\pgfpathcurveto{\pgfqpoint{1.895954in}{1.727875in}}{\pgfqpoint{1.899226in}{1.719975in}}{\pgfqpoint{1.905050in}{1.714151in}}%
\pgfpathcurveto{\pgfqpoint{1.910874in}{1.708327in}}{\pgfqpoint{1.918774in}{1.705055in}}{\pgfqpoint{1.927011in}{1.705055in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672767in}{1.712198in}}%
\pgfpathcurveto{\pgfqpoint{0.681004in}{1.712198in}}{\pgfqpoint{0.688904in}{1.715470in}}{\pgfqpoint{0.694728in}{1.721294in}}%
\pgfpathcurveto{\pgfqpoint{0.700552in}{1.727118in}}{\pgfqpoint{0.703824in}{1.735018in}}{\pgfqpoint{0.703824in}{1.743254in}}%
\pgfpathcurveto{\pgfqpoint{0.703824in}{1.751490in}}{\pgfqpoint{0.700552in}{1.759390in}}{\pgfqpoint{0.694728in}{1.765214in}}%
\pgfpathcurveto{\pgfqpoint{0.688904in}{1.771038in}}{\pgfqpoint{0.681004in}{1.774311in}}{\pgfqpoint{0.672767in}{1.774311in}}%
\pgfpathcurveto{\pgfqpoint{0.664531in}{1.774311in}}{\pgfqpoint{0.656631in}{1.771038in}}{\pgfqpoint{0.650807in}{1.765214in}}%
\pgfpathcurveto{\pgfqpoint{0.644983in}{1.759390in}}{\pgfqpoint{0.641711in}{1.751490in}}{\pgfqpoint{0.641711in}{1.743254in}}%
\pgfpathcurveto{\pgfqpoint{0.641711in}{1.735018in}}{\pgfqpoint{0.644983in}{1.727118in}}{\pgfqpoint{0.650807in}{1.721294in}}%
\pgfpathcurveto{\pgfqpoint{0.656631in}{1.715470in}}{\pgfqpoint{0.664531in}{1.712198in}}{\pgfqpoint{0.672767in}{1.712198in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672767in}{1.417594in}}%
\pgfpathcurveto{\pgfqpoint{0.681004in}{1.417594in}}{\pgfqpoint{0.688904in}{1.420867in}}{\pgfqpoint{0.694728in}{1.426691in}}%
\pgfpathcurveto{\pgfqpoint{0.700552in}{1.432515in}}{\pgfqpoint{0.703824in}{1.440415in}}{\pgfqpoint{0.703824in}{1.448651in}}%
\pgfpathcurveto{\pgfqpoint{0.703824in}{1.456887in}}{\pgfqpoint{0.700552in}{1.464787in}}{\pgfqpoint{0.694728in}{1.470611in}}%
\pgfpathcurveto{\pgfqpoint{0.688904in}{1.476435in}}{\pgfqpoint{0.681004in}{1.479707in}}{\pgfqpoint{0.672767in}{1.479707in}}%
\pgfpathcurveto{\pgfqpoint{0.664531in}{1.479707in}}{\pgfqpoint{0.656631in}{1.476435in}}{\pgfqpoint{0.650807in}{1.470611in}}%
\pgfpathcurveto{\pgfqpoint{0.644983in}{1.464787in}}{\pgfqpoint{0.641711in}{1.456887in}}{\pgfqpoint{0.641711in}{1.448651in}}%
\pgfpathcurveto{\pgfqpoint{0.641711in}{1.440415in}}{\pgfqpoint{0.644983in}{1.432515in}}{\pgfqpoint{0.650807in}{1.426691in}}%
\pgfpathcurveto{\pgfqpoint{0.656631in}{1.420867in}}{\pgfqpoint{0.664531in}{1.417594in}}{\pgfqpoint{0.672767in}{1.417594in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124617in}{1.207795in}}%
\pgfpathcurveto{\pgfqpoint{2.132853in}{1.207795in}}{\pgfqpoint{2.140753in}{1.211068in}}{\pgfqpoint{2.146577in}{1.216891in}}%
\pgfpathcurveto{\pgfqpoint{2.152401in}{1.222715in}}{\pgfqpoint{2.155673in}{1.230615in}}{\pgfqpoint{2.155673in}{1.238852in}}%
\pgfpathcurveto{\pgfqpoint{2.155673in}{1.247088in}}{\pgfqpoint{2.152401in}{1.254988in}}{\pgfqpoint{2.146577in}{1.260812in}}%
\pgfpathcurveto{\pgfqpoint{2.140753in}{1.266636in}}{\pgfqpoint{2.132853in}{1.269908in}}{\pgfqpoint{2.124617in}{1.269908in}}%
\pgfpathcurveto{\pgfqpoint{2.116380in}{1.269908in}}{\pgfqpoint{2.108480in}{1.266636in}}{\pgfqpoint{2.102656in}{1.260812in}}%
\pgfpathcurveto{\pgfqpoint{2.096832in}{1.254988in}}{\pgfqpoint{2.093560in}{1.247088in}}{\pgfqpoint{2.093560in}{1.238852in}}%
\pgfpathcurveto{\pgfqpoint{2.093560in}{1.230615in}}{\pgfqpoint{2.096832in}{1.222715in}}{\pgfqpoint{2.102656in}{1.216891in}}%
\pgfpathcurveto{\pgfqpoint{2.108480in}{1.211068in}}{\pgfqpoint{2.116380in}{1.207795in}}{\pgfqpoint{2.124617in}{1.207795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890887in}{1.566877in}}%
\pgfpathcurveto{\pgfqpoint{1.899124in}{1.566877in}}{\pgfqpoint{1.907024in}{1.570150in}}{\pgfqpoint{1.912848in}{1.575974in}}%
\pgfpathcurveto{\pgfqpoint{1.918672in}{1.581798in}}{\pgfqpoint{1.921944in}{1.589698in}}{\pgfqpoint{1.921944in}{1.597934in}}%
\pgfpathcurveto{\pgfqpoint{1.921944in}{1.606170in}}{\pgfqpoint{1.918672in}{1.614070in}}{\pgfqpoint{1.912848in}{1.619894in}}%
\pgfpathcurveto{\pgfqpoint{1.907024in}{1.625718in}}{\pgfqpoint{1.899124in}{1.628990in}}{\pgfqpoint{1.890887in}{1.628990in}}%
\pgfpathcurveto{\pgfqpoint{1.882651in}{1.628990in}}{\pgfqpoint{1.874751in}{1.625718in}}{\pgfqpoint{1.868927in}{1.619894in}}%
\pgfpathcurveto{\pgfqpoint{1.863103in}{1.614070in}}{\pgfqpoint{1.859831in}{1.606170in}}{\pgfqpoint{1.859831in}{1.597934in}}%
\pgfpathcurveto{\pgfqpoint{1.859831in}{1.589698in}}{\pgfqpoint{1.863103in}{1.581798in}}{\pgfqpoint{1.868927in}{1.575974in}}%
\pgfpathcurveto{\pgfqpoint{1.874751in}{1.570150in}}{\pgfqpoint{1.882651in}{1.566877in}}{\pgfqpoint{1.890887in}{1.566877in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848638in}{1.849585in}}%
\pgfpathcurveto{\pgfqpoint{1.856874in}{1.849585in}}{\pgfqpoint{1.864774in}{1.852857in}}{\pgfqpoint{1.870598in}{1.858681in}}%
\pgfpathcurveto{\pgfqpoint{1.876422in}{1.864505in}}{\pgfqpoint{1.879694in}{1.872405in}}{\pgfqpoint{1.879694in}{1.880641in}}%
\pgfpathcurveto{\pgfqpoint{1.879694in}{1.888877in}}{\pgfqpoint{1.876422in}{1.896777in}}{\pgfqpoint{1.870598in}{1.902601in}}%
\pgfpathcurveto{\pgfqpoint{1.864774in}{1.908425in}}{\pgfqpoint{1.856874in}{1.911698in}}{\pgfqpoint{1.848638in}{1.911698in}}%
\pgfpathcurveto{\pgfqpoint{1.840401in}{1.911698in}}{\pgfqpoint{1.832501in}{1.908425in}}{\pgfqpoint{1.826677in}{1.902601in}}%
\pgfpathcurveto{\pgfqpoint{1.820854in}{1.896777in}}{\pgfqpoint{1.817581in}{1.888877in}}{\pgfqpoint{1.817581in}{1.880641in}}%
\pgfpathcurveto{\pgfqpoint{1.817581in}{1.872405in}}{\pgfqpoint{1.820854in}{1.864505in}}{\pgfqpoint{1.826677in}{1.858681in}}%
\pgfpathcurveto{\pgfqpoint{1.832501in}{1.852857in}}{\pgfqpoint{1.840401in}{1.849585in}}{\pgfqpoint{1.848638in}{1.849585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{1.522479in}}%
\pgfpathcurveto{\pgfqpoint{2.858236in}{1.522479in}}{\pgfqpoint{2.866136in}{1.525751in}}{\pgfqpoint{2.871960in}{1.531575in}}%
\pgfpathcurveto{\pgfqpoint{2.877784in}{1.537399in}}{\pgfqpoint{2.881056in}{1.545299in}}{\pgfqpoint{2.881056in}{1.553535in}}%
\pgfpathcurveto{\pgfqpoint{2.881056in}{1.561772in}}{\pgfqpoint{2.877784in}{1.569672in}}{\pgfqpoint{2.871960in}{1.575495in}}%
\pgfpathcurveto{\pgfqpoint{2.866136in}{1.581319in}}{\pgfqpoint{2.858236in}{1.584592in}}{\pgfqpoint{2.850000in}{1.584592in}}%
\pgfpathcurveto{\pgfqpoint{2.841764in}{1.584592in}}{\pgfqpoint{2.833864in}{1.581319in}}{\pgfqpoint{2.828040in}{1.575495in}}%
\pgfpathcurveto{\pgfqpoint{2.822216in}{1.569672in}}{\pgfqpoint{2.818944in}{1.561772in}}{\pgfqpoint{2.818944in}{1.553535in}}%
\pgfpathcurveto{\pgfqpoint{2.818944in}{1.545299in}}{\pgfqpoint{2.822216in}{1.537399in}}{\pgfqpoint{2.828040in}{1.531575in}}%
\pgfpathcurveto{\pgfqpoint{2.833864in}{1.525751in}}{\pgfqpoint{2.841764in}{1.522479in}}{\pgfqpoint{2.850000in}{1.522479in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698391in}{1.690344in}}%
\pgfpathcurveto{\pgfqpoint{0.706627in}{1.690344in}}{\pgfqpoint{0.714528in}{1.693617in}}{\pgfqpoint{0.720351in}{1.699441in}}%
\pgfpathcurveto{\pgfqpoint{0.726175in}{1.705265in}}{\pgfqpoint{0.729448in}{1.713165in}}{\pgfqpoint{0.729448in}{1.721401in}}%
\pgfpathcurveto{\pgfqpoint{0.729448in}{1.729637in}}{\pgfqpoint{0.726175in}{1.737537in}}{\pgfqpoint{0.720351in}{1.743361in}}%
\pgfpathcurveto{\pgfqpoint{0.714528in}{1.749185in}}{\pgfqpoint{0.706627in}{1.752457in}}{\pgfqpoint{0.698391in}{1.752457in}}%
\pgfpathcurveto{\pgfqpoint{0.690155in}{1.752457in}}{\pgfqpoint{0.682255in}{1.749185in}}{\pgfqpoint{0.676431in}{1.743361in}}%
\pgfpathcurveto{\pgfqpoint{0.670607in}{1.737537in}}{\pgfqpoint{0.667335in}{1.729637in}}{\pgfqpoint{0.667335in}{1.721401in}}%
\pgfpathcurveto{\pgfqpoint{0.667335in}{1.713165in}}{\pgfqpoint{0.670607in}{1.705265in}}{\pgfqpoint{0.676431in}{1.699441in}}%
\pgfpathcurveto{\pgfqpoint{0.682255in}{1.693617in}}{\pgfqpoint{0.690155in}{1.690344in}}{\pgfqpoint{0.698391in}{1.690344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823356in}{1.859232in}}%
\pgfpathcurveto{\pgfqpoint{0.831592in}{1.859232in}}{\pgfqpoint{0.839492in}{1.862504in}}{\pgfqpoint{0.845316in}{1.868328in}}%
\pgfpathcurveto{\pgfqpoint{0.851140in}{1.874152in}}{\pgfqpoint{0.854412in}{1.882052in}}{\pgfqpoint{0.854412in}{1.890288in}}%
\pgfpathcurveto{\pgfqpoint{0.854412in}{1.898525in}}{\pgfqpoint{0.851140in}{1.906425in}}{\pgfqpoint{0.845316in}{1.912249in}}%
\pgfpathcurveto{\pgfqpoint{0.839492in}{1.918073in}}{\pgfqpoint{0.831592in}{1.921345in}}{\pgfqpoint{0.823356in}{1.921345in}}%
\pgfpathcurveto{\pgfqpoint{0.815120in}{1.921345in}}{\pgfqpoint{0.807219in}{1.918073in}}{\pgfqpoint{0.801396in}{1.912249in}}%
\pgfpathcurveto{\pgfqpoint{0.795572in}{1.906425in}}{\pgfqpoint{0.792299in}{1.898525in}}{\pgfqpoint{0.792299in}{1.890288in}}%
\pgfpathcurveto{\pgfqpoint{0.792299in}{1.882052in}}{\pgfqpoint{0.795572in}{1.874152in}}{\pgfqpoint{0.801396in}{1.868328in}}%
\pgfpathcurveto{\pgfqpoint{0.807219in}{1.862504in}}{\pgfqpoint{0.815120in}{1.859232in}}{\pgfqpoint{0.823356in}{1.859232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660407in}{3.052035in}}%
\pgfpathcurveto{\pgfqpoint{1.668644in}{3.052035in}}{\pgfqpoint{1.676544in}{3.055307in}}{\pgfqpoint{1.682368in}{3.061131in}}%
\pgfpathcurveto{\pgfqpoint{1.688192in}{3.066955in}}{\pgfqpoint{1.691464in}{3.074855in}}{\pgfqpoint{1.691464in}{3.083092in}}%
\pgfpathcurveto{\pgfqpoint{1.691464in}{3.091328in}}{\pgfqpoint{1.688192in}{3.099228in}}{\pgfqpoint{1.682368in}{3.105052in}}%
\pgfpathcurveto{\pgfqpoint{1.676544in}{3.110876in}}{\pgfqpoint{1.668644in}{3.114148in}}{\pgfqpoint{1.660407in}{3.114148in}}%
\pgfpathcurveto{\pgfqpoint{1.652171in}{3.114148in}}{\pgfqpoint{1.644271in}{3.110876in}}{\pgfqpoint{1.638447in}{3.105052in}}%
\pgfpathcurveto{\pgfqpoint{1.632623in}{3.099228in}}{\pgfqpoint{1.629351in}{3.091328in}}{\pgfqpoint{1.629351in}{3.083092in}}%
\pgfpathcurveto{\pgfqpoint{1.629351in}{3.074855in}}{\pgfqpoint{1.632623in}{3.066955in}}{\pgfqpoint{1.638447in}{3.061131in}}%
\pgfpathcurveto{\pgfqpoint{1.644271in}{3.055307in}}{\pgfqpoint{1.652171in}{3.052035in}}{\pgfqpoint{1.660407in}{3.052035in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517174in}{2.654605in}}%
\pgfpathcurveto{\pgfqpoint{1.525410in}{2.654605in}}{\pgfqpoint{1.533310in}{2.657877in}}{\pgfqpoint{1.539134in}{2.663701in}}%
\pgfpathcurveto{\pgfqpoint{1.544958in}{2.669525in}}{\pgfqpoint{1.548230in}{2.677425in}}{\pgfqpoint{1.548230in}{2.685661in}}%
\pgfpathcurveto{\pgfqpoint{1.548230in}{2.693898in}}{\pgfqpoint{1.544958in}{2.701798in}}{\pgfqpoint{1.539134in}{2.707622in}}%
\pgfpathcurveto{\pgfqpoint{1.533310in}{2.713445in}}{\pgfqpoint{1.525410in}{2.716718in}}{\pgfqpoint{1.517174in}{2.716718in}}%
\pgfpathcurveto{\pgfqpoint{1.508937in}{2.716718in}}{\pgfqpoint{1.501037in}{2.713445in}}{\pgfqpoint{1.495213in}{2.707622in}}%
\pgfpathcurveto{\pgfqpoint{1.489390in}{2.701798in}}{\pgfqpoint{1.486117in}{2.693898in}}{\pgfqpoint{1.486117in}{2.685661in}}%
\pgfpathcurveto{\pgfqpoint{1.486117in}{2.677425in}}{\pgfqpoint{1.489390in}{2.669525in}}{\pgfqpoint{1.495213in}{2.663701in}}%
\pgfpathcurveto{\pgfqpoint{1.501037in}{2.657877in}}{\pgfqpoint{1.508937in}{2.654605in}}{\pgfqpoint{1.517174in}{2.654605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{2.135238in}}%
\pgfpathcurveto{\pgfqpoint{2.858236in}{2.135238in}}{\pgfqpoint{2.866136in}{2.138510in}}{\pgfqpoint{2.871960in}{2.144334in}}%
\pgfpathcurveto{\pgfqpoint{2.877784in}{2.150158in}}{\pgfqpoint{2.881056in}{2.158058in}}{\pgfqpoint{2.881056in}{2.166295in}}%
\pgfpathcurveto{\pgfqpoint{2.881056in}{2.174531in}}{\pgfqpoint{2.877784in}{2.182431in}}{\pgfqpoint{2.871960in}{2.188255in}}%
\pgfpathcurveto{\pgfqpoint{2.866136in}{2.194079in}}{\pgfqpoint{2.858236in}{2.197351in}}{\pgfqpoint{2.850000in}{2.197351in}}%
\pgfpathcurveto{\pgfqpoint{2.841764in}{2.197351in}}{\pgfqpoint{2.833864in}{2.194079in}}{\pgfqpoint{2.828040in}{2.188255in}}%
\pgfpathcurveto{\pgfqpoint{2.822216in}{2.182431in}}{\pgfqpoint{2.818944in}{2.174531in}}{\pgfqpoint{2.818944in}{2.166295in}}%
\pgfpathcurveto{\pgfqpoint{2.818944in}{2.158058in}}{\pgfqpoint{2.822216in}{2.150158in}}{\pgfqpoint{2.828040in}{2.144334in}}%
\pgfpathcurveto{\pgfqpoint{2.833864in}{2.138510in}}{\pgfqpoint{2.841764in}{2.135238in}}{\pgfqpoint{2.850000in}{2.135238in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960758in}{1.309445in}}%
\pgfpathcurveto{\pgfqpoint{1.968994in}{1.309445in}}{\pgfqpoint{1.976894in}{1.312717in}}{\pgfqpoint{1.982718in}{1.318541in}}%
\pgfpathcurveto{\pgfqpoint{1.988542in}{1.324365in}}{\pgfqpoint{1.991814in}{1.332265in}}{\pgfqpoint{1.991814in}{1.340501in}}%
\pgfpathcurveto{\pgfqpoint{1.991814in}{1.348738in}}{\pgfqpoint{1.988542in}{1.356638in}}{\pgfqpoint{1.982718in}{1.362462in}}%
\pgfpathcurveto{\pgfqpoint{1.976894in}{1.368286in}}{\pgfqpoint{1.968994in}{1.371558in}}{\pgfqpoint{1.960758in}{1.371558in}}%
\pgfpathcurveto{\pgfqpoint{1.952522in}{1.371558in}}{\pgfqpoint{1.944622in}{1.368286in}}{\pgfqpoint{1.938798in}{1.362462in}}%
\pgfpathcurveto{\pgfqpoint{1.932974in}{1.356638in}}{\pgfqpoint{1.929701in}{1.348738in}}{\pgfqpoint{1.929701in}{1.340501in}}%
\pgfpathcurveto{\pgfqpoint{1.929701in}{1.332265in}}{\pgfqpoint{1.932974in}{1.324365in}}{\pgfqpoint{1.938798in}{1.318541in}}%
\pgfpathcurveto{\pgfqpoint{1.944622in}{1.312717in}}{\pgfqpoint{1.952522in}{1.309445in}}{\pgfqpoint{1.960758in}{1.309445in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{1.468651in}}%
\pgfpathcurveto{\pgfqpoint{2.858236in}{1.468651in}}{\pgfqpoint{2.866136in}{1.471923in}}{\pgfqpoint{2.871960in}{1.477747in}}%
\pgfpathcurveto{\pgfqpoint{2.877784in}{1.483571in}}{\pgfqpoint{2.881056in}{1.491471in}}{\pgfqpoint{2.881056in}{1.499707in}}%
\pgfpathcurveto{\pgfqpoint{2.881056in}{1.507944in}}{\pgfqpoint{2.877784in}{1.515844in}}{\pgfqpoint{2.871960in}{1.521667in}}%
\pgfpathcurveto{\pgfqpoint{2.866136in}{1.527491in}}{\pgfqpoint{2.858236in}{1.530764in}}{\pgfqpoint{2.850000in}{1.530764in}}%
\pgfpathcurveto{\pgfqpoint{2.841764in}{1.530764in}}{\pgfqpoint{2.833864in}{1.527491in}}{\pgfqpoint{2.828040in}{1.521667in}}%
\pgfpathcurveto{\pgfqpoint{2.822216in}{1.515844in}}{\pgfqpoint{2.818944in}{1.507944in}}{\pgfqpoint{2.818944in}{1.499707in}}%
\pgfpathcurveto{\pgfqpoint{2.818944in}{1.491471in}}{\pgfqpoint{2.822216in}{1.483571in}}{\pgfqpoint{2.828040in}{1.477747in}}%
\pgfpathcurveto{\pgfqpoint{2.833864in}{1.471923in}}{\pgfqpoint{2.841764in}{1.468651in}}{\pgfqpoint{2.850000in}{1.468651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033713in}{1.854440in}}%
\pgfpathcurveto{\pgfqpoint{1.041949in}{1.854440in}}{\pgfqpoint{1.049849in}{1.857712in}}{\pgfqpoint{1.055673in}{1.863536in}}%
\pgfpathcurveto{\pgfqpoint{1.061497in}{1.869360in}}{\pgfqpoint{1.064770in}{1.877260in}}{\pgfqpoint{1.064770in}{1.885496in}}%
\pgfpathcurveto{\pgfqpoint{1.064770in}{1.893732in}}{\pgfqpoint{1.061497in}{1.901632in}}{\pgfqpoint{1.055673in}{1.907456in}}%
\pgfpathcurveto{\pgfqpoint{1.049849in}{1.913280in}}{\pgfqpoint{1.041949in}{1.916553in}}{\pgfqpoint{1.033713in}{1.916553in}}%
\pgfpathcurveto{\pgfqpoint{1.025477in}{1.916553in}}{\pgfqpoint{1.017577in}{1.913280in}}{\pgfqpoint{1.011753in}{1.907456in}}%
\pgfpathcurveto{\pgfqpoint{1.005929in}{1.901632in}}{\pgfqpoint{1.002657in}{1.893732in}}{\pgfqpoint{1.002657in}{1.885496in}}%
\pgfpathcurveto{\pgfqpoint{1.002657in}{1.877260in}}{\pgfqpoint{1.005929in}{1.869360in}}{\pgfqpoint{1.011753in}{1.863536in}}%
\pgfpathcurveto{\pgfqpoint{1.017577in}{1.857712in}}{\pgfqpoint{1.025477in}{1.854440in}}{\pgfqpoint{1.033713in}{1.854440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561481in}{0.527199in}}{\pgfqpoint{2.288519in}{2.288519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744876in}{1.421483in}}%
\pgfpathcurveto{\pgfqpoint{0.753113in}{1.421483in}}{\pgfqpoint{0.761013in}{1.424756in}}{\pgfqpoint{0.766837in}{1.430580in}}%
\pgfpathcurveto{\pgfqpoint{0.772661in}{1.436404in}}{\pgfqpoint{0.775933in}{1.444304in}}{\pgfqpoint{0.775933in}{1.452540in}}%
\pgfpathcurveto{\pgfqpoint{0.775933in}{1.460776in}}{\pgfqpoint{0.772661in}{1.468676in}}{\pgfqpoint{0.766837in}{1.474500in}}%
\pgfpathcurveto{\pgfqpoint{0.761013in}{1.480324in}}{\pgfqpoint{0.753113in}{1.483596in}}{\pgfqpoint{0.744876in}{1.483596in}}%
\pgfpathcurveto{\pgfqpoint{0.736640in}{1.483596in}}{\pgfqpoint{0.728740in}{1.480324in}}{\pgfqpoint{0.722916in}{1.474500in}}%
\pgfpathcurveto{\pgfqpoint{0.717092in}{1.468676in}}{\pgfqpoint{0.713820in}{1.460776in}}{\pgfqpoint{0.713820in}{1.452540in}}%
\pgfpathcurveto{\pgfqpoint{0.713820in}{1.444304in}}{\pgfqpoint{0.717092in}{1.436404in}}{\pgfqpoint{0.722916in}{1.430580in}}%
\pgfpathcurveto{\pgfqpoint{0.728740in}{1.424756in}}{\pgfqpoint{0.736640in}{1.421483in}}{\pgfqpoint{0.744876in}{1.421483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.600000}%
\pgfsetstrokeopacity{0.600000}%
\pgftext[x=0.715200in,y=0.734433in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont QGA better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.600000}%
\pgfsetstrokeopacity{0.600000}%
\pgftext[x=0.775062in,y=0.554847in,left,base,rotate=45.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PT-ICM better}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

